Efficient Contraction of Large Tensor Networks for Weighted Model Counting through Graph Decompositions

Constrained counting is a fundamental problem in artificial intelligence. A promising new algebraic approach to constrained counting makes use of tensor networks, following a reduction from constrained counting to the problem of tensor-network contraction. Contracting a tensor network efficiently requires determining an efficient order to contract the tensors inside the network, which is itself a difficult problem. In this work, we apply graph decompositions to find contraction orders for tensor networks. We prove that finding an efficient contraction order for a tensor network is equivalent to the well-known problem of finding an optimal carving decomposition. Thus memory-optimal contraction orders for planar tensor networks can be found in cubic time. We show that tree decompositions can be used both to find carving decompositions and to factor tensor networks with high-rank, structured tensors. We implement these algorithms on top of state-of-the-art solvers for tree decompositions and show empirically that the resulting weighted model counter is quite effective and useful as part of a portfolio of counters.

==> figures/appendix_vertex_cover_width.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.497025in}{2.798215in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.497025in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.497025in}{2.798215in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.798215in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553904in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{4.312025in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{4.312025in}{2.613215in}}%
\pgfpathlineto{\pgfqpoint{0.553904in}{2.613215in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724728in}{0.535823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.724728in,y=0.438600in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578846in}{0.535823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.578846in,y=0.438600in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.432965in}{0.535823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.432965in,y=0.438600in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 150\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.287083in}{0.535823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.287083in,y=0.438600in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.141201in}{0.535823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.141201in,y=0.438600in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 250\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.432965in,y=0.272655in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle n\): Number of vertices}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553904in}{0.762779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328211in,y=0.719734in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553904in}{1.094101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328211in,y=1.051056in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553904in}{1.425424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328211in,y=1.382379in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553904in}{1.756746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328211in,y=1.713701in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553904in}{2.088069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328211in,y=2.045024in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553904in}{2.419391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328211in,y=2.376346in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 35\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.272655in,y=1.574519in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Width of decomposition}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553904in}{0.535823in}}{\pgfqpoint{3.758121in}{2.077392in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.756863,0.117647,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.724728in}{0.762779in}}%
\pgfpathlineto{\pgfqpoint{0.895552in}{0.829043in}}%
\pgfpathlineto{\pgfqpoint{1.066375in}{0.895308in}}%
\pgfpathlineto{\pgfqpoint{1.237199in}{0.961572in}}%
\pgfpathlineto{\pgfqpoint{1.408023in}{1.094101in}}%
\pgfpathlineto{\pgfqpoint{1.578846in}{1.160366in}}%
\pgfpathlineto{\pgfqpoint{1.749670in}{1.226630in}}%
\pgfpathlineto{\pgfqpoint{1.920494in}{1.359159in}}%
\pgfpathlineto{\pgfqpoint{2.091317in}{1.425424in}}%
\pgfpathlineto{\pgfqpoint{2.262141in}{1.557953in}}%
\pgfpathlineto{\pgfqpoint{2.432965in}{1.624217in}}%
\pgfpathlineto{\pgfqpoint{2.603788in}{1.690482in}}%
\pgfpathlineto{\pgfqpoint{2.774612in}{1.756746in}}%
\pgfpathlineto{\pgfqpoint{2.945436in}{1.889275in}}%
\pgfpathlineto{\pgfqpoint{3.116259in}{1.955540in}}%
\pgfpathlineto{\pgfqpoint{3.287083in}{2.088069in}}%
\pgfpathlineto{\pgfqpoint{3.457907in}{2.154333in}}%
\pgfpathlineto{\pgfqpoint{3.628730in}{2.220598in}}%
\pgfpathlineto{\pgfqpoint{3.799554in}{2.353127in}}%
\pgfpathlineto{\pgfqpoint{3.970378in}{2.419391in}}%
\pgfpathlineto{\pgfqpoint{4.141201in}{2.518788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553904in}{0.535823in}}{\pgfqpoint{3.758121in}{2.077392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756863,0.117647,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724728in}{0.762779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.895552in}{0.829043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066375in}{0.895308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.237199in}{0.961572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.408023in}{1.094101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578846in}{1.160366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.749670in}{1.226630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.920494in}{1.359159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.091317in}{1.425424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.262141in}{1.557953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.432965in}{1.624217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.603788in}{1.690482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.774612in}{1.756746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.945436in}{1.889275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.116259in}{1.955540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.287083in}{2.088069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.457907in}{2.154333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.628730in}{2.220598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.799554in}{2.353127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.970378in}{2.419391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.141201in}{2.518788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553904in}{0.535823in}}{\pgfqpoint{3.758121in}{2.077392in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.219608,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.724728in}{0.630250in}}%
\pgfpathlineto{\pgfqpoint{0.895552in}{0.696514in}}%
\pgfpathlineto{\pgfqpoint{1.066375in}{0.829043in}}%
\pgfpathlineto{\pgfqpoint{1.237199in}{0.895308in}}%
\pgfpathlineto{\pgfqpoint{1.408023in}{0.961572in}}%
\pgfpathlineto{\pgfqpoint{1.578846in}{1.027837in}}%
\pgfpathlineto{\pgfqpoint{1.749670in}{1.094101in}}%
\pgfpathlineto{\pgfqpoint{1.920494in}{1.226630in}}%
\pgfpathlineto{\pgfqpoint{2.091317in}{1.292895in}}%
\pgfpathlineto{\pgfqpoint{2.262141in}{1.425424in}}%
\pgfpathlineto{\pgfqpoint{2.432965in}{1.491688in}}%
\pgfpathlineto{\pgfqpoint{2.603788in}{1.557953in}}%
\pgfpathlineto{\pgfqpoint{2.774612in}{1.624217in}}%
\pgfpathlineto{\pgfqpoint{2.945436in}{1.756746in}}%
\pgfpathlineto{\pgfqpoint{3.116259in}{1.823011in}}%
\pgfpathlineto{\pgfqpoint{3.287083in}{1.955540in}}%
\pgfpathlineto{\pgfqpoint{3.457907in}{1.955540in}}%
\pgfpathlineto{\pgfqpoint{3.628730in}{2.088069in}}%
\pgfpathlineto{\pgfqpoint{3.799554in}{2.154333in}}%
\pgfpathlineto{\pgfqpoint{3.970378in}{2.220598in}}%
\pgfpathlineto{\pgfqpoint{4.141201in}{2.353127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553904in}{0.535823in}}{\pgfqpoint{3.758121in}{2.077392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.219608,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724728in}{0.630250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.895552in}{0.696514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066375in}{0.829043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.237199in}{0.895308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.408023in}{0.961572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578846in}{1.027837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.749670in}{1.094101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.920494in}{1.226630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.091317in}{1.292895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.262141in}{1.425424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.432965in}{1.491688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.603788in}{1.557953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.774612in}{1.624217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.945436in}{1.756746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.116259in}{1.823011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.287083in}{1.955540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.457907in}{1.955540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.628730in}{2.088069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.799554in}{2.154333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.970378in}{2.220598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.141201in}{2.353127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553904in}{0.535823in}}{\pgfqpoint{3.758121in}{2.077392in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.654902,0.909804,0.192157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.724728in}{0.630250in}}%
\pgfpathlineto{\pgfqpoint{0.895552in}{0.762779in}}%
\pgfpathlineto{\pgfqpoint{1.066375in}{0.829043in}}%
\pgfpathlineto{\pgfqpoint{1.237199in}{0.895308in}}%
\pgfpathlineto{\pgfqpoint{1.408023in}{0.961572in}}%
\pgfpathlineto{\pgfqpoint{1.578846in}{1.027837in}}%
\pgfpathlineto{\pgfqpoint{1.749670in}{1.160366in}}%
\pgfpathlineto{\pgfqpoint{1.920494in}{1.226630in}}%
\pgfpathlineto{\pgfqpoint{2.091317in}{1.292895in}}%
\pgfpathlineto{\pgfqpoint{2.262141in}{1.425424in}}%
\pgfpathlineto{\pgfqpoint{2.432965in}{1.491688in}}%
\pgfpathlineto{\pgfqpoint{2.603788in}{1.557953in}}%
\pgfpathlineto{\pgfqpoint{2.774612in}{1.624217in}}%
\pgfpathlineto{\pgfqpoint{2.945436in}{1.723614in}}%
\pgfpathlineto{\pgfqpoint{3.116259in}{1.823011in}}%
\pgfpathlineto{\pgfqpoint{3.287083in}{1.889275in}}%
\pgfpathlineto{\pgfqpoint{3.457907in}{1.955540in}}%
\pgfpathlineto{\pgfqpoint{3.628730in}{2.021804in}}%
\pgfpathlineto{\pgfqpoint{3.799554in}{2.154333in}}%
\pgfpathlineto{\pgfqpoint{3.970378in}{2.220598in}}%
\pgfpathlineto{\pgfqpoint{4.141201in}{2.319995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553904in}{0.535823in}}{\pgfqpoint{3.758121in}{2.077392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.654902,0.909804,0.192157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724728in}{0.630250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.895552in}{0.762779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066375in}{0.829043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.237199in}{0.895308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.408023in}{0.961572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578846in}{1.027837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.749670in}{1.160366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.920494in}{1.226630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.091317in}{1.292895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.262141in}{1.425424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.432965in}{1.491688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.603788in}{1.557953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.774612in}{1.624217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.945436in}{1.723614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.116259in}{1.823011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.287083in}{1.889275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.457907in}{1.955540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.628730in}{2.021804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.799554in}{2.154333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.970378in}{2.220598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.141201in}{2.319995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553904in}{0.535823in}}{\pgfqpoint{3.758121in}{2.077392in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.525490,0.843137,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.724728in}{0.696514in}}%
\pgfpathlineto{\pgfqpoint{0.895552in}{0.762779in}}%
\pgfpathlineto{\pgfqpoint{1.066375in}{0.829043in}}%
\pgfpathlineto{\pgfqpoint{1.237199in}{0.895308in}}%
\pgfpathlineto{\pgfqpoint{1.408023in}{1.027837in}}%
\pgfpathlineto{\pgfqpoint{1.578846in}{1.094101in}}%
\pgfpathlineto{\pgfqpoint{1.749670in}{1.160366in}}%
\pgfpathlineto{\pgfqpoint{1.920494in}{1.226630in}}%
\pgfpathlineto{\pgfqpoint{2.091317in}{1.292895in}}%
\pgfpathlineto{\pgfqpoint{2.262141in}{1.359159in}}%
\pgfpathlineto{\pgfqpoint{2.432965in}{1.425424in}}%
\pgfpathlineto{\pgfqpoint{2.603788in}{1.524820in}}%
\pgfpathlineto{\pgfqpoint{2.774612in}{1.624217in}}%
\pgfpathlineto{\pgfqpoint{2.945436in}{1.690482in}}%
\pgfpathlineto{\pgfqpoint{3.116259in}{1.756746in}}%
\pgfpathlineto{\pgfqpoint{3.287083in}{1.823011in}}%
\pgfpathlineto{\pgfqpoint{3.457907in}{1.889275in}}%
\pgfpathlineto{\pgfqpoint{3.628730in}{1.955540in}}%
\pgfpathlineto{\pgfqpoint{3.799554in}{2.088069in}}%
\pgfpathlineto{\pgfqpoint{3.970378in}{2.121201in}}%
\pgfpathlineto{\pgfqpoint{4.141201in}{2.220598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553904in}{0.535823in}}{\pgfqpoint{3.758121in}{2.077392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.525490,0.843137,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033023in}{-0.028091in}}{\pgfqpoint{0.033023in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.007796in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{-0.033023in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{-0.012614in}{-0.004098in}}%
\pgfpathlineto{\pgfqpoint{-0.020409in}{-0.028091in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.013263in}}%
\pgfpathlineto{\pgfqpoint{0.020409in}{-0.028091in}}%
\pgfpathlineto{\pgfqpoint{0.012614in}{-0.004098in}}%
\pgfpathlineto{\pgfqpoint{0.033023in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{0.007796in}{0.010730in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724728in}{0.696514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.895552in}{0.762779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066375in}{0.829043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.237199in}{0.895308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.408023in}{1.027837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578846in}{1.094101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.749670in}{1.160366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.920494in}{1.226630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.091317in}{1.292895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.262141in}{1.359159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.432965in}{1.425424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.603788in}{1.524820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.774612in}{1.624217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.945436in}{1.690482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.116259in}{1.756746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.287083in}{1.823011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.457907in}{1.889275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.628730in}{1.955540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.799554in}{2.088069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.970378in}{2.121201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.141201in}{2.220598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553904in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{0.553904in}{2.613215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.312025in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{4.312025in}{2.613215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553904in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{4.312025in}{0.535823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553904in}{2.613215in}}%
\pgfpathlineto{\pgfqpoint{4.312025in}{2.613215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.756863,0.117647,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603904in}{2.513215in}}%
\pgfpathlineto{\pgfqpoint{0.853904in}{2.513215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756863,0.117647,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728904in}{2.513215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.878904in,y=2.469465in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Treewidth of \(\displaystyle Line(G)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.219608,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603904in}{2.344465in}}%
\pgfpathlineto{\pgfqpoint{0.853904in}{2.344465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.219608,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728904in}{2.344465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.878904in,y=2.300715in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Treewidth of \(\displaystyle G\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.654902,0.909804,0.192157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603904in}{2.182665in}}%
\pgfpathlineto{\pgfqpoint{0.853904in}{2.182665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.654902,0.909804,0.192157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728904in}{2.182665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.878904in,y=2.138915in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Carving width of \(\displaystyle G\) using \textbf{FT}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.525490,0.843137,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603904in}{2.020866in}}%
\pgfpathlineto{\pgfqpoint{0.853904in}{2.020866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.525490,0.843137,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033023in}{-0.028091in}}{\pgfqpoint{0.033023in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.007796in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{-0.033023in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{-0.012614in}{-0.004098in}}%
\pgfpathlineto{\pgfqpoint{-0.020409in}{-0.028091in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.013263in}}%
\pgfpathlineto{\pgfqpoint{0.020409in}{-0.028091in}}%
\pgfpathlineto{\pgfqpoint{0.012614in}{-0.004098in}}%
\pgfpathlineto{\pgfqpoint{0.033023in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{0.007796in}{0.010730in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728904in}{2.020866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.878904in,y=1.977116in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Carving width of \(\displaystyle G\) using \textbf{LG}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/appendix_wmc_ft_width.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.497025in}{2.798215in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.497025in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.497025in}{2.798215in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.798215in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618140in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{4.312025in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{4.312025in}{2.613215in}}%
\pgfpathlineto{\pgfqpoint{0.618140in}{2.613215in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618140in}{0.535823in}}{\pgfqpoint{3.693885in}{2.077392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.219608,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786044in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{0.838107in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{0.838107in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{0.786044in}{0.535823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618140in}{0.535823in}}{\pgfqpoint{3.693885in}{2.077392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.219608,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916202in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{0.968265in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{0.968265in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{0.916202in}{0.535823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618140in}{0.535823in}}{\pgfqpoint{3.693885in}{2.077392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.219608,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.046360in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{1.098423in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{1.098423in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{1.046360in}{0.535823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618140in}{0.535823in}}{\pgfqpoint{3.693885in}{2.077392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.219608,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.176518in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{1.228581in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{1.228581in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{1.176518in}{0.535823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618140in}{0.535823in}}{\pgfqpoint{3.693885in}{2.077392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.219608,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.306676in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{1.358739in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{1.358739in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{1.306676in}{0.535823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618140in}{0.535823in}}{\pgfqpoint{3.693885in}{2.077392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.219608,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436834in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{1.488897in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{1.488897in}{0.947450in}}%
\pgfpathlineto{\pgfqpoint{1.436834in}{0.947450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618140in}{0.535823in}}{\pgfqpoint{3.693885in}{2.077392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.219608,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566992in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{1.619055in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{1.619055in}{0.934172in}}%
\pgfpathlineto{\pgfqpoint{1.566992in}{0.934172in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618140in}{0.535823in}}{\pgfqpoint{3.693885in}{2.077392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.219608,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.697150in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{1.749213in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{1.749213in}{1.199738in}}%
\pgfpathlineto{\pgfqpoint{1.697150in}{1.199738in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618140in}{0.535823in}}{\pgfqpoint{3.693885in}{2.077392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.219608,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.827308in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{1.879371in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{1.879371in}{1.213017in}}%
\pgfpathlineto{\pgfqpoint{1.827308in}{1.213017in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618140in}{0.535823in}}{\pgfqpoint{3.693885in}{2.077392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.219608,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957466in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{2.009529in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{2.009529in}{1.598088in}}%
\pgfpathlineto{\pgfqpoint{1.957466in}{1.598088in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618140in}{0.535823in}}{\pgfqpoint{3.693885in}{2.077392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.219608,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087624in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{2.139687in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{2.139687in}{2.368230in}}%
\pgfpathlineto{\pgfqpoint{2.087624in}{2.368230in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618140in}{0.535823in}}{\pgfqpoint{3.693885in}{2.077392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.219608,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217782in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{2.269845in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{2.269845in}{1.983159in}}%
\pgfpathlineto{\pgfqpoint{2.217782in}{1.983159in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618140in}{0.535823in}}{\pgfqpoint{3.693885in}{2.077392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.219608,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.347940in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{2.400004in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{2.400004in}{2.514292in}}%
\pgfpathlineto{\pgfqpoint{2.347940in}{2.514292in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618140in}{0.535823in}}{\pgfqpoint{3.693885in}{2.077392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.219608,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478098in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{2.530162in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{2.530162in}{2.115942in}}%
\pgfpathlineto{\pgfqpoint{2.478098in}{2.115942in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618140in}{0.535823in}}{\pgfqpoint{3.693885in}{2.077392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.219608,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608256in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{2.660320in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{2.660320in}{1.080234in}}%
\pgfpathlineto{\pgfqpoint{2.608256in}{1.080234in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618140in}{0.535823in}}{\pgfqpoint{3.693885in}{2.077392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.219608,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738414in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{2.790478in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{2.790478in}{0.734997in}}%
\pgfpathlineto{\pgfqpoint{2.738414in}{0.734997in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618140in}{0.535823in}}{\pgfqpoint{3.693885in}{2.077392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.219608,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.868572in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{2.920636in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{2.920636in}{0.642049in}}%
\pgfpathlineto{\pgfqpoint{2.868572in}{0.642049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618140in}{0.535823in}}{\pgfqpoint{3.693885in}{2.077392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.219608,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.998730in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{3.050794in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{3.050794in}{0.575658in}}%
\pgfpathlineto{\pgfqpoint{2.998730in}{0.575658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618140in}{0.535823in}}{\pgfqpoint{3.693885in}{2.077392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.219608,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.128889in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{3.180952in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{3.180952in}{1.226295in}}%
\pgfpathlineto{\pgfqpoint{3.128889in}{1.226295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618140in}{0.535823in}}{\pgfqpoint{3.693885in}{2.077392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.219608,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.259047in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{3.311110in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{3.311110in}{1.969881in}}%
\pgfpathlineto{\pgfqpoint{3.259047in}{1.969881in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618140in}{0.535823in}}{\pgfqpoint{3.693885in}{2.077392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.219608,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.389205in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{3.441268in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{3.441268in}{1.040399in}}%
\pgfpathlineto{\pgfqpoint{3.389205in}{1.040399in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618140in}{0.535823in}}{\pgfqpoint{3.693885in}{2.077392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.219608,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.519363in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{3.571426in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{3.571426in}{0.734997in}}%
\pgfpathlineto{\pgfqpoint{3.519363in}{0.734997in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618140in}{0.535823in}}{\pgfqpoint{3.693885in}{2.077392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.219608,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.649521in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{3.701584in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{3.701584in}{0.562379in}}%
\pgfpathlineto{\pgfqpoint{3.649521in}{0.562379in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618140in}{0.535823in}}{\pgfqpoint{3.693885in}{2.077392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.219608,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.779679in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{3.831742in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{3.831742in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{3.779679in}{0.535823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618140in}{0.535823in}}{\pgfqpoint{3.693885in}{2.077392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.219608,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.909837in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{3.961900in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{3.961900in}{0.549101in}}%
\pgfpathlineto{\pgfqpoint{3.909837in}{0.549101in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618140in}{0.535823in}}{\pgfqpoint{3.693885in}{2.077392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.219608,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.039995in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{4.092058in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{4.092058in}{1.159903in}}%
\pgfpathlineto{\pgfqpoint{4.039995in}{1.159903in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618140in}{0.535823in}}{\pgfqpoint{3.693885in}{2.077392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.654902,0.909804,0.192157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838107in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{0.890170in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{0.890170in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{0.838107in}{0.535823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618140in}{0.535823in}}{\pgfqpoint{3.693885in}{2.077392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.654902,0.909804,0.192157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.968265in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{1.020328in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{1.020328in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{0.968265in}{0.535823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618140in}{0.535823in}}{\pgfqpoint{3.693885in}{2.077392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.654902,0.909804,0.192157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.098423in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{1.150486in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{1.150486in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{1.098423in}{0.535823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618140in}{0.535823in}}{\pgfqpoint{3.693885in}{2.077392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.654902,0.909804,0.192157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228581in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{1.280644in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{1.280644in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{1.228581in}{0.535823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618140in}{0.535823in}}{\pgfqpoint{3.693885in}{2.077392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.654902,0.909804,0.192157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.358739in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{1.410802in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{1.410802in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{1.358739in}{0.535823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618140in}{0.535823in}}{\pgfqpoint{3.693885in}{2.077392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.654902,0.909804,0.192157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488897in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{1.540960in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{1.540960in}{0.934172in}}%
\pgfpathlineto{\pgfqpoint{1.488897in}{0.934172in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618140in}{0.535823in}}{\pgfqpoint{3.693885in}{2.077392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.654902,0.909804,0.192157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.619055in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{1.671119in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{1.671119in}{0.934172in}}%
\pgfpathlineto{\pgfqpoint{1.619055in}{0.934172in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618140in}{0.535823in}}{\pgfqpoint{3.693885in}{2.077392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.654902,0.909804,0.192157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.749213in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{1.801277in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{1.801277in}{0.947450in}}%
\pgfpathlineto{\pgfqpoint{1.749213in}{0.947450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618140in}{0.535823in}}{\pgfqpoint{3.693885in}{2.077392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.654902,0.909804,0.192157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.879371in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{1.931435in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{1.931435in}{1.199738in}}%
\pgfpathlineto{\pgfqpoint{1.879371in}{1.199738in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618140in}{0.535823in}}{\pgfqpoint{3.693885in}{2.077392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.654902,0.909804,0.192157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009529in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{2.061593in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{2.061593in}{1.438748in}}%
\pgfpathlineto{\pgfqpoint{2.009529in}{1.438748in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618140in}{0.535823in}}{\pgfqpoint{3.693885in}{2.077392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.654902,0.909804,0.192157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.139687in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{2.191751in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{2.191751in}{2.115942in}}%
\pgfpathlineto{\pgfqpoint{2.139687in}{2.115942in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618140in}{0.535823in}}{\pgfqpoint{3.693885in}{2.077392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.654902,0.909804,0.192157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.269845in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{2.321909in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{2.321909in}{2.155777in}}%
\pgfpathlineto{\pgfqpoint{2.269845in}{2.155777in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618140in}{0.535823in}}{\pgfqpoint{3.693885in}{2.077392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.654902,0.909804,0.192157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400004in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{2.452067in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{2.452067in}{2.301839in}}%
\pgfpathlineto{\pgfqpoint{2.400004in}{2.301839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618140in}{0.535823in}}{\pgfqpoint{3.693885in}{2.077392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.654902,0.909804,0.192157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.530162in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{2.582225in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{2.582225in}{1.956602in}}%
\pgfpathlineto{\pgfqpoint{2.530162in}{1.956602in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618140in}{0.535823in}}{\pgfqpoint{3.693885in}{2.077392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.654902,0.909804,0.192157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.660320in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{2.712383in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{2.712383in}{1.664479in}}%
\pgfpathlineto{\pgfqpoint{2.660320in}{1.664479in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618140in}{0.535823in}}{\pgfqpoint{3.693885in}{2.077392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.654902,0.909804,0.192157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790478in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{2.842541in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{2.842541in}{1.000564in}}%
\pgfpathlineto{\pgfqpoint{2.790478in}{1.000564in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618140in}{0.535823in}}{\pgfqpoint{3.693885in}{2.077392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.654902,0.909804,0.192157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.920636in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{2.972699in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{2.972699in}{0.708441in}}%
\pgfpathlineto{\pgfqpoint{2.920636in}{0.708441in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618140in}{0.535823in}}{\pgfqpoint{3.693885in}{2.077392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.654902,0.909804,0.192157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.050794in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{3.102857in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{3.102857in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{3.050794in}{0.535823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618140in}{0.535823in}}{\pgfqpoint{3.693885in}{2.077392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.654902,0.909804,0.192157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.180952in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{3.233015in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{3.233015in}{0.907615in}}%
\pgfpathlineto{\pgfqpoint{3.180952in}{0.907615in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618140in}{0.535823in}}{\pgfqpoint{3.693885in}{2.077392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.654902,0.909804,0.192157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.311110in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{3.363173in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{3.363173in}{1.611366in}}%
\pgfpathlineto{\pgfqpoint{3.311110in}{1.611366in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618140in}{0.535823in}}{\pgfqpoint{3.693885in}{2.077392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.654902,0.909804,0.192157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.441268in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{3.493331in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{3.493331in}{1.757428in}}%
\pgfpathlineto{\pgfqpoint{3.441268in}{1.757428in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618140in}{0.535823in}}{\pgfqpoint{3.693885in}{2.077392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.654902,0.909804,0.192157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.571426in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{3.623489in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{3.623489in}{0.934172in}}%
\pgfpathlineto{\pgfqpoint{3.571426in}{0.934172in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618140in}{0.535823in}}{\pgfqpoint{3.693885in}{2.077392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.654902,0.909804,0.192157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.701584in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{3.753647in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{3.753647in}{0.695162in}}%
\pgfpathlineto{\pgfqpoint{3.701584in}{0.695162in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618140in}{0.535823in}}{\pgfqpoint{3.693885in}{2.077392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.654902,0.909804,0.192157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.831742in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{3.883805in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{3.883805in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{3.831742in}{0.535823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618140in}{0.535823in}}{\pgfqpoint{3.693885in}{2.077392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.654902,0.909804,0.192157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.961900in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{4.013963in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{4.013963in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{3.961900in}{0.535823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618140in}{0.535823in}}{\pgfqpoint{3.693885in}{2.077392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.654902,0.909804,0.192157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.092058in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{4.144121in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{4.144121in}{0.814667in}}%
\pgfpathlineto{\pgfqpoint{4.092058in}{0.814667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.773028in}{0.535823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.773028in,y=0.438600in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.423818in}{0.535823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.423818in,y=0.438600in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.074608in}{0.535823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.074608in,y=0.438600in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.725399in}{0.535823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.725399in,y=0.438600in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.376189in}{0.535823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.376189in,y=0.438600in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.026979in}{0.535823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.026979in,y=0.438600in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 50+\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.465083in,y=0.272655in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Width of decomposition}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618140in}{0.535823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.456682in,y=0.492778in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618140in}{0.801389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.392446in,y=0.758344in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618140in}{1.066955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.392446in,y=1.023910in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618140in}{1.332522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.392446in,y=1.289476in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618140in}{1.598088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.392446in,y=1.555043in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 80\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618140in}{1.863654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328211in,y=1.820609in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618140in}{2.129220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328211in,y=2.086175in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 120\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618140in}{2.394787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328211in,y=2.351742in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 140\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.272655in,y=1.574519in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Number of benchmarks}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618140in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{0.618140in}{2.613215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.312025in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{4.312025in}{2.613215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618140in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{4.312025in}{0.535823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618140in}{2.613215in}}%
\pgfpathlineto{\pgfqpoint{4.312025in}{2.613215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.219608,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.634627in}{2.475715in}}%
\pgfpathlineto{\pgfqpoint{2.884627in}{2.475715in}}%
\pgfpathlineto{\pgfqpoint{2.884627in}{2.563215in}}%
\pgfpathlineto{\pgfqpoint{2.634627in}{2.563215in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.909627in,y=2.475715in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Treewidth of \(\displaystyle G\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.654902,0.909804,0.192157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.634627in}{2.313915in}}%
\pgfpathlineto{\pgfqpoint{2.884627in}{2.313915in}}%
\pgfpathlineto{\pgfqpoint{2.884627in}{2.401415in}}%
\pgfpathlineto{\pgfqpoint{2.634627in}{2.401415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.909627in,y=2.313915in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Carving width after \textbf{FT}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/appendix_wmc_lg_width.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.497025in}{2.798215in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.497025in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.497025in}{2.798215in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.798215in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618140in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{4.312025in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{4.312025in}{2.613215in}}%
\pgfpathlineto{\pgfqpoint{0.618140in}{2.613215in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618140in}{0.535823in}}{\pgfqpoint{3.693885in}{2.077392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.756863,0.117647,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786044in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{0.853884in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{0.853884in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{0.786044in}{0.535823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618140in}{0.535823in}}{\pgfqpoint{3.693885in}{2.077392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.756863,0.117647,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955644in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{1.023484in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{1.023484in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{0.955644in}{0.535823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618140in}{0.535823in}}{\pgfqpoint{3.693885in}{2.077392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.756863,0.117647,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125244in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{1.193084in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{1.193084in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{1.125244in}{0.535823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618140in}{0.535823in}}{\pgfqpoint{3.693885in}{2.077392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.756863,0.117647,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294843in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{1.362683in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{1.362683in}{0.546517in}}%
\pgfpathlineto{\pgfqpoint{1.294843in}{0.546517in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618140in}{0.535823in}}{\pgfqpoint{3.693885in}{2.077392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.756863,0.117647,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.464443in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{1.532283in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{1.532283in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{1.464443in}{0.535823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618140in}{0.535823in}}{\pgfqpoint{3.693885in}{2.077392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.756863,0.117647,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634043in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{1.701883in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{1.701883in}{0.717628in}}%
\pgfpathlineto{\pgfqpoint{1.634043in}{0.717628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618140in}{0.535823in}}{\pgfqpoint{3.693885in}{2.077392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.756863,0.117647,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803643in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{1.871483in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{1.871483in}{0.845961in}}%
\pgfpathlineto{\pgfqpoint{1.803643in}{0.845961in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618140in}{0.535823in}}{\pgfqpoint{3.693885in}{2.077392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.756863,0.117647,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973243in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{2.041083in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{2.041083in}{1.230960in}}%
\pgfpathlineto{\pgfqpoint{1.973243in}{1.230960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618140in}{0.535823in}}{\pgfqpoint{3.693885in}{2.077392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.756863,0.117647,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142843in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{2.210683in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{2.210683in}{2.193459in}}%
\pgfpathlineto{\pgfqpoint{2.142843in}{2.193459in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618140in}{0.535823in}}{\pgfqpoint{3.693885in}{2.077392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.756863,0.117647,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312443in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{2.380283in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{2.380283in}{1.530404in}}%
\pgfpathlineto{\pgfqpoint{2.312443in}{1.530404in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618140in}{0.535823in}}{\pgfqpoint{3.693885in}{2.077392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.756863,0.117647,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.482043in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{2.549882in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{2.549882in}{1.337905in}}%
\pgfpathlineto{\pgfqpoint{2.482043in}{1.337905in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618140in}{0.535823in}}{\pgfqpoint{3.693885in}{2.077392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.756863,0.117647,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.651642in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{2.719482in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{2.719482in}{1.444849in}}%
\pgfpathlineto{\pgfqpoint{2.651642in}{1.444849in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618140in}{0.535823in}}{\pgfqpoint{3.693885in}{2.077392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.756863,0.117647,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.821242in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{2.889082in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{2.889082in}{1.851237in}}%
\pgfpathlineto{\pgfqpoint{2.821242in}{1.851237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618140in}{0.535823in}}{\pgfqpoint{3.693885in}{2.077392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.756863,0.117647,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.990842in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{3.058682in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{3.058682in}{1.124016in}}%
\pgfpathlineto{\pgfqpoint{2.990842in}{1.124016in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618140in}{0.535823in}}{\pgfqpoint{3.693885in}{2.077392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.756863,0.117647,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.160442in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{3.228282in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{3.228282in}{0.931516in}}%
\pgfpathlineto{\pgfqpoint{3.160442in}{0.931516in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618140in}{0.535823in}}{\pgfqpoint{3.693885in}{2.077392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.756863,0.117647,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.330042in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{3.397882in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{3.397882in}{1.059850in}}%
\pgfpathlineto{\pgfqpoint{3.330042in}{1.059850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618140in}{0.535823in}}{\pgfqpoint{3.693885in}{2.077392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.756863,0.117647,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499642in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{3.567482in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{3.567482in}{1.059850in}}%
\pgfpathlineto{\pgfqpoint{3.499642in}{1.059850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618140in}{0.535823in}}{\pgfqpoint{3.693885in}{2.077392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.756863,0.117647,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.669242in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{3.737082in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{3.737082in}{1.284433in}}%
\pgfpathlineto{\pgfqpoint{3.669242in}{1.284433in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618140in}{0.535823in}}{\pgfqpoint{3.693885in}{2.077392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.756863,0.117647,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.838841in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{3.906681in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{3.906681in}{1.669432in}}%
\pgfpathlineto{\pgfqpoint{3.838841in}{1.669432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618140in}{0.535823in}}{\pgfqpoint{3.693885in}{2.077392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.756863,0.117647,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.008441in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{4.076281in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{4.076281in}{1.412766in}}%
\pgfpathlineto{\pgfqpoint{4.008441in}{1.412766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618140in}{0.535823in}}{\pgfqpoint{3.693885in}{2.077392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.525490,0.843137,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853884in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{0.921724in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{0.921724in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{0.853884in}{0.535823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618140in}{0.535823in}}{\pgfqpoint{3.693885in}{2.077392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.525490,0.843137,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023484in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{1.091324in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{1.091324in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{1.023484in}{0.535823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618140in}{0.535823in}}{\pgfqpoint{3.693885in}{2.077392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.525490,0.843137,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.193084in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{1.260923in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{1.260923in}{0.546517in}}%
\pgfpathlineto{\pgfqpoint{1.193084in}{0.546517in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618140in}{0.535823in}}{\pgfqpoint{3.693885in}{2.077392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.525490,0.843137,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.362683in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{1.430523in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{1.430523in}{0.546517in}}%
\pgfpathlineto{\pgfqpoint{1.362683in}{0.546517in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618140in}{0.535823in}}{\pgfqpoint{3.693885in}{2.077392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.525490,0.843137,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532283in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{1.600123in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{1.600123in}{0.771100in}}%
\pgfpathlineto{\pgfqpoint{1.532283in}{0.771100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618140in}{0.535823in}}{\pgfqpoint{3.693885in}{2.077392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.525490,0.843137,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701883in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{1.769723in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{1.769723in}{0.910128in}}%
\pgfpathlineto{\pgfqpoint{1.701883in}{0.910128in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618140in}{0.535823in}}{\pgfqpoint{3.693885in}{2.077392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.525490,0.843137,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.871483in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{1.939323in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{1.939323in}{2.514292in}}%
\pgfpathlineto{\pgfqpoint{1.871483in}{2.514292in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618140in}{0.535823in}}{\pgfqpoint{3.693885in}{2.077392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.525490,0.843137,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.041083in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{2.108923in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{2.108923in}{1.594571in}}%
\pgfpathlineto{\pgfqpoint{2.041083in}{1.594571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618140in}{0.535823in}}{\pgfqpoint{3.693885in}{2.077392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.525490,0.843137,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.210683in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{2.278523in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{2.278523in}{2.311097in}}%
\pgfpathlineto{\pgfqpoint{2.210683in}{2.311097in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618140in}{0.535823in}}{\pgfqpoint{3.693885in}{2.077392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.525490,0.843137,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380283in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{2.448123in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{2.448123in}{2.086515in}}%
\pgfpathlineto{\pgfqpoint{2.380283in}{2.086515in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618140in}{0.535823in}}{\pgfqpoint{3.693885in}{2.077392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.525490,0.843137,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.549882in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{2.617722in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{2.617722in}{1.380682in}}%
\pgfpathlineto{\pgfqpoint{2.549882in}{1.380682in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618140in}{0.535823in}}{\pgfqpoint{3.693885in}{2.077392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.525490,0.843137,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.719482in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{2.787322in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{2.787322in}{0.910128in}}%
\pgfpathlineto{\pgfqpoint{2.719482in}{0.910128in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618140in}{0.535823in}}{\pgfqpoint{3.693885in}{2.077392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.525490,0.843137,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889082in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{2.956922in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{2.956922in}{0.899433in}}%
\pgfpathlineto{\pgfqpoint{2.889082in}{0.899433in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618140in}{0.535823in}}{\pgfqpoint{3.693885in}{2.077392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.525490,0.843137,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058682in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{3.126522in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{3.126522in}{1.541099in}}%
\pgfpathlineto{\pgfqpoint{3.058682in}{1.541099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618140in}{0.535823in}}{\pgfqpoint{3.693885in}{2.077392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.525490,0.843137,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.228282in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{3.296122in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{3.296122in}{1.551793in}}%
\pgfpathlineto{\pgfqpoint{3.228282in}{1.551793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618140in}{0.535823in}}{\pgfqpoint{3.693885in}{2.077392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.525490,0.843137,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.397882in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{3.465722in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{3.465722in}{0.984989in}}%
\pgfpathlineto{\pgfqpoint{3.397882in}{0.984989in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618140in}{0.535823in}}{\pgfqpoint{3.693885in}{2.077392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.525490,0.843137,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.567482in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{3.635322in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{3.635322in}{0.578600in}}%
\pgfpathlineto{\pgfqpoint{3.567482in}{0.578600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618140in}{0.535823in}}{\pgfqpoint{3.693885in}{2.077392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.525490,0.843137,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.737082in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{3.804921in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{3.804921in}{0.621378in}}%
\pgfpathlineto{\pgfqpoint{3.737082in}{0.621378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618140in}{0.535823in}}{\pgfqpoint{3.693885in}{2.077392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.525490,0.843137,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.906681in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{3.974521in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{3.974521in}{0.567906in}}%
\pgfpathlineto{\pgfqpoint{3.906681in}{0.567906in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618140in}{0.535823in}}{\pgfqpoint{3.693885in}{2.077392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.525490,0.843137,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.076281in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{4.144121in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{4.144121in}{0.995683in}}%
\pgfpathlineto{\pgfqpoint{4.076281in}{0.995683in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769084in}{0.535823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.769084in,y=0.438600in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.617083in}{0.535823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.617083in,y=0.438600in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.465083in}{0.535823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.465083in,y=0.438600in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.313082in}{0.535823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.313082in,y=0.438600in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.161081in}{0.535823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.161081in,y=0.438600in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 200+\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.465083in,y=0.272655in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Width of decomposition}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618140in}{0.535823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.456682in,y=0.492778in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618140in}{0.803183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.392446in,y=0.760138in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618140in}{1.070544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.392446in,y=1.027499in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618140in}{1.337905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.392446in,y=1.294860in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618140in}{1.605265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328211in,y=1.562220in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618140in}{1.872626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328211in,y=1.829581in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 125\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618140in}{2.139987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328211in,y=2.096942in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 150\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618140in}{2.407347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328211in,y=2.364302in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 175\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.272655in,y=1.574519in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Number of benchmarks}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618140in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{0.618140in}{2.613215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.312025in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{4.312025in}{2.613215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618140in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{4.312025in}{0.535823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618140in}{2.613215in}}%
\pgfpathlineto{\pgfqpoint{4.312025in}{2.613215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.756863,0.117647,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.301430in}{2.469465in}}%
\pgfpathlineto{\pgfqpoint{2.551430in}{2.469465in}}%
\pgfpathlineto{\pgfqpoint{2.551430in}{2.556965in}}%
\pgfpathlineto{\pgfqpoint{2.301430in}{2.556965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.576430in,y=2.469465in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Treewidth of \(\displaystyle Line(G)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.525490,0.843137,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.301430in}{2.300715in}}%
\pgfpathlineto{\pgfqpoint{2.551430in}{2.300715in}}%
\pgfpathlineto{\pgfqpoint{2.551430in}{2.388215in}}%
\pgfpathlineto{\pgfqpoint{2.301430in}{2.388215in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.576430in,y=2.300715in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Carving width of \(\displaystyle G\) using \textbf{LG}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/cachet_inference_cactus.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.497025in}{2.798215in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.497025in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.497025in}{2.798215in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.798215in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698576in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{4.312025in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{4.312025in}{2.605170in}}%
\pgfpathlineto{\pgfqpoint{0.698576in}{2.605170in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.698576in}{0.535823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.698576in,y=0.438600in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.355566in}{0.535823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.355566in,y=0.438600in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.012557in}{0.535823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.012557in,y=0.438600in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.669548in}{0.535823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.669548in,y=0.438600in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 600\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.326539in}{0.535823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.326539in,y=0.438600in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 800\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.983530in}{0.535823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.983530in,y=0.438600in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 1000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.505300in,y=0.272655in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Solved instance}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.698576in}{0.535823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.537118in,y=0.492778in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.698576in}{0.949692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.408646in,y=0.906647in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.698576in}{1.363562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.408646in,y=1.320516in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.698576in}{1.777431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.408646in,y=1.734386in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 600\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.698576in}{2.191300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.408646in,y=2.148255in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 800\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.698576in}{2.605170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344411in,y=2.562125in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 1000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.288855in,y=1.570496in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Solving time (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.698576in}{0.535823in}}{\pgfqpoint{3.613449in}{2.069347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.698576in}{0.537668in}}%
\pgfpathlineto{\pgfqpoint{0.961372in}{0.541093in}}%
\pgfpathlineto{\pgfqpoint{1.158469in}{0.546604in}}%
\pgfpathlineto{\pgfqpoint{1.181464in}{0.547412in}}%
\pgfpathlineto{\pgfqpoint{1.197889in}{0.548113in}}%
\pgfpathlineto{\pgfqpoint{1.211028in}{0.549234in}}%
\pgfpathlineto{\pgfqpoint{1.240593in}{0.550602in}}%
\pgfpathlineto{\pgfqpoint{1.250448in}{0.552595in}}%
\pgfpathlineto{\pgfqpoint{1.312862in}{0.554870in}}%
\pgfpathlineto{\pgfqpoint{1.358851in}{0.555992in}}%
\pgfpathlineto{\pgfqpoint{1.378561in}{0.557016in}}%
\pgfpathlineto{\pgfqpoint{1.414696in}{0.561978in}}%
\pgfpathlineto{\pgfqpoint{1.421265in}{0.562413in}}%
\pgfpathlineto{\pgfqpoint{1.431120in}{0.565305in}}%
\pgfpathlineto{\pgfqpoint{1.434405in}{0.569289in}}%
\pgfpathlineto{\pgfqpoint{1.450830in}{0.570332in}}%
\pgfpathlineto{\pgfqpoint{1.467255in}{0.573733in}}%
\pgfpathlineto{\pgfqpoint{1.473825in}{0.573821in}}%
\pgfpathlineto{\pgfqpoint{1.480395in}{0.577167in}}%
\pgfpathlineto{\pgfqpoint{1.486965in}{0.578404in}}%
\pgfpathlineto{\pgfqpoint{1.509959in}{0.584111in}}%
\pgfpathlineto{\pgfqpoint{1.539524in}{0.587548in}}%
\pgfpathlineto{\pgfqpoint{1.546094in}{0.588365in}}%
\pgfpathlineto{\pgfqpoint{1.552664in}{0.589781in}}%
\pgfpathlineto{\pgfqpoint{1.569088in}{0.591374in}}%
\pgfpathlineto{\pgfqpoint{1.572373in}{0.592769in}}%
\pgfpathlineto{\pgfqpoint{1.575658in}{0.595435in}}%
\pgfpathlineto{\pgfqpoint{1.592083in}{0.598511in}}%
\pgfpathlineto{\pgfqpoint{1.595368in}{0.600374in}}%
\pgfpathlineto{\pgfqpoint{1.601938in}{0.600532in}}%
\pgfpathlineto{\pgfqpoint{1.608508in}{0.603538in}}%
\pgfpathlineto{\pgfqpoint{1.624933in}{0.609140in}}%
\pgfpathlineto{\pgfqpoint{1.631503in}{0.610770in}}%
\pgfpathlineto{\pgfqpoint{1.634787in}{0.620640in}}%
\pgfpathlineto{\pgfqpoint{1.644642in}{0.622524in}}%
\pgfpathlineto{\pgfqpoint{1.654497in}{0.624170in}}%
\pgfpathlineto{\pgfqpoint{1.661067in}{0.625610in}}%
\pgfpathlineto{\pgfqpoint{1.674207in}{0.628844in}}%
\pgfpathlineto{\pgfqpoint{1.693917in}{0.631040in}}%
\pgfpathlineto{\pgfqpoint{1.700487in}{0.632886in}}%
\pgfpathlineto{\pgfqpoint{1.703772in}{0.633185in}}%
\pgfpathlineto{\pgfqpoint{1.710341in}{0.636314in}}%
\pgfpathlineto{\pgfqpoint{1.720196in}{0.638145in}}%
\pgfpathlineto{\pgfqpoint{1.723481in}{0.640078in}}%
\pgfpathlineto{\pgfqpoint{1.726766in}{0.645391in}}%
\pgfpathlineto{\pgfqpoint{1.730051in}{0.654089in}}%
\pgfpathlineto{\pgfqpoint{1.733336in}{0.657001in}}%
\pgfpathlineto{\pgfqpoint{1.736621in}{0.661647in}}%
\pgfpathlineto{\pgfqpoint{1.749761in}{0.665369in}}%
\pgfpathlineto{\pgfqpoint{1.753046in}{0.667048in}}%
\pgfpathlineto{\pgfqpoint{1.759616in}{0.667491in}}%
\pgfpathlineto{\pgfqpoint{1.762901in}{0.672354in}}%
\pgfpathlineto{\pgfqpoint{1.766186in}{0.672416in}}%
\pgfpathlineto{\pgfqpoint{1.769471in}{0.673697in}}%
\pgfpathlineto{\pgfqpoint{1.772756in}{0.673740in}}%
\pgfpathlineto{\pgfqpoint{1.779325in}{0.683259in}}%
\pgfpathlineto{\pgfqpoint{1.782610in}{0.694339in}}%
\pgfpathlineto{\pgfqpoint{1.785895in}{0.701125in}}%
\pgfpathlineto{\pgfqpoint{1.812175in}{0.703918in}}%
\pgfpathlineto{\pgfqpoint{1.822030in}{0.705995in}}%
\pgfpathlineto{\pgfqpoint{1.828600in}{0.706830in}}%
\pgfpathlineto{\pgfqpoint{1.831885in}{0.709619in}}%
\pgfpathlineto{\pgfqpoint{1.848309in}{0.714912in}}%
\pgfpathlineto{\pgfqpoint{1.851594in}{0.725435in}}%
\pgfpathlineto{\pgfqpoint{1.858164in}{0.728313in}}%
\pgfpathlineto{\pgfqpoint{1.864734in}{0.729527in}}%
\pgfpathlineto{\pgfqpoint{1.868019in}{0.732725in}}%
\pgfpathlineto{\pgfqpoint{1.871304in}{0.733397in}}%
\pgfpathlineto{\pgfqpoint{1.874589in}{0.735462in}}%
\pgfpathlineto{\pgfqpoint{1.881159in}{0.736830in}}%
\pgfpathlineto{\pgfqpoint{1.887729in}{0.739861in}}%
\pgfpathlineto{\pgfqpoint{1.894299in}{0.740549in}}%
\pgfpathlineto{\pgfqpoint{1.897584in}{0.745866in}}%
\pgfpathlineto{\pgfqpoint{1.907439in}{0.749599in}}%
\pgfpathlineto{\pgfqpoint{1.917294in}{0.750613in}}%
\pgfpathlineto{\pgfqpoint{1.920578in}{0.753845in}}%
\pgfpathlineto{\pgfqpoint{1.923863in}{0.755195in}}%
\pgfpathlineto{\pgfqpoint{1.927148in}{0.759242in}}%
\pgfpathlineto{\pgfqpoint{1.937003in}{0.761365in}}%
\pgfpathlineto{\pgfqpoint{1.940288in}{0.782237in}}%
\pgfpathlineto{\pgfqpoint{1.943573in}{0.784533in}}%
\pgfpathlineto{\pgfqpoint{1.953428in}{0.786286in}}%
\pgfpathlineto{\pgfqpoint{1.956713in}{0.786936in}}%
\pgfpathlineto{\pgfqpoint{1.959998in}{0.790188in}}%
\pgfpathlineto{\pgfqpoint{1.966568in}{0.800289in}}%
\pgfpathlineto{\pgfqpoint{1.969853in}{0.838644in}}%
\pgfpathlineto{\pgfqpoint{1.973138in}{0.843170in}}%
\pgfpathlineto{\pgfqpoint{1.976423in}{0.845466in}}%
\pgfpathlineto{\pgfqpoint{1.982993in}{0.846335in}}%
\pgfpathlineto{\pgfqpoint{1.986278in}{0.854333in}}%
\pgfpathlineto{\pgfqpoint{1.992847in}{0.854731in}}%
\pgfpathlineto{\pgfqpoint{1.996132in}{0.855630in}}%
\pgfpathlineto{\pgfqpoint{1.999417in}{0.872223in}}%
\pgfpathlineto{\pgfqpoint{2.002702in}{0.873516in}}%
\pgfpathlineto{\pgfqpoint{2.005987in}{0.890213in}}%
\pgfpathlineto{\pgfqpoint{2.009272in}{0.942044in}}%
\pgfpathlineto{\pgfqpoint{2.015842in}{0.960102in}}%
\pgfpathlineto{\pgfqpoint{2.022412in}{0.964577in}}%
\pgfpathlineto{\pgfqpoint{2.025697in}{0.981003in}}%
\pgfpathlineto{\pgfqpoint{2.035552in}{0.985860in}}%
\pgfpathlineto{\pgfqpoint{2.038837in}{0.987535in}}%
\pgfpathlineto{\pgfqpoint{2.045407in}{0.994918in}}%
\pgfpathlineto{\pgfqpoint{2.051977in}{0.995693in}}%
\pgfpathlineto{\pgfqpoint{2.058547in}{1.010195in}}%
\pgfpathlineto{\pgfqpoint{2.061831in}{1.010860in}}%
\pgfpathlineto{\pgfqpoint{2.065116in}{1.016058in}}%
\pgfpathlineto{\pgfqpoint{2.068401in}{1.023383in}}%
\pgfpathlineto{\pgfqpoint{2.071686in}{1.024985in}}%
\pgfpathlineto{\pgfqpoint{2.074971in}{1.032116in}}%
\pgfpathlineto{\pgfqpoint{2.078256in}{1.036102in}}%
\pgfpathlineto{\pgfqpoint{2.081541in}{1.037372in}}%
\pgfpathlineto{\pgfqpoint{2.084826in}{1.042979in}}%
\pgfpathlineto{\pgfqpoint{2.094681in}{1.067544in}}%
\pgfpathlineto{\pgfqpoint{2.097966in}{1.106364in}}%
\pgfpathlineto{\pgfqpoint{2.101251in}{1.123468in}}%
\pgfpathlineto{\pgfqpoint{2.104536in}{1.130259in}}%
\pgfpathlineto{\pgfqpoint{2.107821in}{1.132940in}}%
\pgfpathlineto{\pgfqpoint{2.111106in}{1.198645in}}%
\pgfpathlineto{\pgfqpoint{2.117676in}{1.231660in}}%
\pgfpathlineto{\pgfqpoint{2.120961in}{1.239423in}}%
\pgfpathlineto{\pgfqpoint{2.124246in}{1.250831in}}%
\pgfpathlineto{\pgfqpoint{2.127531in}{1.251808in}}%
\pgfpathlineto{\pgfqpoint{2.130816in}{1.258906in}}%
\pgfpathlineto{\pgfqpoint{2.134100in}{1.284129in}}%
\pgfpathlineto{\pgfqpoint{2.137385in}{1.291674in}}%
\pgfpathlineto{\pgfqpoint{2.140670in}{1.310900in}}%
\pgfpathlineto{\pgfqpoint{2.143955in}{1.517067in}}%
\pgfpathlineto{\pgfqpoint{2.150525in}{1.548318in}}%
\pgfpathlineto{\pgfqpoint{2.153810in}{1.550571in}}%
\pgfpathlineto{\pgfqpoint{2.160380in}{1.573741in}}%
\pgfpathlineto{\pgfqpoint{2.163665in}{1.578423in}}%
\pgfpathlineto{\pgfqpoint{2.166950in}{1.579869in}}%
\pgfpathlineto{\pgfqpoint{2.173520in}{1.606732in}}%
\pgfpathlineto{\pgfqpoint{2.180090in}{1.618736in}}%
\pgfpathlineto{\pgfqpoint{2.183375in}{1.618961in}}%
\pgfpathlineto{\pgfqpoint{2.186660in}{1.622537in}}%
\pgfpathlineto{\pgfqpoint{2.189945in}{1.623284in}}%
\pgfpathlineto{\pgfqpoint{2.193230in}{1.627727in}}%
\pgfpathlineto{\pgfqpoint{2.199800in}{1.641141in}}%
\pgfpathlineto{\pgfqpoint{2.203085in}{1.642772in}}%
\pgfpathlineto{\pgfqpoint{2.206369in}{1.666024in}}%
\pgfpathlineto{\pgfqpoint{2.209654in}{1.700584in}}%
\pgfpathlineto{\pgfqpoint{2.212939in}{1.701754in}}%
\pgfpathlineto{\pgfqpoint{2.216224in}{1.771561in}}%
\pgfpathlineto{\pgfqpoint{2.222794in}{1.777309in}}%
\pgfpathlineto{\pgfqpoint{2.226079in}{1.778834in}}%
\pgfpathlineto{\pgfqpoint{2.235934in}{1.808568in}}%
\pgfpathlineto{\pgfqpoint{2.239219in}{1.828596in}}%
\pgfpathlineto{\pgfqpoint{2.245789in}{1.936226in}}%
\pgfpathlineto{\pgfqpoint{2.249074in}{1.944218in}}%
\pgfpathlineto{\pgfqpoint{2.252359in}{1.944657in}}%
\pgfpathlineto{\pgfqpoint{2.258929in}{1.998212in}}%
\pgfpathlineto{\pgfqpoint{2.262214in}{2.002732in}}%
\pgfpathlineto{\pgfqpoint{2.265499in}{2.014670in}}%
\pgfpathlineto{\pgfqpoint{2.268784in}{2.047186in}}%
\pgfpathlineto{\pgfqpoint{2.272069in}{2.048333in}}%
\pgfpathlineto{\pgfqpoint{2.275354in}{2.062019in}}%
\pgfpathlineto{\pgfqpoint{2.278638in}{2.067812in}}%
\pgfpathlineto{\pgfqpoint{2.281923in}{2.100283in}}%
\pgfpathlineto{\pgfqpoint{2.285208in}{2.100403in}}%
\pgfpathlineto{\pgfqpoint{2.288493in}{2.107847in}}%
\pgfpathlineto{\pgfqpoint{2.291778in}{2.133257in}}%
\pgfpathlineto{\pgfqpoint{2.295063in}{2.169319in}}%
\pgfpathlineto{\pgfqpoint{2.301633in}{2.193763in}}%
\pgfpathlineto{\pgfqpoint{2.311488in}{2.198494in}}%
\pgfpathlineto{\pgfqpoint{2.318058in}{2.333175in}}%
\pgfpathlineto{\pgfqpoint{2.318058in}{2.333175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.698576in}{0.535823in}}{\pgfqpoint{3.613449in}{2.069347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.694118,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.698576in}{0.536449in}}%
\pgfpathlineto{\pgfqpoint{0.718285in}{0.536718in}}%
\pgfpathlineto{\pgfqpoint{0.977797in}{0.537895in}}%
\pgfpathlineto{\pgfqpoint{1.326002in}{0.540476in}}%
\pgfpathlineto{\pgfqpoint{1.670922in}{0.550637in}}%
\pgfpathlineto{\pgfqpoint{1.891014in}{0.562822in}}%
\pgfpathlineto{\pgfqpoint{1.914009in}{0.567840in}}%
\pgfpathlineto{\pgfqpoint{1.930433in}{0.572481in}}%
\pgfpathlineto{\pgfqpoint{1.953428in}{0.574805in}}%
\pgfpathlineto{\pgfqpoint{1.966568in}{0.576111in}}%
\pgfpathlineto{\pgfqpoint{1.979708in}{0.577320in}}%
\pgfpathlineto{\pgfqpoint{1.986278in}{0.580278in}}%
\pgfpathlineto{\pgfqpoint{2.002702in}{0.581488in}}%
\pgfpathlineto{\pgfqpoint{2.005987in}{0.582960in}}%
\pgfpathlineto{\pgfqpoint{2.012557in}{0.584260in}}%
\pgfpathlineto{\pgfqpoint{2.022412in}{0.585966in}}%
\pgfpathlineto{\pgfqpoint{2.042122in}{0.593808in}}%
\pgfpathlineto{\pgfqpoint{2.048692in}{0.594381in}}%
\pgfpathlineto{\pgfqpoint{2.051977in}{0.598390in}}%
\pgfpathlineto{\pgfqpoint{2.068401in}{0.601344in}}%
\pgfpathlineto{\pgfqpoint{2.071686in}{0.607281in}}%
\pgfpathlineto{\pgfqpoint{2.074971in}{0.608048in}}%
\pgfpathlineto{\pgfqpoint{2.078256in}{0.613117in}}%
\pgfpathlineto{\pgfqpoint{2.084826in}{0.616768in}}%
\pgfpathlineto{\pgfqpoint{2.088111in}{0.617470in}}%
\pgfpathlineto{\pgfqpoint{2.091396in}{0.619854in}}%
\pgfpathlineto{\pgfqpoint{2.107821in}{0.622523in}}%
\pgfpathlineto{\pgfqpoint{2.114391in}{0.623408in}}%
\pgfpathlineto{\pgfqpoint{2.120961in}{0.624392in}}%
\pgfpathlineto{\pgfqpoint{2.124246in}{0.624871in}}%
\pgfpathlineto{\pgfqpoint{2.127531in}{0.629152in}}%
\pgfpathlineto{\pgfqpoint{2.140670in}{0.632681in}}%
\pgfpathlineto{\pgfqpoint{2.143955in}{0.635738in}}%
\pgfpathlineto{\pgfqpoint{2.147240in}{0.635975in}}%
\pgfpathlineto{\pgfqpoint{2.157095in}{0.644389in}}%
\pgfpathlineto{\pgfqpoint{2.170235in}{0.648346in}}%
\pgfpathlineto{\pgfqpoint{2.173520in}{0.655432in}}%
\pgfpathlineto{\pgfqpoint{2.180090in}{0.658702in}}%
\pgfpathlineto{\pgfqpoint{2.183375in}{0.663350in}}%
\pgfpathlineto{\pgfqpoint{2.199800in}{0.666617in}}%
\pgfpathlineto{\pgfqpoint{2.206369in}{0.674241in}}%
\pgfpathlineto{\pgfqpoint{2.209654in}{0.677225in}}%
\pgfpathlineto{\pgfqpoint{2.212939in}{0.682064in}}%
\pgfpathlineto{\pgfqpoint{2.216224in}{0.684737in}}%
\pgfpathlineto{\pgfqpoint{2.219509in}{0.689188in}}%
\pgfpathlineto{\pgfqpoint{2.226079in}{0.691266in}}%
\pgfpathlineto{\pgfqpoint{2.229364in}{0.702365in}}%
\pgfpathlineto{\pgfqpoint{2.235934in}{0.705779in}}%
\pgfpathlineto{\pgfqpoint{2.242504in}{0.706498in}}%
\pgfpathlineto{\pgfqpoint{2.249074in}{0.709163in}}%
\pgfpathlineto{\pgfqpoint{2.255644in}{0.710037in}}%
\pgfpathlineto{\pgfqpoint{2.262214in}{0.711042in}}%
\pgfpathlineto{\pgfqpoint{2.265499in}{0.711466in}}%
\pgfpathlineto{\pgfqpoint{2.272069in}{0.715540in}}%
\pgfpathlineto{\pgfqpoint{2.285208in}{0.719892in}}%
\pgfpathlineto{\pgfqpoint{2.288493in}{0.720245in}}%
\pgfpathlineto{\pgfqpoint{2.291778in}{0.730862in}}%
\pgfpathlineto{\pgfqpoint{2.295063in}{0.731234in}}%
\pgfpathlineto{\pgfqpoint{2.298348in}{0.736519in}}%
\pgfpathlineto{\pgfqpoint{2.301633in}{0.745724in}}%
\pgfpathlineto{\pgfqpoint{2.304918in}{0.746382in}}%
\pgfpathlineto{\pgfqpoint{2.308203in}{0.782099in}}%
\pgfpathlineto{\pgfqpoint{2.314773in}{0.792602in}}%
\pgfpathlineto{\pgfqpoint{2.321343in}{0.798999in}}%
\pgfpathlineto{\pgfqpoint{2.327913in}{0.807457in}}%
\pgfpathlineto{\pgfqpoint{2.334483in}{0.808930in}}%
\pgfpathlineto{\pgfqpoint{2.344338in}{0.809933in}}%
\pgfpathlineto{\pgfqpoint{2.347623in}{0.815846in}}%
\pgfpathlineto{\pgfqpoint{2.350907in}{0.818785in}}%
\pgfpathlineto{\pgfqpoint{2.360762in}{0.821125in}}%
\pgfpathlineto{\pgfqpoint{2.373902in}{0.843090in}}%
\pgfpathlineto{\pgfqpoint{2.380472in}{0.860347in}}%
\pgfpathlineto{\pgfqpoint{2.383757in}{0.860529in}}%
\pgfpathlineto{\pgfqpoint{2.387042in}{0.867381in}}%
\pgfpathlineto{\pgfqpoint{2.390327in}{0.885598in}}%
\pgfpathlineto{\pgfqpoint{2.393612in}{0.892111in}}%
\pgfpathlineto{\pgfqpoint{2.396897in}{0.893559in}}%
\pgfpathlineto{\pgfqpoint{2.403467in}{0.908990in}}%
\pgfpathlineto{\pgfqpoint{2.406752in}{0.914968in}}%
\pgfpathlineto{\pgfqpoint{2.410037in}{0.946837in}}%
\pgfpathlineto{\pgfqpoint{2.413322in}{0.957997in}}%
\pgfpathlineto{\pgfqpoint{2.423176in}{0.970101in}}%
\pgfpathlineto{\pgfqpoint{2.429746in}{0.971469in}}%
\pgfpathlineto{\pgfqpoint{2.433031in}{0.978079in}}%
\pgfpathlineto{\pgfqpoint{2.439601in}{0.980144in}}%
\pgfpathlineto{\pgfqpoint{2.449456in}{0.997991in}}%
\pgfpathlineto{\pgfqpoint{2.456026in}{0.999071in}}%
\pgfpathlineto{\pgfqpoint{2.462596in}{1.005399in}}%
\pgfpathlineto{\pgfqpoint{2.465881in}{1.005671in}}%
\pgfpathlineto{\pgfqpoint{2.469166in}{1.018185in}}%
\pgfpathlineto{\pgfqpoint{2.472451in}{1.037607in}}%
\pgfpathlineto{\pgfqpoint{2.475736in}{1.044467in}}%
\pgfpathlineto{\pgfqpoint{2.479021in}{1.047447in}}%
\pgfpathlineto{\pgfqpoint{2.482306in}{1.047677in}}%
\pgfpathlineto{\pgfqpoint{2.485591in}{1.062233in}}%
\pgfpathlineto{\pgfqpoint{2.488876in}{1.067161in}}%
\pgfpathlineto{\pgfqpoint{2.492160in}{1.067820in}}%
\pgfpathlineto{\pgfqpoint{2.495445in}{1.078831in}}%
\pgfpathlineto{\pgfqpoint{2.498730in}{1.118738in}}%
\pgfpathlineto{\pgfqpoint{2.502015in}{1.126418in}}%
\pgfpathlineto{\pgfqpoint{2.505300in}{1.130361in}}%
\pgfpathlineto{\pgfqpoint{2.511870in}{1.146294in}}%
\pgfpathlineto{\pgfqpoint{2.515155in}{1.150935in}}%
\pgfpathlineto{\pgfqpoint{2.518440in}{1.160982in}}%
\pgfpathlineto{\pgfqpoint{2.521725in}{1.164391in}}%
\pgfpathlineto{\pgfqpoint{2.528295in}{1.196190in}}%
\pgfpathlineto{\pgfqpoint{2.531580in}{1.203752in}}%
\pgfpathlineto{\pgfqpoint{2.534865in}{1.204284in}}%
\pgfpathlineto{\pgfqpoint{2.541435in}{1.283925in}}%
\pgfpathlineto{\pgfqpoint{2.544720in}{1.302630in}}%
\pgfpathlineto{\pgfqpoint{2.548005in}{1.310875in}}%
\pgfpathlineto{\pgfqpoint{2.551290in}{1.314157in}}%
\pgfpathlineto{\pgfqpoint{2.557860in}{1.387648in}}%
\pgfpathlineto{\pgfqpoint{2.561145in}{1.390921in}}%
\pgfpathlineto{\pgfqpoint{2.567714in}{1.551511in}}%
\pgfpathlineto{\pgfqpoint{2.577569in}{1.600592in}}%
\pgfpathlineto{\pgfqpoint{2.584139in}{1.706682in}}%
\pgfpathlineto{\pgfqpoint{2.587424in}{1.731460in}}%
\pgfpathlineto{\pgfqpoint{2.590709in}{1.772042in}}%
\pgfpathlineto{\pgfqpoint{2.593994in}{1.777819in}}%
\pgfpathlineto{\pgfqpoint{2.600564in}{1.782945in}}%
\pgfpathlineto{\pgfqpoint{2.603849in}{1.789794in}}%
\pgfpathlineto{\pgfqpoint{2.607134in}{1.793022in}}%
\pgfpathlineto{\pgfqpoint{2.616989in}{1.808792in}}%
\pgfpathlineto{\pgfqpoint{2.623559in}{1.811453in}}%
\pgfpathlineto{\pgfqpoint{2.630129in}{1.813616in}}%
\pgfpathlineto{\pgfqpoint{2.633414in}{1.815089in}}%
\pgfpathlineto{\pgfqpoint{2.636698in}{1.840129in}}%
\pgfpathlineto{\pgfqpoint{2.639983in}{1.841764in}}%
\pgfpathlineto{\pgfqpoint{2.643268in}{1.847311in}}%
\pgfpathlineto{\pgfqpoint{2.646553in}{1.859225in}}%
\pgfpathlineto{\pgfqpoint{2.649838in}{1.864223in}}%
\pgfpathlineto{\pgfqpoint{2.653123in}{1.872150in}}%
\pgfpathlineto{\pgfqpoint{2.656408in}{1.873488in}}%
\pgfpathlineto{\pgfqpoint{2.659693in}{1.877744in}}%
\pgfpathlineto{\pgfqpoint{2.666263in}{1.942907in}}%
\pgfpathlineto{\pgfqpoint{2.669548in}{1.943714in}}%
\pgfpathlineto{\pgfqpoint{2.679403in}{2.194692in}}%
\pgfpathlineto{\pgfqpoint{2.685973in}{2.208995in}}%
\pgfpathlineto{\pgfqpoint{2.689258in}{2.209287in}}%
\pgfpathlineto{\pgfqpoint{2.692543in}{2.228239in}}%
\pgfpathlineto{\pgfqpoint{2.695828in}{2.274790in}}%
\pgfpathlineto{\pgfqpoint{2.699113in}{2.429676in}}%
\pgfpathlineto{\pgfqpoint{2.702398in}{2.434256in}}%
\pgfpathlineto{\pgfqpoint{2.705682in}{2.450839in}}%
\pgfpathlineto{\pgfqpoint{2.705682in}{2.450839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.698576in}{0.535823in}}{\pgfqpoint{3.613449in}{2.069347in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.529412,0.458824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698576in}{0.537625in}}%
\pgfpathlineto{\pgfqpoint{0.708430in}{0.538095in}}%
\pgfpathlineto{\pgfqpoint{0.879248in}{0.540368in}}%
\pgfpathlineto{\pgfqpoint{0.885818in}{0.541159in}}%
\pgfpathlineto{\pgfqpoint{0.981082in}{0.543666in}}%
\pgfpathlineto{\pgfqpoint{0.990936in}{0.544310in}}%
\pgfpathlineto{\pgfqpoint{1.066490in}{0.546376in}}%
\pgfpathlineto{\pgfqpoint{1.089485in}{0.547195in}}%
\pgfpathlineto{\pgfqpoint{1.105910in}{0.548422in}}%
\pgfpathlineto{\pgfqpoint{1.424550in}{0.559813in}}%
\pgfpathlineto{\pgfqpoint{1.431120in}{0.560749in}}%
\pgfpathlineto{\pgfqpoint{1.483680in}{0.562979in}}%
\pgfpathlineto{\pgfqpoint{1.493534in}{0.563669in}}%
\pgfpathlineto{\pgfqpoint{1.500104in}{0.564593in}}%
\pgfpathlineto{\pgfqpoint{1.552664in}{0.566769in}}%
\pgfpathlineto{\pgfqpoint{1.569088in}{0.569162in}}%
\pgfpathlineto{\pgfqpoint{1.572373in}{0.572184in}}%
\pgfpathlineto{\pgfqpoint{1.624933in}{0.576708in}}%
\pgfpathlineto{\pgfqpoint{1.638072in}{0.578968in}}%
\pgfpathlineto{\pgfqpoint{1.667637in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.677492in}{0.581639in}}%
\pgfpathlineto{\pgfqpoint{1.700487in}{0.584648in}}%
\pgfpathlineto{\pgfqpoint{1.703772in}{0.586208in}}%
\pgfpathlineto{\pgfqpoint{1.713626in}{0.587678in}}%
\pgfpathlineto{\pgfqpoint{1.730051in}{0.589066in}}%
\pgfpathlineto{\pgfqpoint{1.749761in}{0.591542in}}%
\pgfpathlineto{\pgfqpoint{1.762901in}{0.593376in}}%
\pgfpathlineto{\pgfqpoint{1.782610in}{0.594723in}}%
\pgfpathlineto{\pgfqpoint{1.789180in}{0.595562in}}%
\pgfpathlineto{\pgfqpoint{1.792465in}{0.595704in}}%
\pgfpathlineto{\pgfqpoint{1.795750in}{0.597029in}}%
\pgfpathlineto{\pgfqpoint{1.825315in}{0.598398in}}%
\pgfpathlineto{\pgfqpoint{1.838455in}{0.600332in}}%
\pgfpathlineto{\pgfqpoint{1.854879in}{0.603204in}}%
\pgfpathlineto{\pgfqpoint{1.864734in}{0.604140in}}%
\pgfpathlineto{\pgfqpoint{1.871304in}{0.605421in}}%
\pgfpathlineto{\pgfqpoint{1.884444in}{0.606467in}}%
\pgfpathlineto{\pgfqpoint{1.894299in}{0.608001in}}%
\pgfpathlineto{\pgfqpoint{1.907439in}{0.609555in}}%
\pgfpathlineto{\pgfqpoint{1.930433in}{0.612152in}}%
\pgfpathlineto{\pgfqpoint{1.937003in}{0.616814in}}%
\pgfpathlineto{\pgfqpoint{1.943573in}{0.618137in}}%
\pgfpathlineto{\pgfqpoint{1.953428in}{0.618865in}}%
\pgfpathlineto{\pgfqpoint{1.966568in}{0.620170in}}%
\pgfpathlineto{\pgfqpoint{1.982993in}{0.621176in}}%
\pgfpathlineto{\pgfqpoint{1.992847in}{0.623344in}}%
\pgfpathlineto{\pgfqpoint{2.032267in}{0.625955in}}%
\pgfpathlineto{\pgfqpoint{2.042122in}{0.631006in}}%
\pgfpathlineto{\pgfqpoint{2.071686in}{0.634161in}}%
\pgfpathlineto{\pgfqpoint{2.074971in}{0.634244in}}%
\pgfpathlineto{\pgfqpoint{2.084826in}{0.640993in}}%
\pgfpathlineto{\pgfqpoint{2.091396in}{0.641637in}}%
\pgfpathlineto{\pgfqpoint{2.097966in}{0.643803in}}%
\pgfpathlineto{\pgfqpoint{2.101251in}{0.644184in}}%
\pgfpathlineto{\pgfqpoint{2.104536in}{0.646623in}}%
\pgfpathlineto{\pgfqpoint{2.130816in}{0.653901in}}%
\pgfpathlineto{\pgfqpoint{2.147240in}{0.655056in}}%
\pgfpathlineto{\pgfqpoint{2.173520in}{0.657063in}}%
\pgfpathlineto{\pgfqpoint{2.176805in}{0.659324in}}%
\pgfpathlineto{\pgfqpoint{2.222794in}{0.668854in}}%
\pgfpathlineto{\pgfqpoint{2.226079in}{0.672242in}}%
\pgfpathlineto{\pgfqpoint{2.229364in}{0.684663in}}%
\pgfpathlineto{\pgfqpoint{2.232649in}{0.685408in}}%
\pgfpathlineto{\pgfqpoint{2.235934in}{0.687731in}}%
\pgfpathlineto{\pgfqpoint{2.239219in}{0.688367in}}%
\pgfpathlineto{\pgfqpoint{2.242504in}{0.691989in}}%
\pgfpathlineto{\pgfqpoint{2.245789in}{0.693097in}}%
\pgfpathlineto{\pgfqpoint{2.249074in}{0.698168in}}%
\pgfpathlineto{\pgfqpoint{2.252359in}{0.698976in}}%
\pgfpathlineto{\pgfqpoint{2.262214in}{0.705639in}}%
\pgfpathlineto{\pgfqpoint{2.265499in}{0.710814in}}%
\pgfpathlineto{\pgfqpoint{2.285208in}{0.713336in}}%
\pgfpathlineto{\pgfqpoint{2.288493in}{0.720650in}}%
\pgfpathlineto{\pgfqpoint{2.291778in}{0.725059in}}%
\pgfpathlineto{\pgfqpoint{2.301633in}{0.726344in}}%
\pgfpathlineto{\pgfqpoint{2.308203in}{0.730190in}}%
\pgfpathlineto{\pgfqpoint{2.314773in}{0.733191in}}%
\pgfpathlineto{\pgfqpoint{2.318058in}{0.738124in}}%
\pgfpathlineto{\pgfqpoint{2.334483in}{0.742449in}}%
\pgfpathlineto{\pgfqpoint{2.347623in}{0.747460in}}%
\pgfpathlineto{\pgfqpoint{2.350907in}{0.747587in}}%
\pgfpathlineto{\pgfqpoint{2.354192in}{0.753157in}}%
\pgfpathlineto{\pgfqpoint{2.357477in}{0.756017in}}%
\pgfpathlineto{\pgfqpoint{2.380472in}{0.762029in}}%
\pgfpathlineto{\pgfqpoint{2.393612in}{0.763601in}}%
\pgfpathlineto{\pgfqpoint{2.396897in}{0.765324in}}%
\pgfpathlineto{\pgfqpoint{2.400182in}{0.768797in}}%
\pgfpathlineto{\pgfqpoint{2.410037in}{0.773636in}}%
\pgfpathlineto{\pgfqpoint{2.416607in}{0.774661in}}%
\pgfpathlineto{\pgfqpoint{2.419891in}{0.776361in}}%
\pgfpathlineto{\pgfqpoint{2.426461in}{0.777469in}}%
\pgfpathlineto{\pgfqpoint{2.436316in}{0.785416in}}%
\pgfpathlineto{\pgfqpoint{2.439601in}{0.791437in}}%
\pgfpathlineto{\pgfqpoint{2.442886in}{0.793857in}}%
\pgfpathlineto{\pgfqpoint{2.446171in}{0.802212in}}%
\pgfpathlineto{\pgfqpoint{2.456026in}{0.806748in}}%
\pgfpathlineto{\pgfqpoint{2.459311in}{0.811290in}}%
\pgfpathlineto{\pgfqpoint{2.465881in}{0.812333in}}%
\pgfpathlineto{\pgfqpoint{2.469166in}{0.815855in}}%
\pgfpathlineto{\pgfqpoint{2.472451in}{0.816890in}}%
\pgfpathlineto{\pgfqpoint{2.475736in}{0.819994in}}%
\pgfpathlineto{\pgfqpoint{2.482306in}{0.822099in}}%
\pgfpathlineto{\pgfqpoint{2.492160in}{0.824302in}}%
\pgfpathlineto{\pgfqpoint{2.495445in}{0.827346in}}%
\pgfpathlineto{\pgfqpoint{2.498730in}{0.828134in}}%
\pgfpathlineto{\pgfqpoint{2.505300in}{0.831431in}}%
\pgfpathlineto{\pgfqpoint{2.508585in}{0.836515in}}%
\pgfpathlineto{\pgfqpoint{2.511870in}{0.837372in}}%
\pgfpathlineto{\pgfqpoint{2.515155in}{0.842755in}}%
\pgfpathlineto{\pgfqpoint{2.521725in}{0.843833in}}%
\pgfpathlineto{\pgfqpoint{2.525010in}{0.848617in}}%
\pgfpathlineto{\pgfqpoint{2.528295in}{0.857819in}}%
\pgfpathlineto{\pgfqpoint{2.534865in}{0.865070in}}%
\pgfpathlineto{\pgfqpoint{2.538150in}{0.865767in}}%
\pgfpathlineto{\pgfqpoint{2.541435in}{0.870430in}}%
\pgfpathlineto{\pgfqpoint{2.548005in}{0.871473in}}%
\pgfpathlineto{\pgfqpoint{2.551290in}{0.872249in}}%
\pgfpathlineto{\pgfqpoint{2.557860in}{0.886898in}}%
\pgfpathlineto{\pgfqpoint{2.561145in}{0.888867in}}%
\pgfpathlineto{\pgfqpoint{2.564429in}{0.892279in}}%
\pgfpathlineto{\pgfqpoint{2.567714in}{0.899827in}}%
\pgfpathlineto{\pgfqpoint{2.570999in}{0.903824in}}%
\pgfpathlineto{\pgfqpoint{2.574284in}{0.911072in}}%
\pgfpathlineto{\pgfqpoint{2.577569in}{0.911476in}}%
\pgfpathlineto{\pgfqpoint{2.580854in}{0.925661in}}%
\pgfpathlineto{\pgfqpoint{2.587424in}{0.940947in}}%
\pgfpathlineto{\pgfqpoint{2.590709in}{0.944411in}}%
\pgfpathlineto{\pgfqpoint{2.593994in}{0.944434in}}%
\pgfpathlineto{\pgfqpoint{2.597279in}{0.951646in}}%
\pgfpathlineto{\pgfqpoint{2.600564in}{0.952301in}}%
\pgfpathlineto{\pgfqpoint{2.603849in}{0.956311in}}%
\pgfpathlineto{\pgfqpoint{2.607134in}{0.957020in}}%
\pgfpathlineto{\pgfqpoint{2.613704in}{0.969227in}}%
\pgfpathlineto{\pgfqpoint{2.616989in}{0.969894in}}%
\pgfpathlineto{\pgfqpoint{2.620274in}{0.974683in}}%
\pgfpathlineto{\pgfqpoint{2.623559in}{0.983207in}}%
\pgfpathlineto{\pgfqpoint{2.626844in}{0.987006in}}%
\pgfpathlineto{\pgfqpoint{2.633414in}{0.991765in}}%
\pgfpathlineto{\pgfqpoint{2.636698in}{1.001397in}}%
\pgfpathlineto{\pgfqpoint{2.639983in}{1.003745in}}%
\pgfpathlineto{\pgfqpoint{2.643268in}{1.024940in}}%
\pgfpathlineto{\pgfqpoint{2.646553in}{1.038071in}}%
\pgfpathlineto{\pgfqpoint{2.653123in}{1.047453in}}%
\pgfpathlineto{\pgfqpoint{2.656408in}{1.050870in}}%
\pgfpathlineto{\pgfqpoint{2.659693in}{1.058912in}}%
\pgfpathlineto{\pgfqpoint{2.662978in}{1.060055in}}%
\pgfpathlineto{\pgfqpoint{2.669548in}{1.070668in}}%
\pgfpathlineto{\pgfqpoint{2.672833in}{1.072605in}}%
\pgfpathlineto{\pgfqpoint{2.676118in}{1.077382in}}%
\pgfpathlineto{\pgfqpoint{2.682688in}{1.082799in}}%
\pgfpathlineto{\pgfqpoint{2.685973in}{1.085619in}}%
\pgfpathlineto{\pgfqpoint{2.689258in}{1.094169in}}%
\pgfpathlineto{\pgfqpoint{2.692543in}{1.118106in}}%
\pgfpathlineto{\pgfqpoint{2.695828in}{1.129139in}}%
\pgfpathlineto{\pgfqpoint{2.702398in}{1.134331in}}%
\pgfpathlineto{\pgfqpoint{2.705682in}{1.142287in}}%
\pgfpathlineto{\pgfqpoint{2.708967in}{1.154111in}}%
\pgfpathlineto{\pgfqpoint{2.712252in}{1.158011in}}%
\pgfpathlineto{\pgfqpoint{2.715537in}{1.167565in}}%
\pgfpathlineto{\pgfqpoint{2.718822in}{1.169129in}}%
\pgfpathlineto{\pgfqpoint{2.722107in}{1.172913in}}%
\pgfpathlineto{\pgfqpoint{2.725392in}{1.173347in}}%
\pgfpathlineto{\pgfqpoint{2.731962in}{1.176081in}}%
\pgfpathlineto{\pgfqpoint{2.735247in}{1.187216in}}%
\pgfpathlineto{\pgfqpoint{2.738532in}{1.190593in}}%
\pgfpathlineto{\pgfqpoint{2.741817in}{1.203527in}}%
\pgfpathlineto{\pgfqpoint{2.745102in}{1.204059in}}%
\pgfpathlineto{\pgfqpoint{2.748387in}{1.207083in}}%
\pgfpathlineto{\pgfqpoint{2.751672in}{1.213227in}}%
\pgfpathlineto{\pgfqpoint{2.754957in}{1.248742in}}%
\pgfpathlineto{\pgfqpoint{2.761527in}{1.355785in}}%
\pgfpathlineto{\pgfqpoint{2.768097in}{1.419768in}}%
\pgfpathlineto{\pgfqpoint{2.771382in}{1.427202in}}%
\pgfpathlineto{\pgfqpoint{2.777951in}{1.436947in}}%
\pgfpathlineto{\pgfqpoint{2.781236in}{1.504367in}}%
\pgfpathlineto{\pgfqpoint{2.787806in}{1.506168in}}%
\pgfpathlineto{\pgfqpoint{2.794376in}{1.517841in}}%
\pgfpathlineto{\pgfqpoint{2.797661in}{1.519529in}}%
\pgfpathlineto{\pgfqpoint{2.800946in}{1.543544in}}%
\pgfpathlineto{\pgfqpoint{2.804231in}{1.543628in}}%
\pgfpathlineto{\pgfqpoint{2.807516in}{1.547703in}}%
\pgfpathlineto{\pgfqpoint{2.810801in}{1.564421in}}%
\pgfpathlineto{\pgfqpoint{2.814086in}{1.619422in}}%
\pgfpathlineto{\pgfqpoint{2.823941in}{1.644559in}}%
\pgfpathlineto{\pgfqpoint{2.830511in}{1.667041in}}%
\pgfpathlineto{\pgfqpoint{2.833796in}{1.669741in}}%
\pgfpathlineto{\pgfqpoint{2.837081in}{1.670183in}}%
\pgfpathlineto{\pgfqpoint{2.843651in}{1.681558in}}%
\pgfpathlineto{\pgfqpoint{2.846936in}{1.695107in}}%
\pgfpathlineto{\pgfqpoint{2.850220in}{1.699693in}}%
\pgfpathlineto{\pgfqpoint{2.853505in}{1.702162in}}%
\pgfpathlineto{\pgfqpoint{2.856790in}{1.776321in}}%
\pgfpathlineto{\pgfqpoint{2.860075in}{1.784962in}}%
\pgfpathlineto{\pgfqpoint{2.863360in}{1.787074in}}%
\pgfpathlineto{\pgfqpoint{2.866645in}{1.787140in}}%
\pgfpathlineto{\pgfqpoint{2.869930in}{1.797272in}}%
\pgfpathlineto{\pgfqpoint{2.873215in}{1.816856in}}%
\pgfpathlineto{\pgfqpoint{2.879785in}{1.836330in}}%
\pgfpathlineto{\pgfqpoint{2.883070in}{1.839881in}}%
\pgfpathlineto{\pgfqpoint{2.886355in}{1.863472in}}%
\pgfpathlineto{\pgfqpoint{2.892925in}{1.893260in}}%
\pgfpathlineto{\pgfqpoint{2.896210in}{1.919636in}}%
\pgfpathlineto{\pgfqpoint{2.902780in}{1.940708in}}%
\pgfpathlineto{\pgfqpoint{2.906065in}{1.941169in}}%
\pgfpathlineto{\pgfqpoint{2.909350in}{1.947121in}}%
\pgfpathlineto{\pgfqpoint{2.912635in}{1.950242in}}%
\pgfpathlineto{\pgfqpoint{2.915920in}{1.962222in}}%
\pgfpathlineto{\pgfqpoint{2.919205in}{1.969566in}}%
\pgfpathlineto{\pgfqpoint{2.922489in}{1.981871in}}%
\pgfpathlineto{\pgfqpoint{2.925774in}{2.010711in}}%
\pgfpathlineto{\pgfqpoint{2.929059in}{2.014768in}}%
\pgfpathlineto{\pgfqpoint{2.935629in}{2.054192in}}%
\pgfpathlineto{\pgfqpoint{2.942199in}{2.060096in}}%
\pgfpathlineto{\pgfqpoint{2.945484in}{2.098312in}}%
\pgfpathlineto{\pgfqpoint{2.948769in}{2.116269in}}%
\pgfpathlineto{\pgfqpoint{2.952054in}{2.143161in}}%
\pgfpathlineto{\pgfqpoint{2.955339in}{2.193863in}}%
\pgfpathlineto{\pgfqpoint{2.958624in}{2.205337in}}%
\pgfpathlineto{\pgfqpoint{2.961909in}{2.211471in}}%
\pgfpathlineto{\pgfqpoint{2.965194in}{2.228683in}}%
\pgfpathlineto{\pgfqpoint{2.968479in}{2.273661in}}%
\pgfpathlineto{\pgfqpoint{2.971764in}{2.285526in}}%
\pgfpathlineto{\pgfqpoint{2.975049in}{2.285715in}}%
\pgfpathlineto{\pgfqpoint{2.978334in}{2.292146in}}%
\pgfpathlineto{\pgfqpoint{2.981619in}{2.292389in}}%
\pgfpathlineto{\pgfqpoint{2.984904in}{2.304290in}}%
\pgfpathlineto{\pgfqpoint{2.988189in}{2.345824in}}%
\pgfpathlineto{\pgfqpoint{2.991474in}{2.505452in}}%
\pgfpathlineto{\pgfqpoint{2.991474in}{2.505452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.698576in}{0.535823in}}{\pgfqpoint{3.613449in}{2.069347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.058824,0.058824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.698576in}{0.535841in}}%
\pgfpathlineto{\pgfqpoint{2.242504in}{0.536950in}}%
\pgfpathlineto{\pgfqpoint{2.390327in}{0.538581in}}%
\pgfpathlineto{\pgfqpoint{2.492160in}{0.542092in}}%
\pgfpathlineto{\pgfqpoint{2.597279in}{0.549304in}}%
\pgfpathlineto{\pgfqpoint{2.616989in}{0.550848in}}%
\pgfpathlineto{\pgfqpoint{2.679403in}{0.557016in}}%
\pgfpathlineto{\pgfqpoint{2.689258in}{0.558385in}}%
\pgfpathlineto{\pgfqpoint{2.722107in}{0.561971in}}%
\pgfpathlineto{\pgfqpoint{2.738532in}{0.563606in}}%
\pgfpathlineto{\pgfqpoint{2.754957in}{0.566333in}}%
\pgfpathlineto{\pgfqpoint{2.774667in}{0.570787in}}%
\pgfpathlineto{\pgfqpoint{2.781236in}{0.571793in}}%
\pgfpathlineto{\pgfqpoint{2.784521in}{0.574454in}}%
\pgfpathlineto{\pgfqpoint{2.794376in}{0.576409in}}%
\pgfpathlineto{\pgfqpoint{2.800946in}{0.583973in}}%
\pgfpathlineto{\pgfqpoint{2.817371in}{0.587975in}}%
\pgfpathlineto{\pgfqpoint{2.820656in}{0.592758in}}%
\pgfpathlineto{\pgfqpoint{2.823941in}{0.595326in}}%
\pgfpathlineto{\pgfqpoint{2.833796in}{0.596251in}}%
\pgfpathlineto{\pgfqpoint{2.840366in}{0.604544in}}%
\pgfpathlineto{\pgfqpoint{2.843651in}{0.607953in}}%
\pgfpathlineto{\pgfqpoint{2.850220in}{0.611127in}}%
\pgfpathlineto{\pgfqpoint{2.853505in}{0.612636in}}%
\pgfpathlineto{\pgfqpoint{2.856790in}{0.624551in}}%
\pgfpathlineto{\pgfqpoint{2.860075in}{0.627336in}}%
\pgfpathlineto{\pgfqpoint{2.866645in}{0.628348in}}%
\pgfpathlineto{\pgfqpoint{2.869930in}{0.633479in}}%
\pgfpathlineto{\pgfqpoint{2.873215in}{0.634307in}}%
\pgfpathlineto{\pgfqpoint{2.876500in}{0.638209in}}%
\pgfpathlineto{\pgfqpoint{2.879785in}{0.638507in}}%
\pgfpathlineto{\pgfqpoint{2.883070in}{0.651184in}}%
\pgfpathlineto{\pgfqpoint{2.896210in}{0.662472in}}%
\pgfpathlineto{\pgfqpoint{2.902780in}{0.664719in}}%
\pgfpathlineto{\pgfqpoint{2.906065in}{0.667260in}}%
\pgfpathlineto{\pgfqpoint{2.909350in}{0.667322in}}%
\pgfpathlineto{\pgfqpoint{2.912635in}{0.676703in}}%
\pgfpathlineto{\pgfqpoint{2.915920in}{0.689945in}}%
\pgfpathlineto{\pgfqpoint{2.919205in}{0.695169in}}%
\pgfpathlineto{\pgfqpoint{2.929059in}{0.702926in}}%
\pgfpathlineto{\pgfqpoint{2.942199in}{0.706698in}}%
\pgfpathlineto{\pgfqpoint{2.945484in}{0.722596in}}%
\pgfpathlineto{\pgfqpoint{2.948769in}{0.729780in}}%
\pgfpathlineto{\pgfqpoint{2.952054in}{0.730221in}}%
\pgfpathlineto{\pgfqpoint{2.955339in}{0.736641in}}%
\pgfpathlineto{\pgfqpoint{2.958624in}{0.748432in}}%
\pgfpathlineto{\pgfqpoint{2.961909in}{0.749245in}}%
\pgfpathlineto{\pgfqpoint{2.965194in}{0.759832in}}%
\pgfpathlineto{\pgfqpoint{2.968479in}{0.764177in}}%
\pgfpathlineto{\pgfqpoint{2.971764in}{0.776150in}}%
\pgfpathlineto{\pgfqpoint{2.978334in}{0.780049in}}%
\pgfpathlineto{\pgfqpoint{2.981619in}{0.789212in}}%
\pgfpathlineto{\pgfqpoint{2.984904in}{0.790063in}}%
\pgfpathlineto{\pgfqpoint{2.988189in}{0.796817in}}%
\pgfpathlineto{\pgfqpoint{2.991474in}{0.799033in}}%
\pgfpathlineto{\pgfqpoint{2.998043in}{0.817455in}}%
\pgfpathlineto{\pgfqpoint{3.001328in}{0.818580in}}%
\pgfpathlineto{\pgfqpoint{3.004613in}{0.821583in}}%
\pgfpathlineto{\pgfqpoint{3.007898in}{0.837569in}}%
\pgfpathlineto{\pgfqpoint{3.011183in}{0.839833in}}%
\pgfpathlineto{\pgfqpoint{3.014468in}{0.843806in}}%
\pgfpathlineto{\pgfqpoint{3.024323in}{0.846372in}}%
\pgfpathlineto{\pgfqpoint{3.027608in}{0.852656in}}%
\pgfpathlineto{\pgfqpoint{3.030893in}{0.856251in}}%
\pgfpathlineto{\pgfqpoint{3.034178in}{0.880102in}}%
\pgfpathlineto{\pgfqpoint{3.037463in}{0.890745in}}%
\pgfpathlineto{\pgfqpoint{3.040748in}{0.896690in}}%
\pgfpathlineto{\pgfqpoint{3.044033in}{0.908094in}}%
\pgfpathlineto{\pgfqpoint{3.047318in}{0.915316in}}%
\pgfpathlineto{\pgfqpoint{3.060458in}{0.962874in}}%
\pgfpathlineto{\pgfqpoint{3.063742in}{1.003044in}}%
\pgfpathlineto{\pgfqpoint{3.067027in}{1.017981in}}%
\pgfpathlineto{\pgfqpoint{3.070312in}{1.045865in}}%
\pgfpathlineto{\pgfqpoint{3.073597in}{1.102991in}}%
\pgfpathlineto{\pgfqpoint{3.076882in}{1.128084in}}%
\pgfpathlineto{\pgfqpoint{3.080167in}{1.130118in}}%
\pgfpathlineto{\pgfqpoint{3.083452in}{1.138290in}}%
\pgfpathlineto{\pgfqpoint{3.090022in}{1.244435in}}%
\pgfpathlineto{\pgfqpoint{3.093307in}{1.248998in}}%
\pgfpathlineto{\pgfqpoint{3.096592in}{1.261955in}}%
\pgfpathlineto{\pgfqpoint{3.099877in}{1.353409in}}%
\pgfpathlineto{\pgfqpoint{3.103162in}{1.371301in}}%
\pgfpathlineto{\pgfqpoint{3.106447in}{1.379876in}}%
\pgfpathlineto{\pgfqpoint{3.109732in}{1.428392in}}%
\pgfpathlineto{\pgfqpoint{3.113017in}{1.569383in}}%
\pgfpathlineto{\pgfqpoint{3.116302in}{1.583529in}}%
\pgfpathlineto{\pgfqpoint{3.119587in}{1.609332in}}%
\pgfpathlineto{\pgfqpoint{3.122872in}{1.685438in}}%
\pgfpathlineto{\pgfqpoint{3.129442in}{1.782919in}}%
\pgfpathlineto{\pgfqpoint{3.132727in}{1.860611in}}%
\pgfpathlineto{\pgfqpoint{3.136011in}{1.878767in}}%
\pgfpathlineto{\pgfqpoint{3.142581in}{2.019543in}}%
\pgfpathlineto{\pgfqpoint{3.145866in}{2.044809in}}%
\pgfpathlineto{\pgfqpoint{3.152436in}{2.065652in}}%
\pgfpathlineto{\pgfqpoint{3.155721in}{2.069577in}}%
\pgfpathlineto{\pgfqpoint{3.159006in}{2.183253in}}%
\pgfpathlineto{\pgfqpoint{3.162291in}{2.198924in}}%
\pgfpathlineto{\pgfqpoint{3.165576in}{2.324519in}}%
\pgfpathlineto{\pgfqpoint{3.168861in}{2.332347in}}%
\pgfpathlineto{\pgfqpoint{3.172146in}{2.433836in}}%
\pgfpathlineto{\pgfqpoint{3.178716in}{2.474896in}}%
\pgfpathlineto{\pgfqpoint{3.182001in}{2.565176in}}%
\pgfpathlineto{\pgfqpoint{3.182001in}{2.565176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.698576in}{0.535823in}}{\pgfqpoint{3.613449in}{2.069347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.917647,0.372549,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.698576in}{0.535885in}}%
\pgfpathlineto{\pgfqpoint{2.275354in}{0.536961in}}%
\pgfpathlineto{\pgfqpoint{2.656408in}{0.542714in}}%
\pgfpathlineto{\pgfqpoint{2.676118in}{0.543914in}}%
\pgfpathlineto{\pgfqpoint{2.899495in}{0.555937in}}%
\pgfpathlineto{\pgfqpoint{2.915920in}{0.559496in}}%
\pgfpathlineto{\pgfqpoint{2.925774in}{0.560469in}}%
\pgfpathlineto{\pgfqpoint{2.942199in}{0.565063in}}%
\pgfpathlineto{\pgfqpoint{2.955339in}{0.566366in}}%
\pgfpathlineto{\pgfqpoint{2.958624in}{0.566470in}}%
\pgfpathlineto{\pgfqpoint{2.961909in}{0.567815in}}%
\pgfpathlineto{\pgfqpoint{2.975049in}{0.568456in}}%
\pgfpathlineto{\pgfqpoint{2.994758in}{0.574043in}}%
\pgfpathlineto{\pgfqpoint{3.001328in}{0.580003in}}%
\pgfpathlineto{\pgfqpoint{3.037463in}{0.587349in}}%
\pgfpathlineto{\pgfqpoint{3.047318in}{0.587991in}}%
\pgfpathlineto{\pgfqpoint{3.057173in}{0.596724in}}%
\pgfpathlineto{\pgfqpoint{3.070312in}{0.598917in}}%
\pgfpathlineto{\pgfqpoint{3.073597in}{0.600614in}}%
\pgfpathlineto{\pgfqpoint{3.076882in}{0.600676in}}%
\pgfpathlineto{\pgfqpoint{3.080167in}{0.605353in}}%
\pgfpathlineto{\pgfqpoint{3.083452in}{0.606077in}}%
\pgfpathlineto{\pgfqpoint{3.086737in}{0.607960in}}%
\pgfpathlineto{\pgfqpoint{3.096592in}{0.608664in}}%
\pgfpathlineto{\pgfqpoint{3.099877in}{0.611105in}}%
\pgfpathlineto{\pgfqpoint{3.139296in}{0.621018in}}%
\pgfpathlineto{\pgfqpoint{3.145866in}{0.622073in}}%
\pgfpathlineto{\pgfqpoint{3.168861in}{0.626460in}}%
\pgfpathlineto{\pgfqpoint{3.178716in}{0.632585in}}%
\pgfpathlineto{\pgfqpoint{3.185286in}{0.634551in}}%
\pgfpathlineto{\pgfqpoint{3.188571in}{0.637159in}}%
\pgfpathlineto{\pgfqpoint{3.191856in}{0.643925in}}%
\pgfpathlineto{\pgfqpoint{3.195141in}{0.646222in}}%
\pgfpathlineto{\pgfqpoint{3.208280in}{0.649016in}}%
\pgfpathlineto{\pgfqpoint{3.221420in}{0.657666in}}%
\pgfpathlineto{\pgfqpoint{3.224705in}{0.658349in}}%
\pgfpathlineto{\pgfqpoint{3.227990in}{0.661535in}}%
\pgfpathlineto{\pgfqpoint{3.234560in}{0.664019in}}%
\pgfpathlineto{\pgfqpoint{3.237845in}{0.667909in}}%
\pgfpathlineto{\pgfqpoint{3.241130in}{0.677552in}}%
\pgfpathlineto{\pgfqpoint{3.244415in}{0.681091in}}%
\pgfpathlineto{\pgfqpoint{3.247700in}{0.681670in}}%
\pgfpathlineto{\pgfqpoint{3.250985in}{0.684050in}}%
\pgfpathlineto{\pgfqpoint{3.257555in}{0.685188in}}%
\pgfpathlineto{\pgfqpoint{3.260840in}{0.691334in}}%
\pgfpathlineto{\pgfqpoint{3.264125in}{0.692369in}}%
\pgfpathlineto{\pgfqpoint{3.267410in}{0.695473in}}%
\pgfpathlineto{\pgfqpoint{3.270695in}{0.695825in}}%
\pgfpathlineto{\pgfqpoint{3.273980in}{0.697439in}}%
\pgfpathlineto{\pgfqpoint{3.277265in}{0.712379in}}%
\pgfpathlineto{\pgfqpoint{3.280549in}{0.715670in}}%
\pgfpathlineto{\pgfqpoint{3.283834in}{0.716083in}}%
\pgfpathlineto{\pgfqpoint{3.290404in}{0.724651in}}%
\pgfpathlineto{\pgfqpoint{3.293689in}{0.724733in}}%
\pgfpathlineto{\pgfqpoint{3.296974in}{0.735184in}}%
\pgfpathlineto{\pgfqpoint{3.300259in}{0.735949in}}%
\pgfpathlineto{\pgfqpoint{3.303544in}{0.739612in}}%
\pgfpathlineto{\pgfqpoint{3.306829in}{0.740274in}}%
\pgfpathlineto{\pgfqpoint{3.310114in}{0.753352in}}%
\pgfpathlineto{\pgfqpoint{3.316684in}{0.757905in}}%
\pgfpathlineto{\pgfqpoint{3.319969in}{0.779178in}}%
\pgfpathlineto{\pgfqpoint{3.323254in}{0.789856in}}%
\pgfpathlineto{\pgfqpoint{3.326539in}{0.789938in}}%
\pgfpathlineto{\pgfqpoint{3.329824in}{0.793187in}}%
\pgfpathlineto{\pgfqpoint{3.333109in}{0.798588in}}%
\pgfpathlineto{\pgfqpoint{3.336394in}{0.799251in}}%
\pgfpathlineto{\pgfqpoint{3.339679in}{0.825821in}}%
\pgfpathlineto{\pgfqpoint{3.346249in}{0.845211in}}%
\pgfpathlineto{\pgfqpoint{3.349533in}{0.851170in}}%
\pgfpathlineto{\pgfqpoint{3.352818in}{0.874968in}}%
\pgfpathlineto{\pgfqpoint{3.356103in}{0.921197in}}%
\pgfpathlineto{\pgfqpoint{3.359388in}{0.921570in}}%
\pgfpathlineto{\pgfqpoint{3.362673in}{0.940649in}}%
\pgfpathlineto{\pgfqpoint{3.372528in}{0.973345in}}%
\pgfpathlineto{\pgfqpoint{3.375813in}{0.974152in}}%
\pgfpathlineto{\pgfqpoint{3.379098in}{0.978766in}}%
\pgfpathlineto{\pgfqpoint{3.382383in}{0.979801in}}%
\pgfpathlineto{\pgfqpoint{3.385668in}{0.986071in}}%
\pgfpathlineto{\pgfqpoint{3.392238in}{1.003123in}}%
\pgfpathlineto{\pgfqpoint{3.395523in}{1.023237in}}%
\pgfpathlineto{\pgfqpoint{3.398808in}{1.023837in}}%
\pgfpathlineto{\pgfqpoint{3.402093in}{1.031928in}}%
\pgfpathlineto{\pgfqpoint{3.405378in}{1.081510in}}%
\pgfpathlineto{\pgfqpoint{3.408663in}{1.088980in}}%
\pgfpathlineto{\pgfqpoint{3.411948in}{1.092974in}}%
\pgfpathlineto{\pgfqpoint{3.415233in}{1.107707in}}%
\pgfpathlineto{\pgfqpoint{3.418518in}{1.110439in}}%
\pgfpathlineto{\pgfqpoint{3.421802in}{1.120351in}}%
\pgfpathlineto{\pgfqpoint{3.425087in}{1.149922in}}%
\pgfpathlineto{\pgfqpoint{3.428372in}{1.160559in}}%
\pgfpathlineto{\pgfqpoint{3.431657in}{1.162152in}}%
\pgfpathlineto{\pgfqpoint{3.434942in}{1.204677in}}%
\pgfpathlineto{\pgfqpoint{3.441512in}{1.237704in}}%
\pgfpathlineto{\pgfqpoint{3.444797in}{1.242712in}}%
\pgfpathlineto{\pgfqpoint{3.448082in}{1.244553in}}%
\pgfpathlineto{\pgfqpoint{3.461222in}{1.344772in}}%
\pgfpathlineto{\pgfqpoint{3.464507in}{1.402403in}}%
\pgfpathlineto{\pgfqpoint{3.467792in}{1.429036in}}%
\pgfpathlineto{\pgfqpoint{3.471077in}{1.432533in}}%
\pgfpathlineto{\pgfqpoint{3.474362in}{1.569648in}}%
\pgfpathlineto{\pgfqpoint{3.477647in}{1.585892in}}%
\pgfpathlineto{\pgfqpoint{3.480932in}{1.628893in}}%
\pgfpathlineto{\pgfqpoint{3.484217in}{1.635908in}}%
\pgfpathlineto{\pgfqpoint{3.487502in}{1.692629in}}%
\pgfpathlineto{\pgfqpoint{3.490787in}{1.722759in}}%
\pgfpathlineto{\pgfqpoint{3.494071in}{1.727311in}}%
\pgfpathlineto{\pgfqpoint{3.497356in}{1.728491in}}%
\pgfpathlineto{\pgfqpoint{3.500641in}{1.763649in}}%
\pgfpathlineto{\pgfqpoint{3.503926in}{1.829061in}}%
\pgfpathlineto{\pgfqpoint{3.507211in}{1.840877in}}%
\pgfpathlineto{\pgfqpoint{3.510496in}{1.842781in}}%
\pgfpathlineto{\pgfqpoint{3.513781in}{1.901033in}}%
\pgfpathlineto{\pgfqpoint{3.517066in}{1.931246in}}%
\pgfpathlineto{\pgfqpoint{3.520351in}{1.935074in}}%
\pgfpathlineto{\pgfqpoint{3.523636in}{1.951173in}}%
\pgfpathlineto{\pgfqpoint{3.526921in}{1.974102in}}%
\pgfpathlineto{\pgfqpoint{3.530206in}{2.046529in}}%
\pgfpathlineto{\pgfqpoint{3.533491in}{2.083053in}}%
\pgfpathlineto{\pgfqpoint{3.536776in}{2.106623in}}%
\pgfpathlineto{\pgfqpoint{3.540061in}{2.115418in}}%
\pgfpathlineto{\pgfqpoint{3.543346in}{2.129820in}}%
\pgfpathlineto{\pgfqpoint{3.546631in}{2.174994in}}%
\pgfpathlineto{\pgfqpoint{3.549916in}{2.187100in}}%
\pgfpathlineto{\pgfqpoint{3.553201in}{2.274447in}}%
\pgfpathlineto{\pgfqpoint{3.556486in}{2.298948in}}%
\pgfpathlineto{\pgfqpoint{3.559771in}{2.305632in}}%
\pgfpathlineto{\pgfqpoint{3.563056in}{2.409141in}}%
\pgfpathlineto{\pgfqpoint{3.569625in}{2.494667in}}%
\pgfpathlineto{\pgfqpoint{3.569625in}{2.494667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.698576in}{0.535823in}}{\pgfqpoint{3.613449in}{2.069347in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.615686,0.007843,0.843137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698576in}{0.535826in}}%
\pgfpathlineto{\pgfqpoint{2.344338in}{0.537080in}}%
\pgfpathlineto{\pgfqpoint{2.564429in}{0.539205in}}%
\pgfpathlineto{\pgfqpoint{2.653123in}{0.541082in}}%
\pgfpathlineto{\pgfqpoint{2.669548in}{0.541805in}}%
\pgfpathlineto{\pgfqpoint{2.708967in}{0.543063in}}%
\pgfpathlineto{\pgfqpoint{2.754957in}{0.545322in}}%
\pgfpathlineto{\pgfqpoint{2.817371in}{0.549678in}}%
\pgfpathlineto{\pgfqpoint{2.840366in}{0.551293in}}%
\pgfpathlineto{\pgfqpoint{2.850220in}{0.552071in}}%
\pgfpathlineto{\pgfqpoint{2.892925in}{0.554776in}}%
\pgfpathlineto{\pgfqpoint{2.932344in}{0.559057in}}%
\pgfpathlineto{\pgfqpoint{2.955339in}{0.561851in}}%
\pgfpathlineto{\pgfqpoint{2.965194in}{0.562975in}}%
\pgfpathlineto{\pgfqpoint{2.978334in}{0.564277in}}%
\pgfpathlineto{\pgfqpoint{2.994758in}{0.565420in}}%
\pgfpathlineto{\pgfqpoint{3.004613in}{0.566084in}}%
\pgfpathlineto{\pgfqpoint{3.021038in}{0.568748in}}%
\pgfpathlineto{\pgfqpoint{3.034178in}{0.569670in}}%
\pgfpathlineto{\pgfqpoint{3.047318in}{0.571765in}}%
\pgfpathlineto{\pgfqpoint{3.067027in}{0.574719in}}%
\pgfpathlineto{\pgfqpoint{3.070312in}{0.577102in}}%
\pgfpathlineto{\pgfqpoint{3.073597in}{0.577153in}}%
\pgfpathlineto{\pgfqpoint{3.080167in}{0.578396in}}%
\pgfpathlineto{\pgfqpoint{3.093307in}{0.579409in}}%
\pgfpathlineto{\pgfqpoint{3.109732in}{0.583263in}}%
\pgfpathlineto{\pgfqpoint{3.119587in}{0.584477in}}%
\pgfpathlineto{\pgfqpoint{3.122872in}{0.586690in}}%
\pgfpathlineto{\pgfqpoint{3.172146in}{0.593093in}}%
\pgfpathlineto{\pgfqpoint{3.175431in}{0.596758in}}%
\pgfpathlineto{\pgfqpoint{3.178716in}{0.597999in}}%
\pgfpathlineto{\pgfqpoint{3.185286in}{0.606234in}}%
\pgfpathlineto{\pgfqpoint{3.191856in}{0.607299in}}%
\pgfpathlineto{\pgfqpoint{3.195141in}{0.611843in}}%
\pgfpathlineto{\pgfqpoint{3.204996in}{0.614301in}}%
\pgfpathlineto{\pgfqpoint{3.208280in}{0.617132in}}%
\pgfpathlineto{\pgfqpoint{3.218135in}{0.619636in}}%
\pgfpathlineto{\pgfqpoint{3.221420in}{0.623148in}}%
\pgfpathlineto{\pgfqpoint{3.234560in}{0.626738in}}%
\pgfpathlineto{\pgfqpoint{3.237845in}{0.636430in}}%
\pgfpathlineto{\pgfqpoint{3.241130in}{0.637740in}}%
\pgfpathlineto{\pgfqpoint{3.244415in}{0.641845in}}%
\pgfpathlineto{\pgfqpoint{3.247700in}{0.641941in}}%
\pgfpathlineto{\pgfqpoint{3.254270in}{0.645556in}}%
\pgfpathlineto{\pgfqpoint{3.257555in}{0.649057in}}%
\pgfpathlineto{\pgfqpoint{3.264125in}{0.649551in}}%
\pgfpathlineto{\pgfqpoint{3.267410in}{0.650514in}}%
\pgfpathlineto{\pgfqpoint{3.270695in}{0.653604in}}%
\pgfpathlineto{\pgfqpoint{3.273980in}{0.659248in}}%
\pgfpathlineto{\pgfqpoint{3.280549in}{0.662390in}}%
\pgfpathlineto{\pgfqpoint{3.283834in}{0.665260in}}%
\pgfpathlineto{\pgfqpoint{3.287119in}{0.665873in}}%
\pgfpathlineto{\pgfqpoint{3.290404in}{0.670349in}}%
\pgfpathlineto{\pgfqpoint{3.300259in}{0.677169in}}%
\pgfpathlineto{\pgfqpoint{3.310114in}{0.679666in}}%
\pgfpathlineto{\pgfqpoint{3.316684in}{0.680459in}}%
\pgfpathlineto{\pgfqpoint{3.319969in}{0.685938in}}%
\pgfpathlineto{\pgfqpoint{3.326539in}{0.688587in}}%
\pgfpathlineto{\pgfqpoint{3.333109in}{0.691256in}}%
\pgfpathlineto{\pgfqpoint{3.336394in}{0.694579in}}%
\pgfpathlineto{\pgfqpoint{3.339679in}{0.700559in}}%
\pgfpathlineto{\pgfqpoint{3.342964in}{0.702466in}}%
\pgfpathlineto{\pgfqpoint{3.346249in}{0.707267in}}%
\pgfpathlineto{\pgfqpoint{3.349533in}{0.707462in}}%
\pgfpathlineto{\pgfqpoint{3.352818in}{0.714938in}}%
\pgfpathlineto{\pgfqpoint{3.362673in}{0.720589in}}%
\pgfpathlineto{\pgfqpoint{3.365958in}{0.722371in}}%
\pgfpathlineto{\pgfqpoint{3.372528in}{0.729731in}}%
\pgfpathlineto{\pgfqpoint{3.375813in}{0.735575in}}%
\pgfpathlineto{\pgfqpoint{3.379098in}{0.737251in}}%
\pgfpathlineto{\pgfqpoint{3.385668in}{0.738608in}}%
\pgfpathlineto{\pgfqpoint{3.388953in}{0.743557in}}%
\pgfpathlineto{\pgfqpoint{3.392238in}{0.744410in}}%
\pgfpathlineto{\pgfqpoint{3.405378in}{0.772584in}}%
\pgfpathlineto{\pgfqpoint{3.408663in}{0.773916in}}%
\pgfpathlineto{\pgfqpoint{3.411948in}{0.778355in}}%
\pgfpathlineto{\pgfqpoint{3.415233in}{0.786845in}}%
\pgfpathlineto{\pgfqpoint{3.421802in}{0.790671in}}%
\pgfpathlineto{\pgfqpoint{3.425087in}{0.795894in}}%
\pgfpathlineto{\pgfqpoint{3.428372in}{0.805204in}}%
\pgfpathlineto{\pgfqpoint{3.431657in}{0.809559in}}%
\pgfpathlineto{\pgfqpoint{3.434942in}{0.811133in}}%
\pgfpathlineto{\pgfqpoint{3.438227in}{0.813957in}}%
\pgfpathlineto{\pgfqpoint{3.444797in}{0.841339in}}%
\pgfpathlineto{\pgfqpoint{3.451367in}{0.860986in}}%
\pgfpathlineto{\pgfqpoint{3.457937in}{0.869042in}}%
\pgfpathlineto{\pgfqpoint{3.461222in}{0.875986in}}%
\pgfpathlineto{\pgfqpoint{3.464507in}{0.878302in}}%
\pgfpathlineto{\pgfqpoint{3.471077in}{0.902915in}}%
\pgfpathlineto{\pgfqpoint{3.480932in}{0.907670in}}%
\pgfpathlineto{\pgfqpoint{3.484217in}{0.917350in}}%
\pgfpathlineto{\pgfqpoint{3.487502in}{0.958467in}}%
\pgfpathlineto{\pgfqpoint{3.494071in}{0.964859in}}%
\pgfpathlineto{\pgfqpoint{3.500641in}{0.973964in}}%
\pgfpathlineto{\pgfqpoint{3.507211in}{0.978802in}}%
\pgfpathlineto{\pgfqpoint{3.510496in}{0.979622in}}%
\pgfpathlineto{\pgfqpoint{3.513781in}{0.984170in}}%
\pgfpathlineto{\pgfqpoint{3.517066in}{0.985281in}}%
\pgfpathlineto{\pgfqpoint{3.520351in}{0.998791in}}%
\pgfpathlineto{\pgfqpoint{3.523636in}{1.033901in}}%
\pgfpathlineto{\pgfqpoint{3.526921in}{1.035664in}}%
\pgfpathlineto{\pgfqpoint{3.533491in}{1.062250in}}%
\pgfpathlineto{\pgfqpoint{3.536776in}{1.085170in}}%
\pgfpathlineto{\pgfqpoint{3.540061in}{1.086249in}}%
\pgfpathlineto{\pgfqpoint{3.543346in}{1.090699in}}%
\pgfpathlineto{\pgfqpoint{3.549916in}{1.106916in}}%
\pgfpathlineto{\pgfqpoint{3.553201in}{1.107489in}}%
\pgfpathlineto{\pgfqpoint{3.556486in}{1.147273in}}%
\pgfpathlineto{\pgfqpoint{3.563056in}{1.158713in}}%
\pgfpathlineto{\pgfqpoint{3.566340in}{1.200687in}}%
\pgfpathlineto{\pgfqpoint{3.569625in}{1.210826in}}%
\pgfpathlineto{\pgfqpoint{3.572910in}{1.246004in}}%
\pgfpathlineto{\pgfqpoint{3.576195in}{1.330685in}}%
\pgfpathlineto{\pgfqpoint{3.579480in}{1.331973in}}%
\pgfpathlineto{\pgfqpoint{3.582765in}{1.335408in}}%
\pgfpathlineto{\pgfqpoint{3.586050in}{1.344731in}}%
\pgfpathlineto{\pgfqpoint{3.589335in}{1.365997in}}%
\pgfpathlineto{\pgfqpoint{3.595905in}{1.377610in}}%
\pgfpathlineto{\pgfqpoint{3.599190in}{1.377861in}}%
\pgfpathlineto{\pgfqpoint{3.602475in}{1.387144in}}%
\pgfpathlineto{\pgfqpoint{3.605760in}{1.407874in}}%
\pgfpathlineto{\pgfqpoint{3.609045in}{1.418263in}}%
\pgfpathlineto{\pgfqpoint{3.618900in}{1.468032in}}%
\pgfpathlineto{\pgfqpoint{3.622185in}{1.469002in}}%
\pgfpathlineto{\pgfqpoint{3.625470in}{1.484242in}}%
\pgfpathlineto{\pgfqpoint{3.638609in}{1.590656in}}%
\pgfpathlineto{\pgfqpoint{3.641894in}{1.591417in}}%
\pgfpathlineto{\pgfqpoint{3.645179in}{1.598402in}}%
\pgfpathlineto{\pgfqpoint{3.648464in}{1.609385in}}%
\pgfpathlineto{\pgfqpoint{3.651749in}{1.641089in}}%
\pgfpathlineto{\pgfqpoint{3.658319in}{1.643741in}}%
\pgfpathlineto{\pgfqpoint{3.661604in}{1.686677in}}%
\pgfpathlineto{\pgfqpoint{3.664889in}{1.698656in}}%
\pgfpathlineto{\pgfqpoint{3.674744in}{1.747674in}}%
\pgfpathlineto{\pgfqpoint{3.678029in}{1.784623in}}%
\pgfpathlineto{\pgfqpoint{3.684599in}{1.813609in}}%
\pgfpathlineto{\pgfqpoint{3.687884in}{1.823837in}}%
\pgfpathlineto{\pgfqpoint{3.691169in}{1.861177in}}%
\pgfpathlineto{\pgfqpoint{3.694454in}{1.964044in}}%
\pgfpathlineto{\pgfqpoint{3.697739in}{1.978098in}}%
\pgfpathlineto{\pgfqpoint{3.704309in}{1.996612in}}%
\pgfpathlineto{\pgfqpoint{3.707593in}{2.084430in}}%
\pgfpathlineto{\pgfqpoint{3.710878in}{2.086161in}}%
\pgfpathlineto{\pgfqpoint{3.714163in}{2.161393in}}%
\pgfpathlineto{\pgfqpoint{3.727303in}{2.348341in}}%
\pgfpathlineto{\pgfqpoint{3.730588in}{2.356909in}}%
\pgfpathlineto{\pgfqpoint{3.733873in}{2.370484in}}%
\pgfpathlineto{\pgfqpoint{3.737158in}{2.390364in}}%
\pgfpathlineto{\pgfqpoint{3.743728in}{2.397431in}}%
\pgfpathlineto{\pgfqpoint{3.747013in}{2.454427in}}%
\pgfpathlineto{\pgfqpoint{3.750298in}{2.461339in}}%
\pgfpathlineto{\pgfqpoint{3.753583in}{2.500572in}}%
\pgfpathlineto{\pgfqpoint{3.756868in}{2.568464in}}%
\pgfpathlineto{\pgfqpoint{3.760153in}{2.570521in}}%
\pgfpathlineto{\pgfqpoint{3.763438in}{2.594678in}}%
\pgfpathlineto{\pgfqpoint{3.763438in}{2.594678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.698576in}{0.535823in}}{\pgfqpoint{3.613449in}{2.069347in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.698576in}{0.535826in}}%
\pgfpathlineto{\pgfqpoint{2.462596in}{0.537085in}}%
\pgfpathlineto{\pgfqpoint{3.011183in}{0.541658in}}%
\pgfpathlineto{\pgfqpoint{3.053888in}{0.542593in}}%
\pgfpathlineto{\pgfqpoint{3.076882in}{0.543686in}}%
\pgfpathlineto{\pgfqpoint{3.132727in}{0.545308in}}%
\pgfpathlineto{\pgfqpoint{3.142581in}{0.546045in}}%
\pgfpathlineto{\pgfqpoint{3.185286in}{0.547289in}}%
\pgfpathlineto{\pgfqpoint{3.221420in}{0.549189in}}%
\pgfpathlineto{\pgfqpoint{3.313399in}{0.554259in}}%
\pgfpathlineto{\pgfqpoint{3.339679in}{0.555491in}}%
\pgfpathlineto{\pgfqpoint{3.359388in}{0.556869in}}%
\pgfpathlineto{\pgfqpoint{3.375813in}{0.557834in}}%
\pgfpathlineto{\pgfqpoint{3.382383in}{0.559574in}}%
\pgfpathlineto{\pgfqpoint{3.405378in}{0.560469in}}%
\pgfpathlineto{\pgfqpoint{3.411948in}{0.562547in}}%
\pgfpathlineto{\pgfqpoint{3.418518in}{0.563409in}}%
\pgfpathlineto{\pgfqpoint{3.441512in}{0.568920in}}%
\pgfpathlineto{\pgfqpoint{3.444797in}{0.568925in}}%
\pgfpathlineto{\pgfqpoint{3.454652in}{0.572671in}}%
\pgfpathlineto{\pgfqpoint{3.464507in}{0.574454in}}%
\pgfpathlineto{\pgfqpoint{3.467792in}{0.576217in}}%
\pgfpathlineto{\pgfqpoint{3.480932in}{0.577102in}}%
\pgfpathlineto{\pgfqpoint{3.484217in}{0.579409in}}%
\pgfpathlineto{\pgfqpoint{3.543346in}{0.589175in}}%
\pgfpathlineto{\pgfqpoint{3.546631in}{0.594381in}}%
\pgfpathlineto{\pgfqpoint{3.549916in}{0.596724in}}%
\pgfpathlineto{\pgfqpoint{3.559771in}{0.597800in}}%
\pgfpathlineto{\pgfqpoint{3.566340in}{0.598871in}}%
\pgfpathlineto{\pgfqpoint{3.569625in}{0.603204in}}%
\pgfpathlineto{\pgfqpoint{3.572910in}{0.605353in}}%
\pgfpathlineto{\pgfqpoint{3.576195in}{0.608998in}}%
\pgfpathlineto{\pgfqpoint{3.589335in}{0.612636in}}%
\pgfpathlineto{\pgfqpoint{3.602475in}{0.615408in}}%
\pgfpathlineto{\pgfqpoint{3.605760in}{0.616814in}}%
\pgfpathlineto{\pgfqpoint{3.609045in}{0.621121in}}%
\pgfpathlineto{\pgfqpoint{3.612330in}{0.621179in}}%
\pgfpathlineto{\pgfqpoint{3.615615in}{0.625361in}}%
\pgfpathlineto{\pgfqpoint{3.632040in}{0.631670in}}%
\pgfpathlineto{\pgfqpoint{3.638609in}{0.643222in}}%
\pgfpathlineto{\pgfqpoint{3.661604in}{0.651313in}}%
\pgfpathlineto{\pgfqpoint{3.668174in}{0.655684in}}%
\pgfpathlineto{\pgfqpoint{3.681314in}{0.658702in}}%
\pgfpathlineto{\pgfqpoint{3.684599in}{0.663550in}}%
\pgfpathlineto{\pgfqpoint{3.687884in}{0.677552in}}%
\pgfpathlineto{\pgfqpoint{3.691169in}{0.678150in}}%
\pgfpathlineto{\pgfqpoint{3.694454in}{0.681670in}}%
\pgfpathlineto{\pgfqpoint{3.697739in}{0.682064in}}%
\pgfpathlineto{\pgfqpoint{3.701024in}{0.691256in}}%
\pgfpathlineto{\pgfqpoint{3.704309in}{0.692369in}}%
\pgfpathlineto{\pgfqpoint{3.707593in}{0.695169in}}%
\pgfpathlineto{\pgfqpoint{3.710878in}{0.695473in}}%
\pgfpathlineto{\pgfqpoint{3.714163in}{0.704275in}}%
\pgfpathlineto{\pgfqpoint{3.717448in}{0.707462in}}%
\pgfpathlineto{\pgfqpoint{3.720733in}{0.717132in}}%
\pgfpathlineto{\pgfqpoint{3.730588in}{0.724733in}}%
\pgfpathlineto{\pgfqpoint{3.733873in}{0.749245in}}%
\pgfpathlineto{\pgfqpoint{3.737158in}{0.759832in}}%
\pgfpathlineto{\pgfqpoint{3.740443in}{0.778355in}}%
\pgfpathlineto{\pgfqpoint{3.743728in}{0.782099in}}%
\pgfpathlineto{\pgfqpoint{3.747013in}{0.788101in}}%
\pgfpathlineto{\pgfqpoint{3.750298in}{0.798588in}}%
\pgfpathlineto{\pgfqpoint{3.756868in}{0.806102in}}%
\pgfpathlineto{\pgfqpoint{3.766723in}{0.809559in}}%
\pgfpathlineto{\pgfqpoint{3.770008in}{0.829923in}}%
\pgfpathlineto{\pgfqpoint{3.773293in}{0.837372in}}%
\pgfpathlineto{\pgfqpoint{3.779862in}{0.843090in}}%
\pgfpathlineto{\pgfqpoint{3.786432in}{0.880102in}}%
\pgfpathlineto{\pgfqpoint{3.789717in}{0.885598in}}%
\pgfpathlineto{\pgfqpoint{3.793002in}{0.902915in}}%
\pgfpathlineto{\pgfqpoint{3.796287in}{0.907670in}}%
\pgfpathlineto{\pgfqpoint{3.802857in}{0.911476in}}%
\pgfpathlineto{\pgfqpoint{3.806142in}{0.933604in}}%
\pgfpathlineto{\pgfqpoint{3.809427in}{0.944411in}}%
\pgfpathlineto{\pgfqpoint{3.812712in}{0.964859in}}%
\pgfpathlineto{\pgfqpoint{3.815997in}{0.969562in}}%
\pgfpathlineto{\pgfqpoint{3.819282in}{0.984170in}}%
\pgfpathlineto{\pgfqpoint{3.825852in}{0.988860in}}%
\pgfpathlineto{\pgfqpoint{3.832422in}{0.996128in}}%
\pgfpathlineto{\pgfqpoint{3.835707in}{0.999071in}}%
\pgfpathlineto{\pgfqpoint{3.842277in}{1.081510in}}%
\pgfpathlineto{\pgfqpoint{3.848847in}{1.088980in}}%
\pgfpathlineto{\pgfqpoint{3.852131in}{1.102991in}}%
\pgfpathlineto{\pgfqpoint{3.855416in}{1.131839in}}%
\pgfpathlineto{\pgfqpoint{3.861986in}{1.154111in}}%
\pgfpathlineto{\pgfqpoint{3.865271in}{1.158011in}}%
\pgfpathlineto{\pgfqpoint{3.868556in}{1.169129in}}%
\pgfpathlineto{\pgfqpoint{3.871841in}{1.173347in}}%
\pgfpathlineto{\pgfqpoint{3.875126in}{1.203527in}}%
\pgfpathlineto{\pgfqpoint{3.878411in}{1.204677in}}%
\pgfpathlineto{\pgfqpoint{3.881696in}{1.314157in}}%
\pgfpathlineto{\pgfqpoint{3.884981in}{1.330685in}}%
\pgfpathlineto{\pgfqpoint{3.888266in}{1.331973in}}%
\pgfpathlineto{\pgfqpoint{3.891551in}{1.335408in}}%
\pgfpathlineto{\pgfqpoint{3.898121in}{1.372864in}}%
\pgfpathlineto{\pgfqpoint{3.901406in}{1.432533in}}%
\pgfpathlineto{\pgfqpoint{3.904691in}{1.468032in}}%
\pgfpathlineto{\pgfqpoint{3.907976in}{1.547703in}}%
\pgfpathlineto{\pgfqpoint{3.911261in}{1.551511in}}%
\pgfpathlineto{\pgfqpoint{3.917831in}{1.590656in}}%
\pgfpathlineto{\pgfqpoint{3.921116in}{1.591417in}}%
\pgfpathlineto{\pgfqpoint{3.924400in}{1.598402in}}%
\pgfpathlineto{\pgfqpoint{3.927685in}{1.656159in}}%
\pgfpathlineto{\pgfqpoint{3.930970in}{1.667041in}}%
\pgfpathlineto{\pgfqpoint{3.934255in}{1.669741in}}%
\pgfpathlineto{\pgfqpoint{3.937540in}{1.670183in}}%
\pgfpathlineto{\pgfqpoint{3.944110in}{1.681558in}}%
\pgfpathlineto{\pgfqpoint{3.953965in}{1.695107in}}%
\pgfpathlineto{\pgfqpoint{3.957250in}{1.699693in}}%
\pgfpathlineto{\pgfqpoint{3.967105in}{1.782919in}}%
\pgfpathlineto{\pgfqpoint{3.970390in}{1.823837in}}%
\pgfpathlineto{\pgfqpoint{3.973675in}{1.840877in}}%
\pgfpathlineto{\pgfqpoint{3.976960in}{1.878767in}}%
\pgfpathlineto{\pgfqpoint{3.993384in}{2.193863in}}%
\pgfpathlineto{\pgfqpoint{3.999954in}{2.228683in}}%
\pgfpathlineto{\pgfqpoint{4.003239in}{2.274447in}}%
\pgfpathlineto{\pgfqpoint{4.006524in}{2.285526in}}%
\pgfpathlineto{\pgfqpoint{4.009809in}{2.285715in}}%
\pgfpathlineto{\pgfqpoint{4.013094in}{2.292146in}}%
\pgfpathlineto{\pgfqpoint{4.016379in}{2.292389in}}%
\pgfpathlineto{\pgfqpoint{4.019664in}{2.304290in}}%
\pgfpathlineto{\pgfqpoint{4.022949in}{2.305092in}}%
\pgfpathlineto{\pgfqpoint{4.026234in}{2.324519in}}%
\pgfpathlineto{\pgfqpoint{4.029519in}{2.332347in}}%
\pgfpathlineto{\pgfqpoint{4.032804in}{2.345824in}}%
\pgfpathlineto{\pgfqpoint{4.036089in}{2.390364in}}%
\pgfpathlineto{\pgfqpoint{4.039374in}{2.461339in}}%
\pgfpathlineto{\pgfqpoint{4.042659in}{2.570521in}}%
\pgfpathlineto{\pgfqpoint{4.042659in}{2.570521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698576in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{0.698576in}{2.605170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.312025in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{4.312025in}{2.605170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698576in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{4.312025in}{0.535823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698576in}{2.605170in}}%
\pgfpathlineto{\pgfqpoint{4.312025in}{2.605170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.748576in}{2.511420in}}%
\pgfpathlineto{\pgfqpoint{0.998576in}{2.511420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.023576in,y=2.467670in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont FT+htd}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.694118,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.748576in}{2.349620in}}%
\pgfpathlineto{\pgfqpoint{0.998576in}{2.349620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.023576in,y=2.305870in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont FT+Flow}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.529412,0.458824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748576in}{2.187821in}}%
\pgfpathlineto{\pgfqpoint{0.998576in}{2.187821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.023576in,y=2.144071in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont FT+Tamaki}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.058824,0.058824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.748576in}{2.026021in}}%
\pgfpathlineto{\pgfqpoint{0.998576in}{2.026021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.023576in,y=1.982271in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont cachet}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.917647,0.372549,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.748576in}{1.864222in}}%
\pgfpathlineto{\pgfqpoint{0.998576in}{1.864222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.023576in,y=1.820472in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont miniC2D}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.615686,0.007843,0.843137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748576in}{1.702422in}}%
\pgfpathlineto{\pgfqpoint{0.998576in}{1.702422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.023576in,y=1.658672in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont d4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.748576in}{1.540622in}}%
\pgfpathlineto{\pgfqpoint{0.998576in}{1.540622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.023576in,y=1.496872in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont VBS}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/tree_solver_analysis.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.497025in}{6.845538in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.497025in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.497025in}{6.845538in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.845538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682376in}{5.019074in}}%
\pgfpathlineto{\pgfqpoint{4.253855in}{5.019074in}}%
\pgfpathlineto{\pgfqpoint{4.253855in}{6.660538in}}%
\pgfpathlineto{\pgfqpoint{0.682376in}{6.660538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.682376in}{5.019074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.682376in,y=4.921851in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.575245in}{5.019074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.575245in,y=4.921851in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.468115in}{5.019074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.468115in,y=4.921851in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.360985in}{5.019074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.360985in,y=4.921851in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.253855in}{5.019074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.253855in,y=4.921851in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951156in}{5.019074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.108383in}{5.019074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.219937in}{5.019074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.306465in}{5.019074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.377163in}{5.019074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.436938in}{5.019074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.488717in}{5.019074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.534390in}{5.019074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.844026in}{5.019074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.001253in}{5.019074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.112807in}{5.019074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.199335in}{5.019074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.270033in}{5.019074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.329808in}{5.019074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.381587in}{5.019074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.427260in}{5.019074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.736896in}{5.019074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894122in}{5.019074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005676in}{5.019074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.092204in}{5.019074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.162903in}{5.019074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.222678in}{5.019074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.274457in}{5.019074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.320129in}{5.019074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.629765in}{5.019074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.786992in}{5.019074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.898546in}{5.019074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.985074in}{5.019074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.055773in}{5.019074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.115547in}{5.019074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.167327in}{5.019074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.212999in}{5.019074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.468115in,y=4.752547in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Running time (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.682376in}{5.019074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.520918in,y=4.976029in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.682376in}{5.319984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.392446in,y=5.276939in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.682376in}{5.620894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.392446in,y=5.577849in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.682376in}{5.921804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.392446in,y=5.878759in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 600\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.682376in}{6.222714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.392446in,y=6.179668in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 800\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.682376in}{6.523624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328211in,y=6.480578in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 1000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.272655in,y=5.839806in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Number of benchmarks}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682376in}{5.019074in}}{\pgfqpoint{3.571479in}{1.641464in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.253812in}{5.019074in}}%
\pgfpathlineto{\pgfqpoint{1.253812in}{5.022083in}}%
\pgfpathlineto{\pgfqpoint{1.262741in}{5.022083in}}%
\pgfpathlineto{\pgfqpoint{1.262741in}{5.097310in}}%
\pgfpathlineto{\pgfqpoint{1.271670in}{5.097310in}}%
\pgfpathlineto{\pgfqpoint{1.271670in}{5.128906in}}%
\pgfpathlineto{\pgfqpoint{1.280598in}{5.128906in}}%
\pgfpathlineto{\pgfqpoint{1.280598in}{5.130410in}}%
\pgfpathlineto{\pgfqpoint{1.289527in}{5.130410in}}%
\pgfpathlineto{\pgfqpoint{1.289527in}{5.134924in}}%
\pgfpathlineto{\pgfqpoint{1.298456in}{5.134924in}}%
\pgfpathlineto{\pgfqpoint{1.298456in}{5.180060in}}%
\pgfpathlineto{\pgfqpoint{1.307384in}{5.180060in}}%
\pgfpathlineto{\pgfqpoint{1.307384in}{5.237233in}}%
\pgfpathlineto{\pgfqpoint{1.316313in}{5.237233in}}%
\pgfpathlineto{\pgfqpoint{1.316313in}{5.241747in}}%
\pgfpathlineto{\pgfqpoint{1.325242in}{5.241747in}}%
\pgfpathlineto{\pgfqpoint{1.325242in}{5.244756in}}%
\pgfpathlineto{\pgfqpoint{1.387743in}{5.244756in}}%
\pgfpathlineto{\pgfqpoint{1.387743in}{5.276352in}}%
\pgfpathlineto{\pgfqpoint{1.396671in}{5.276352in}}%
\pgfpathlineto{\pgfqpoint{1.396671in}{5.353084in}}%
\pgfpathlineto{\pgfqpoint{1.405600in}{5.353084in}}%
\pgfpathlineto{\pgfqpoint{1.405600in}{5.377157in}}%
\pgfpathlineto{\pgfqpoint{1.414529in}{5.377157in}}%
\pgfpathlineto{\pgfqpoint{1.414529in}{5.413266in}}%
\pgfpathlineto{\pgfqpoint{1.423458in}{5.413266in}}%
\pgfpathlineto{\pgfqpoint{1.423458in}{5.435834in}}%
\pgfpathlineto{\pgfqpoint{1.432386in}{5.435834in}}%
\pgfpathlineto{\pgfqpoint{1.432386in}{5.437339in}}%
\pgfpathlineto{\pgfqpoint{1.441315in}{5.437339in}}%
\pgfpathlineto{\pgfqpoint{1.441315in}{5.440348in}}%
\pgfpathlineto{\pgfqpoint{1.450244in}{5.440348in}}%
\pgfpathlineto{\pgfqpoint{1.450244in}{5.443357in}}%
\pgfpathlineto{\pgfqpoint{1.459172in}{5.443357in}}%
\pgfpathlineto{\pgfqpoint{1.459172in}{5.447870in}}%
\pgfpathlineto{\pgfqpoint{1.468101in}{5.447870in}}%
\pgfpathlineto{\pgfqpoint{1.468101in}{5.462916in}}%
\pgfpathlineto{\pgfqpoint{1.477030in}{5.462916in}}%
\pgfpathlineto{\pgfqpoint{1.477030in}{5.470439in}}%
\pgfpathlineto{\pgfqpoint{1.485958in}{5.470439in}}%
\pgfpathlineto{\pgfqpoint{1.485958in}{5.494511in}}%
\pgfpathlineto{\pgfqpoint{1.494887in}{5.494511in}}%
\pgfpathlineto{\pgfqpoint{1.494887in}{5.496016in}}%
\pgfpathlineto{\pgfqpoint{1.503816in}{5.496016in}}%
\pgfpathlineto{\pgfqpoint{1.503816in}{5.499025in}}%
\pgfpathlineto{\pgfqpoint{1.512745in}{5.499025in}}%
\pgfpathlineto{\pgfqpoint{1.512745in}{5.505043in}}%
\pgfpathlineto{\pgfqpoint{1.521673in}{5.505043in}}%
\pgfpathlineto{\pgfqpoint{1.521673in}{5.506548in}}%
\pgfpathlineto{\pgfqpoint{1.548459in}{5.506548in}}%
\pgfpathlineto{\pgfqpoint{1.548459in}{5.527612in}}%
\pgfpathlineto{\pgfqpoint{1.557388in}{5.527612in}}%
\pgfpathlineto{\pgfqpoint{1.557388in}{5.548675in}}%
\pgfpathlineto{\pgfqpoint{1.566317in}{5.548675in}}%
\pgfpathlineto{\pgfqpoint{1.566317in}{5.556198in}}%
\pgfpathlineto{\pgfqpoint{1.575245in}{5.556198in}}%
\pgfpathlineto{\pgfqpoint{1.575245in}{5.584784in}}%
\pgfpathlineto{\pgfqpoint{1.584174in}{5.584784in}}%
\pgfpathlineto{\pgfqpoint{1.584174in}{5.592307in}}%
\pgfpathlineto{\pgfqpoint{1.610960in}{5.592307in}}%
\pgfpathlineto{\pgfqpoint{1.610960in}{5.596821in}}%
\pgfpathlineto{\pgfqpoint{1.619889in}{5.596821in}}%
\pgfpathlineto{\pgfqpoint{1.619889in}{5.598325in}}%
\pgfpathlineto{\pgfqpoint{1.628818in}{5.598325in}}%
\pgfpathlineto{\pgfqpoint{1.628818in}{5.599830in}}%
\pgfpathlineto{\pgfqpoint{1.637746in}{5.599830in}}%
\pgfpathlineto{\pgfqpoint{1.637746in}{5.601334in}}%
\pgfpathlineto{\pgfqpoint{1.646675in}{5.601334in}}%
\pgfpathlineto{\pgfqpoint{1.646675in}{5.602839in}}%
\pgfpathlineto{\pgfqpoint{1.655604in}{5.602839in}}%
\pgfpathlineto{\pgfqpoint{1.655604in}{5.604344in}}%
\pgfpathlineto{\pgfqpoint{1.664532in}{5.604344in}}%
\pgfpathlineto{\pgfqpoint{1.664532in}{5.605848in}}%
\pgfpathlineto{\pgfqpoint{1.691318in}{5.605848in}}%
\pgfpathlineto{\pgfqpoint{1.691318in}{5.607353in}}%
\pgfpathlineto{\pgfqpoint{1.700247in}{5.607353in}}%
\pgfpathlineto{\pgfqpoint{1.700247in}{5.608857in}}%
\pgfpathlineto{\pgfqpoint{1.709176in}{5.608857in}}%
\pgfpathlineto{\pgfqpoint{1.709176in}{5.613371in}}%
\pgfpathlineto{\pgfqpoint{1.718105in}{5.613371in}}%
\pgfpathlineto{\pgfqpoint{1.718105in}{5.619389in}}%
\pgfpathlineto{\pgfqpoint{1.727033in}{5.619389in}}%
\pgfpathlineto{\pgfqpoint{1.727033in}{5.620894in}}%
\pgfpathlineto{\pgfqpoint{1.735962in}{5.620894in}}%
\pgfpathlineto{\pgfqpoint{1.735962in}{5.622398in}}%
\pgfpathlineto{\pgfqpoint{1.744891in}{5.622398in}}%
\pgfpathlineto{\pgfqpoint{1.744891in}{5.623903in}}%
\pgfpathlineto{\pgfqpoint{1.753819in}{5.623903in}}%
\pgfpathlineto{\pgfqpoint{1.753819in}{5.626912in}}%
\pgfpathlineto{\pgfqpoint{1.771677in}{5.626912in}}%
\pgfpathlineto{\pgfqpoint{1.771677in}{5.628416in}}%
\pgfpathlineto{\pgfqpoint{1.780605in}{5.628416in}}%
\pgfpathlineto{\pgfqpoint{1.780605in}{5.629921in}}%
\pgfpathlineto{\pgfqpoint{1.789534in}{5.629921in}}%
\pgfpathlineto{\pgfqpoint{1.789534in}{5.631425in}}%
\pgfpathlineto{\pgfqpoint{1.798463in}{5.631425in}}%
\pgfpathlineto{\pgfqpoint{1.798463in}{5.632930in}}%
\pgfpathlineto{\pgfqpoint{1.807392in}{5.632930in}}%
\pgfpathlineto{\pgfqpoint{1.807392in}{5.637444in}}%
\pgfpathlineto{\pgfqpoint{1.816320in}{5.637444in}}%
\pgfpathlineto{\pgfqpoint{1.816320in}{5.640453in}}%
\pgfpathlineto{\pgfqpoint{1.825249in}{5.640453in}}%
\pgfpathlineto{\pgfqpoint{1.825249in}{5.641957in}}%
\pgfpathlineto{\pgfqpoint{1.834178in}{5.641957in}}%
\pgfpathlineto{\pgfqpoint{1.834178in}{5.643462in}}%
\pgfpathlineto{\pgfqpoint{1.860964in}{5.643462in}}%
\pgfpathlineto{\pgfqpoint{1.860964in}{5.644966in}}%
\pgfpathlineto{\pgfqpoint{1.869892in}{5.644966in}}%
\pgfpathlineto{\pgfqpoint{1.869892in}{5.647976in}}%
\pgfpathlineto{\pgfqpoint{1.887750in}{5.647976in}}%
\pgfpathlineto{\pgfqpoint{1.887750in}{5.650985in}}%
\pgfpathlineto{\pgfqpoint{1.896679in}{5.650985in}}%
\pgfpathlineto{\pgfqpoint{1.896679in}{5.655498in}}%
\pgfpathlineto{\pgfqpoint{1.905607in}{5.655498in}}%
\pgfpathlineto{\pgfqpoint{1.905607in}{5.657003in}}%
\pgfpathlineto{\pgfqpoint{1.923465in}{5.657003in}}%
\pgfpathlineto{\pgfqpoint{1.923465in}{5.658507in}}%
\pgfpathlineto{\pgfqpoint{1.941322in}{5.658507in}}%
\pgfpathlineto{\pgfqpoint{1.941322in}{5.661516in}}%
\pgfpathlineto{\pgfqpoint{1.950251in}{5.661516in}}%
\pgfpathlineto{\pgfqpoint{1.950251in}{5.664526in}}%
\pgfpathlineto{\pgfqpoint{1.959179in}{5.664526in}}%
\pgfpathlineto{\pgfqpoint{1.959179in}{5.667535in}}%
\pgfpathlineto{\pgfqpoint{1.977037in}{5.667535in}}%
\pgfpathlineto{\pgfqpoint{1.977037in}{5.670544in}}%
\pgfpathlineto{\pgfqpoint{1.985965in}{5.670544in}}%
\pgfpathlineto{\pgfqpoint{1.985965in}{5.673553in}}%
\pgfpathlineto{\pgfqpoint{1.994894in}{5.673553in}}%
\pgfpathlineto{\pgfqpoint{1.994894in}{5.681076in}}%
\pgfpathlineto{\pgfqpoint{2.030609in}{5.681076in}}%
\pgfpathlineto{\pgfqpoint{2.030609in}{5.690103in}}%
\pgfpathlineto{\pgfqpoint{2.039538in}{5.690103in}}%
\pgfpathlineto{\pgfqpoint{2.039538in}{5.699130in}}%
\pgfpathlineto{\pgfqpoint{2.048466in}{5.699130in}}%
\pgfpathlineto{\pgfqpoint{2.048466in}{5.700635in}}%
\pgfpathlineto{\pgfqpoint{2.057395in}{5.700635in}}%
\pgfpathlineto{\pgfqpoint{2.057395in}{5.705148in}}%
\pgfpathlineto{\pgfqpoint{2.066324in}{5.705148in}}%
\pgfpathlineto{\pgfqpoint{2.066324in}{5.708157in}}%
\pgfpathlineto{\pgfqpoint{2.075252in}{5.708157in}}%
\pgfpathlineto{\pgfqpoint{2.075252in}{5.709662in}}%
\pgfpathlineto{\pgfqpoint{2.102039in}{5.709662in}}%
\pgfpathlineto{\pgfqpoint{2.102039in}{5.714176in}}%
\pgfpathlineto{\pgfqpoint{2.110967in}{5.714176in}}%
\pgfpathlineto{\pgfqpoint{2.110967in}{5.721698in}}%
\pgfpathlineto{\pgfqpoint{2.119896in}{5.721698in}}%
\pgfpathlineto{\pgfqpoint{2.119896in}{5.726212in}}%
\pgfpathlineto{\pgfqpoint{2.128825in}{5.726212in}}%
\pgfpathlineto{\pgfqpoint{2.128825in}{5.729221in}}%
\pgfpathlineto{\pgfqpoint{2.137753in}{5.729221in}}%
\pgfpathlineto{\pgfqpoint{2.137753in}{5.738248in}}%
\pgfpathlineto{\pgfqpoint{2.146682in}{5.738248in}}%
\pgfpathlineto{\pgfqpoint{2.146682in}{5.741258in}}%
\pgfpathlineto{\pgfqpoint{2.173468in}{5.741258in}}%
\pgfpathlineto{\pgfqpoint{2.173468in}{5.744267in}}%
\pgfpathlineto{\pgfqpoint{2.191326in}{5.744267in}}%
\pgfpathlineto{\pgfqpoint{2.191326in}{5.748780in}}%
\pgfpathlineto{\pgfqpoint{2.200254in}{5.748780in}}%
\pgfpathlineto{\pgfqpoint{2.200254in}{5.753294in}}%
\pgfpathlineto{\pgfqpoint{2.209183in}{5.753294in}}%
\pgfpathlineto{\pgfqpoint{2.209183in}{5.760817in}}%
\pgfpathlineto{\pgfqpoint{2.227040in}{5.760817in}}%
\pgfpathlineto{\pgfqpoint{2.227040in}{5.766835in}}%
\pgfpathlineto{\pgfqpoint{2.235969in}{5.766835in}}%
\pgfpathlineto{\pgfqpoint{2.235969in}{5.778871in}}%
\pgfpathlineto{\pgfqpoint{2.271684in}{5.778871in}}%
\pgfpathlineto{\pgfqpoint{2.271684in}{5.781880in}}%
\pgfpathlineto{\pgfqpoint{2.280612in}{5.781880in}}%
\pgfpathlineto{\pgfqpoint{2.280612in}{5.795421in}}%
\pgfpathlineto{\pgfqpoint{2.289541in}{5.795421in}}%
\pgfpathlineto{\pgfqpoint{2.289541in}{5.801440in}}%
\pgfpathlineto{\pgfqpoint{2.298470in}{5.801440in}}%
\pgfpathlineto{\pgfqpoint{2.298470in}{5.804449in}}%
\pgfpathlineto{\pgfqpoint{2.307399in}{5.804449in}}%
\pgfpathlineto{\pgfqpoint{2.307399in}{5.808962in}}%
\pgfpathlineto{\pgfqpoint{2.316327in}{5.808962in}}%
\pgfpathlineto{\pgfqpoint{2.316327in}{5.810467in}}%
\pgfpathlineto{\pgfqpoint{2.343113in}{5.810467in}}%
\pgfpathlineto{\pgfqpoint{2.343113in}{5.816485in}}%
\pgfpathlineto{\pgfqpoint{2.352042in}{5.816485in}}%
\pgfpathlineto{\pgfqpoint{2.352042in}{5.822503in}}%
\pgfpathlineto{\pgfqpoint{2.360971in}{5.822503in}}%
\pgfpathlineto{\pgfqpoint{2.360971in}{5.827017in}}%
\pgfpathlineto{\pgfqpoint{2.369899in}{5.827017in}}%
\pgfpathlineto{\pgfqpoint{2.369899in}{5.828521in}}%
\pgfpathlineto{\pgfqpoint{2.378828in}{5.828521in}}%
\pgfpathlineto{\pgfqpoint{2.378828in}{5.839053in}}%
\pgfpathlineto{\pgfqpoint{2.387757in}{5.839053in}}%
\pgfpathlineto{\pgfqpoint{2.387757in}{5.846576in}}%
\pgfpathlineto{\pgfqpoint{2.396686in}{5.846576in}}%
\pgfpathlineto{\pgfqpoint{2.396686in}{5.849585in}}%
\pgfpathlineto{\pgfqpoint{2.423472in}{5.849585in}}%
\pgfpathlineto{\pgfqpoint{2.423472in}{5.857108in}}%
\pgfpathlineto{\pgfqpoint{2.432400in}{5.857108in}}%
\pgfpathlineto{\pgfqpoint{2.432400in}{5.870649in}}%
\pgfpathlineto{\pgfqpoint{2.441329in}{5.870649in}}%
\pgfpathlineto{\pgfqpoint{2.441329in}{5.872153in}}%
\pgfpathlineto{\pgfqpoint{2.450258in}{5.872153in}}%
\pgfpathlineto{\pgfqpoint{2.450258in}{5.873658in}}%
\pgfpathlineto{\pgfqpoint{2.459186in}{5.873658in}}%
\pgfpathlineto{\pgfqpoint{2.459186in}{5.875163in}}%
\pgfpathlineto{\pgfqpoint{2.468115in}{5.875163in}}%
\pgfpathlineto{\pgfqpoint{2.468115in}{5.878172in}}%
\pgfpathlineto{\pgfqpoint{2.477044in}{5.878172in}}%
\pgfpathlineto{\pgfqpoint{2.477044in}{5.887199in}}%
\pgfpathlineto{\pgfqpoint{2.485973in}{5.887199in}}%
\pgfpathlineto{\pgfqpoint{2.485973in}{5.888703in}}%
\pgfpathlineto{\pgfqpoint{2.512759in}{5.888703in}}%
\pgfpathlineto{\pgfqpoint{2.512759in}{5.896226in}}%
\pgfpathlineto{\pgfqpoint{2.521687in}{5.896226in}}%
\pgfpathlineto{\pgfqpoint{2.521687in}{5.900740in}}%
\pgfpathlineto{\pgfqpoint{2.530616in}{5.900740in}}%
\pgfpathlineto{\pgfqpoint{2.530616in}{5.906758in}}%
\pgfpathlineto{\pgfqpoint{2.539545in}{5.906758in}}%
\pgfpathlineto{\pgfqpoint{2.539545in}{5.908263in}}%
\pgfpathlineto{\pgfqpoint{2.548473in}{5.908263in}}%
\pgfpathlineto{\pgfqpoint{2.548473in}{5.929326in}}%
\pgfpathlineto{\pgfqpoint{2.557402in}{5.929326in}}%
\pgfpathlineto{\pgfqpoint{2.557402in}{5.933840in}}%
\pgfpathlineto{\pgfqpoint{2.575259in}{5.933840in}}%
\pgfpathlineto{\pgfqpoint{2.575259in}{5.935345in}}%
\pgfpathlineto{\pgfqpoint{2.593117in}{5.935345in}}%
\pgfpathlineto{\pgfqpoint{2.593117in}{5.941363in}}%
\pgfpathlineto{\pgfqpoint{2.602046in}{5.941363in}}%
\pgfpathlineto{\pgfqpoint{2.602046in}{5.950390in}}%
\pgfpathlineto{\pgfqpoint{2.610974in}{5.950390in}}%
\pgfpathlineto{\pgfqpoint{2.610974in}{5.957913in}}%
\pgfpathlineto{\pgfqpoint{2.619903in}{5.957913in}}%
\pgfpathlineto{\pgfqpoint{2.619903in}{5.969949in}}%
\pgfpathlineto{\pgfqpoint{2.628832in}{5.969949in}}%
\pgfpathlineto{\pgfqpoint{2.628832in}{5.975967in}}%
\pgfpathlineto{\pgfqpoint{2.664546in}{5.975967in}}%
\pgfpathlineto{\pgfqpoint{2.664546in}{5.978976in}}%
\pgfpathlineto{\pgfqpoint{2.673475in}{5.978976in}}%
\pgfpathlineto{\pgfqpoint{2.673475in}{5.981986in}}%
\pgfpathlineto{\pgfqpoint{2.682404in}{5.981986in}}%
\pgfpathlineto{\pgfqpoint{2.682404in}{5.991013in}}%
\pgfpathlineto{\pgfqpoint{2.691333in}{5.991013in}}%
\pgfpathlineto{\pgfqpoint{2.691333in}{5.998536in}}%
\pgfpathlineto{\pgfqpoint{2.700261in}{5.998536in}}%
\pgfpathlineto{\pgfqpoint{2.700261in}{6.006058in}}%
\pgfpathlineto{\pgfqpoint{2.718119in}{6.006058in}}%
\pgfpathlineto{\pgfqpoint{2.718119in}{6.010572in}}%
\pgfpathlineto{\pgfqpoint{2.727047in}{6.010572in}}%
\pgfpathlineto{\pgfqpoint{2.727047in}{6.013581in}}%
\pgfpathlineto{\pgfqpoint{2.735976in}{6.013581in}}%
\pgfpathlineto{\pgfqpoint{2.735976in}{6.015086in}}%
\pgfpathlineto{\pgfqpoint{2.753833in}{6.015086in}}%
\pgfpathlineto{\pgfqpoint{2.753833in}{6.016590in}}%
\pgfpathlineto{\pgfqpoint{2.762762in}{6.016590in}}%
\pgfpathlineto{\pgfqpoint{2.762762in}{6.028627in}}%
\pgfpathlineto{\pgfqpoint{2.771691in}{6.028627in}}%
\pgfpathlineto{\pgfqpoint{2.771691in}{6.045177in}}%
\pgfpathlineto{\pgfqpoint{2.780620in}{6.045177in}}%
\pgfpathlineto{\pgfqpoint{2.780620in}{6.051195in}}%
\pgfpathlineto{\pgfqpoint{2.789548in}{6.051195in}}%
\pgfpathlineto{\pgfqpoint{2.789548in}{6.058718in}}%
\pgfpathlineto{\pgfqpoint{2.798477in}{6.058718in}}%
\pgfpathlineto{\pgfqpoint{2.798477in}{6.064736in}}%
\pgfpathlineto{\pgfqpoint{2.807406in}{6.064736in}}%
\pgfpathlineto{\pgfqpoint{2.807406in}{6.069249in}}%
\pgfpathlineto{\pgfqpoint{2.816334in}{6.069249in}}%
\pgfpathlineto{\pgfqpoint{2.816334in}{6.070754in}}%
\pgfpathlineto{\pgfqpoint{2.834192in}{6.070754in}}%
\pgfpathlineto{\pgfqpoint{2.834192in}{6.073763in}}%
\pgfpathlineto{\pgfqpoint{2.843120in}{6.073763in}}%
\pgfpathlineto{\pgfqpoint{2.843120in}{6.082790in}}%
\pgfpathlineto{\pgfqpoint{2.852049in}{6.082790in}}%
\pgfpathlineto{\pgfqpoint{2.852049in}{6.084295in}}%
\pgfpathlineto{\pgfqpoint{2.869906in}{6.084295in}}%
\pgfpathlineto{\pgfqpoint{2.869906in}{6.085800in}}%
\pgfpathlineto{\pgfqpoint{2.878835in}{6.085800in}}%
\pgfpathlineto{\pgfqpoint{2.878835in}{6.087304in}}%
\pgfpathlineto{\pgfqpoint{2.905621in}{6.087304in}}%
\pgfpathlineto{\pgfqpoint{2.905621in}{6.091818in}}%
\pgfpathlineto{\pgfqpoint{2.914550in}{6.091818in}}%
\pgfpathlineto{\pgfqpoint{2.914550in}{6.099340in}}%
\pgfpathlineto{\pgfqpoint{2.923479in}{6.099340in}}%
\pgfpathlineto{\pgfqpoint{2.923479in}{6.102350in}}%
\pgfpathlineto{\pgfqpoint{2.932407in}{6.102350in}}%
\pgfpathlineto{\pgfqpoint{2.932407in}{6.106863in}}%
\pgfpathlineto{\pgfqpoint{2.941336in}{6.106863in}}%
\pgfpathlineto{\pgfqpoint{2.941336in}{6.108368in}}%
\pgfpathlineto{\pgfqpoint{2.950265in}{6.108368in}}%
\pgfpathlineto{\pgfqpoint{2.950265in}{6.112881in}}%
\pgfpathlineto{\pgfqpoint{2.985980in}{6.112881in}}%
\pgfpathlineto{\pgfqpoint{2.985980in}{6.114386in}}%
\pgfpathlineto{\pgfqpoint{3.682418in}{6.114386in}}%
\pgfpathlineto{\pgfqpoint{3.682418in}{6.115891in}}%
\pgfpathlineto{\pgfqpoint{4.253855in}{6.115891in}}%
\pgfpathlineto{\pgfqpoint{4.253855in}{6.115891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682376in}{5.019074in}}{\pgfqpoint{3.571479in}{1.641464in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.694118,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.869878in}{5.019074in}}%
\pgfpathlineto{\pgfqpoint{0.869878in}{5.046156in}}%
\pgfpathlineto{\pgfqpoint{0.878807in}{5.046156in}}%
\pgfpathlineto{\pgfqpoint{0.878807in}{5.181565in}}%
\pgfpathlineto{\pgfqpoint{0.887736in}{5.181565in}}%
\pgfpathlineto{\pgfqpoint{0.887736in}{5.238738in}}%
\pgfpathlineto{\pgfqpoint{0.896664in}{5.238738in}}%
\pgfpathlineto{\pgfqpoint{0.896664in}{5.240242in}}%
\pgfpathlineto{\pgfqpoint{0.914522in}{5.240242in}}%
\pgfpathlineto{\pgfqpoint{0.914522in}{5.241747in}}%
\pgfpathlineto{\pgfqpoint{0.923451in}{5.241747in}}%
\pgfpathlineto{\pgfqpoint{0.923451in}{5.244756in}}%
\pgfpathlineto{\pgfqpoint{0.932379in}{5.244756in}}%
\pgfpathlineto{\pgfqpoint{0.932379in}{5.356093in}}%
\pgfpathlineto{\pgfqpoint{0.941308in}{5.356093in}}%
\pgfpathlineto{\pgfqpoint{0.941308in}{5.429816in}}%
\pgfpathlineto{\pgfqpoint{0.950237in}{5.429816in}}%
\pgfpathlineto{\pgfqpoint{0.950237in}{5.432825in}}%
\pgfpathlineto{\pgfqpoint{0.959165in}{5.432825in}}%
\pgfpathlineto{\pgfqpoint{0.959165in}{5.434329in}}%
\pgfpathlineto{\pgfqpoint{0.968094in}{5.434329in}}%
\pgfpathlineto{\pgfqpoint{0.968094in}{5.435834in}}%
\pgfpathlineto{\pgfqpoint{0.977023in}{5.435834in}}%
\pgfpathlineto{\pgfqpoint{0.977023in}{5.447870in}}%
\pgfpathlineto{\pgfqpoint{0.985951in}{5.447870in}}%
\pgfpathlineto{\pgfqpoint{0.985951in}{5.485484in}}%
\pgfpathlineto{\pgfqpoint{0.994880in}{5.485484in}}%
\pgfpathlineto{\pgfqpoint{0.994880in}{5.499025in}}%
\pgfpathlineto{\pgfqpoint{1.003809in}{5.499025in}}%
\pgfpathlineto{\pgfqpoint{1.003809in}{5.500530in}}%
\pgfpathlineto{\pgfqpoint{1.048452in}{5.500530in}}%
\pgfpathlineto{\pgfqpoint{1.048452in}{5.502034in}}%
\pgfpathlineto{\pgfqpoint{1.057381in}{5.502034in}}%
\pgfpathlineto{\pgfqpoint{1.057381in}{5.506548in}}%
\pgfpathlineto{\pgfqpoint{1.066310in}{5.506548in}}%
\pgfpathlineto{\pgfqpoint{1.066310in}{5.509557in}}%
\pgfpathlineto{\pgfqpoint{1.075238in}{5.509557in}}%
\pgfpathlineto{\pgfqpoint{1.075238in}{5.515575in}}%
\pgfpathlineto{\pgfqpoint{1.110953in}{5.515575in}}%
\pgfpathlineto{\pgfqpoint{1.110953in}{5.517080in}}%
\pgfpathlineto{\pgfqpoint{1.119882in}{5.517080in}}%
\pgfpathlineto{\pgfqpoint{1.119882in}{5.521593in}}%
\pgfpathlineto{\pgfqpoint{1.128811in}{5.521593in}}%
\pgfpathlineto{\pgfqpoint{1.128811in}{5.523098in}}%
\pgfpathlineto{\pgfqpoint{1.137739in}{5.523098in}}%
\pgfpathlineto{\pgfqpoint{1.137739in}{5.532125in}}%
\pgfpathlineto{\pgfqpoint{1.146668in}{5.532125in}}%
\pgfpathlineto{\pgfqpoint{1.146668in}{5.544162in}}%
\pgfpathlineto{\pgfqpoint{1.155597in}{5.544162in}}%
\pgfpathlineto{\pgfqpoint{1.155597in}{5.547171in}}%
\pgfpathlineto{\pgfqpoint{1.173454in}{5.547171in}}%
\pgfpathlineto{\pgfqpoint{1.173454in}{5.548675in}}%
\pgfpathlineto{\pgfqpoint{1.182383in}{5.548675in}}%
\pgfpathlineto{\pgfqpoint{1.182383in}{5.550180in}}%
\pgfpathlineto{\pgfqpoint{1.191311in}{5.550180in}}%
\pgfpathlineto{\pgfqpoint{1.191311in}{5.569739in}}%
\pgfpathlineto{\pgfqpoint{1.200240in}{5.569739in}}%
\pgfpathlineto{\pgfqpoint{1.200240in}{5.613371in}}%
\pgfpathlineto{\pgfqpoint{1.209169in}{5.613371in}}%
\pgfpathlineto{\pgfqpoint{1.209169in}{5.635939in}}%
\pgfpathlineto{\pgfqpoint{1.218098in}{5.635939in}}%
\pgfpathlineto{\pgfqpoint{1.218098in}{5.641957in}}%
\pgfpathlineto{\pgfqpoint{1.227026in}{5.641957in}}%
\pgfpathlineto{\pgfqpoint{1.227026in}{5.646471in}}%
\pgfpathlineto{\pgfqpoint{1.235955in}{5.646471in}}%
\pgfpathlineto{\pgfqpoint{1.235955in}{5.650985in}}%
\pgfpathlineto{\pgfqpoint{1.253812in}{5.650985in}}%
\pgfpathlineto{\pgfqpoint{1.253812in}{5.657003in}}%
\pgfpathlineto{\pgfqpoint{1.262741in}{5.657003in}}%
\pgfpathlineto{\pgfqpoint{1.262741in}{5.661516in}}%
\pgfpathlineto{\pgfqpoint{1.271670in}{5.661516in}}%
\pgfpathlineto{\pgfqpoint{1.271670in}{5.664526in}}%
\pgfpathlineto{\pgfqpoint{1.280598in}{5.664526in}}%
\pgfpathlineto{\pgfqpoint{1.280598in}{5.667535in}}%
\pgfpathlineto{\pgfqpoint{1.289527in}{5.667535in}}%
\pgfpathlineto{\pgfqpoint{1.289527in}{5.669039in}}%
\pgfpathlineto{\pgfqpoint{1.334171in}{5.669039in}}%
\pgfpathlineto{\pgfqpoint{1.334171in}{5.672048in}}%
\pgfpathlineto{\pgfqpoint{1.343099in}{5.672048in}}%
\pgfpathlineto{\pgfqpoint{1.343099in}{5.679571in}}%
\pgfpathlineto{\pgfqpoint{1.352028in}{5.679571in}}%
\pgfpathlineto{\pgfqpoint{1.352028in}{5.682580in}}%
\pgfpathlineto{\pgfqpoint{1.360957in}{5.682580in}}%
\pgfpathlineto{\pgfqpoint{1.360957in}{5.690103in}}%
\pgfpathlineto{\pgfqpoint{1.369885in}{5.690103in}}%
\pgfpathlineto{\pgfqpoint{1.369885in}{5.696121in}}%
\pgfpathlineto{\pgfqpoint{1.378814in}{5.696121in}}%
\pgfpathlineto{\pgfqpoint{1.378814in}{5.705148in}}%
\pgfpathlineto{\pgfqpoint{1.387743in}{5.705148in}}%
\pgfpathlineto{\pgfqpoint{1.387743in}{5.717185in}}%
\pgfpathlineto{\pgfqpoint{1.396671in}{5.717185in}}%
\pgfpathlineto{\pgfqpoint{1.396671in}{5.721698in}}%
\pgfpathlineto{\pgfqpoint{1.405600in}{5.721698in}}%
\pgfpathlineto{\pgfqpoint{1.405600in}{5.727717in}}%
\pgfpathlineto{\pgfqpoint{1.414529in}{5.727717in}}%
\pgfpathlineto{\pgfqpoint{1.414529in}{5.730726in}}%
\pgfpathlineto{\pgfqpoint{1.423458in}{5.730726in}}%
\pgfpathlineto{\pgfqpoint{1.423458in}{5.736744in}}%
\pgfpathlineto{\pgfqpoint{1.432386in}{5.736744in}}%
\pgfpathlineto{\pgfqpoint{1.432386in}{5.744267in}}%
\pgfpathlineto{\pgfqpoint{1.441315in}{5.744267in}}%
\pgfpathlineto{\pgfqpoint{1.441315in}{5.750285in}}%
\pgfpathlineto{\pgfqpoint{1.450244in}{5.750285in}}%
\pgfpathlineto{\pgfqpoint{1.450244in}{5.754799in}}%
\pgfpathlineto{\pgfqpoint{1.459172in}{5.754799in}}%
\pgfpathlineto{\pgfqpoint{1.459172in}{5.760817in}}%
\pgfpathlineto{\pgfqpoint{1.468101in}{5.760817in}}%
\pgfpathlineto{\pgfqpoint{1.468101in}{5.766835in}}%
\pgfpathlineto{\pgfqpoint{1.477030in}{5.766835in}}%
\pgfpathlineto{\pgfqpoint{1.477030in}{5.774358in}}%
\pgfpathlineto{\pgfqpoint{1.485958in}{5.774358in}}%
\pgfpathlineto{\pgfqpoint{1.485958in}{5.781880in}}%
\pgfpathlineto{\pgfqpoint{1.494887in}{5.781880in}}%
\pgfpathlineto{\pgfqpoint{1.494887in}{5.793917in}}%
\pgfpathlineto{\pgfqpoint{1.503816in}{5.793917in}}%
\pgfpathlineto{\pgfqpoint{1.503816in}{5.804449in}}%
\pgfpathlineto{\pgfqpoint{1.512745in}{5.804449in}}%
\pgfpathlineto{\pgfqpoint{1.512745in}{5.810467in}}%
\pgfpathlineto{\pgfqpoint{1.539531in}{5.810467in}}%
\pgfpathlineto{\pgfqpoint{1.539531in}{5.816485in}}%
\pgfpathlineto{\pgfqpoint{1.548459in}{5.816485in}}%
\pgfpathlineto{\pgfqpoint{1.548459in}{5.824008in}}%
\pgfpathlineto{\pgfqpoint{1.557388in}{5.824008in}}%
\pgfpathlineto{\pgfqpoint{1.557388in}{5.828521in}}%
\pgfpathlineto{\pgfqpoint{1.566317in}{5.828521in}}%
\pgfpathlineto{\pgfqpoint{1.566317in}{5.837549in}}%
\pgfpathlineto{\pgfqpoint{1.575245in}{5.837549in}}%
\pgfpathlineto{\pgfqpoint{1.575245in}{5.843567in}}%
\pgfpathlineto{\pgfqpoint{1.584174in}{5.843567in}}%
\pgfpathlineto{\pgfqpoint{1.584174in}{5.846576in}}%
\pgfpathlineto{\pgfqpoint{1.593103in}{5.846576in}}%
\pgfpathlineto{\pgfqpoint{1.593103in}{5.855603in}}%
\pgfpathlineto{\pgfqpoint{1.602032in}{5.855603in}}%
\pgfpathlineto{\pgfqpoint{1.602032in}{5.866135in}}%
\pgfpathlineto{\pgfqpoint{1.610960in}{5.866135in}}%
\pgfpathlineto{\pgfqpoint{1.610960in}{5.884190in}}%
\pgfpathlineto{\pgfqpoint{1.619889in}{5.884190in}}%
\pgfpathlineto{\pgfqpoint{1.619889in}{5.893217in}}%
\pgfpathlineto{\pgfqpoint{1.628818in}{5.893217in}}%
\pgfpathlineto{\pgfqpoint{1.628818in}{5.894722in}}%
\pgfpathlineto{\pgfqpoint{1.637746in}{5.894722in}}%
\pgfpathlineto{\pgfqpoint{1.637746in}{5.899235in}}%
\pgfpathlineto{\pgfqpoint{1.646675in}{5.899235in}}%
\pgfpathlineto{\pgfqpoint{1.646675in}{5.911272in}}%
\pgfpathlineto{\pgfqpoint{1.655604in}{5.911272in}}%
\pgfpathlineto{\pgfqpoint{1.655604in}{5.920299in}}%
\pgfpathlineto{\pgfqpoint{1.691318in}{5.920299in}}%
\pgfpathlineto{\pgfqpoint{1.691318in}{5.926317in}}%
\pgfpathlineto{\pgfqpoint{1.700247in}{5.926317in}}%
\pgfpathlineto{\pgfqpoint{1.700247in}{5.936849in}}%
\pgfpathlineto{\pgfqpoint{1.709176in}{5.936849in}}%
\pgfpathlineto{\pgfqpoint{1.709176in}{5.951895in}}%
\pgfpathlineto{\pgfqpoint{1.718105in}{5.951895in}}%
\pgfpathlineto{\pgfqpoint{1.718105in}{5.960922in}}%
\pgfpathlineto{\pgfqpoint{1.727033in}{5.960922in}}%
\pgfpathlineto{\pgfqpoint{1.727033in}{5.965436in}}%
\pgfpathlineto{\pgfqpoint{1.735962in}{5.965436in}}%
\pgfpathlineto{\pgfqpoint{1.735962in}{5.975967in}}%
\pgfpathlineto{\pgfqpoint{1.744891in}{5.975967in}}%
\pgfpathlineto{\pgfqpoint{1.744891in}{5.981986in}}%
\pgfpathlineto{\pgfqpoint{1.762748in}{5.981986in}}%
\pgfpathlineto{\pgfqpoint{1.762748in}{5.984995in}}%
\pgfpathlineto{\pgfqpoint{1.771677in}{5.984995in}}%
\pgfpathlineto{\pgfqpoint{1.771677in}{5.986499in}}%
\pgfpathlineto{\pgfqpoint{1.798463in}{5.986499in}}%
\pgfpathlineto{\pgfqpoint{1.798463in}{6.000040in}}%
\pgfpathlineto{\pgfqpoint{1.807392in}{6.000040in}}%
\pgfpathlineto{\pgfqpoint{1.807392in}{6.012077in}}%
\pgfpathlineto{\pgfqpoint{1.816320in}{6.012077in}}%
\pgfpathlineto{\pgfqpoint{1.816320in}{6.016590in}}%
\pgfpathlineto{\pgfqpoint{1.834178in}{6.016590in}}%
\pgfpathlineto{\pgfqpoint{1.834178in}{6.018095in}}%
\pgfpathlineto{\pgfqpoint{1.843106in}{6.018095in}}%
\pgfpathlineto{\pgfqpoint{1.843106in}{6.019599in}}%
\pgfpathlineto{\pgfqpoint{1.852035in}{6.019599in}}%
\pgfpathlineto{\pgfqpoint{1.852035in}{6.021104in}}%
\pgfpathlineto{\pgfqpoint{1.887750in}{6.021104in}}%
\pgfpathlineto{\pgfqpoint{1.887750in}{6.022608in}}%
\pgfpathlineto{\pgfqpoint{1.905607in}{6.022608in}}%
\pgfpathlineto{\pgfqpoint{1.905607in}{6.025618in}}%
\pgfpathlineto{\pgfqpoint{1.932393in}{6.025618in}}%
\pgfpathlineto{\pgfqpoint{1.932393in}{6.028627in}}%
\pgfpathlineto{\pgfqpoint{1.959179in}{6.028627in}}%
\pgfpathlineto{\pgfqpoint{1.959179in}{6.030131in}}%
\pgfpathlineto{\pgfqpoint{1.968108in}{6.030131in}}%
\pgfpathlineto{\pgfqpoint{1.968108in}{6.033140in}}%
\pgfpathlineto{\pgfqpoint{2.003823in}{6.033140in}}%
\pgfpathlineto{\pgfqpoint{2.003823in}{6.034645in}}%
\pgfpathlineto{\pgfqpoint{2.021680in}{6.034645in}}%
\pgfpathlineto{\pgfqpoint{2.021680in}{6.043672in}}%
\pgfpathlineto{\pgfqpoint{2.030609in}{6.043672in}}%
\pgfpathlineto{\pgfqpoint{2.030609in}{6.046681in}}%
\pgfpathlineto{\pgfqpoint{2.039538in}{6.046681in}}%
\pgfpathlineto{\pgfqpoint{2.039538in}{6.049690in}}%
\pgfpathlineto{\pgfqpoint{2.048466in}{6.049690in}}%
\pgfpathlineto{\pgfqpoint{2.048466in}{6.057213in}}%
\pgfpathlineto{\pgfqpoint{2.066324in}{6.057213in}}%
\pgfpathlineto{\pgfqpoint{2.066324in}{6.058718in}}%
\pgfpathlineto{\pgfqpoint{2.075252in}{6.058718in}}%
\pgfpathlineto{\pgfqpoint{2.075252in}{6.067745in}}%
\pgfpathlineto{\pgfqpoint{2.084181in}{6.067745in}}%
\pgfpathlineto{\pgfqpoint{2.084181in}{6.069249in}}%
\pgfpathlineto{\pgfqpoint{2.102039in}{6.069249in}}%
\pgfpathlineto{\pgfqpoint{2.102039in}{6.072259in}}%
\pgfpathlineto{\pgfqpoint{2.110967in}{6.072259in}}%
\pgfpathlineto{\pgfqpoint{2.110967in}{6.076772in}}%
\pgfpathlineto{\pgfqpoint{2.119896in}{6.076772in}}%
\pgfpathlineto{\pgfqpoint{2.119896in}{6.082790in}}%
\pgfpathlineto{\pgfqpoint{2.128825in}{6.082790in}}%
\pgfpathlineto{\pgfqpoint{2.128825in}{6.085800in}}%
\pgfpathlineto{\pgfqpoint{2.146682in}{6.085800in}}%
\pgfpathlineto{\pgfqpoint{2.146682in}{6.090313in}}%
\pgfpathlineto{\pgfqpoint{2.155611in}{6.090313in}}%
\pgfpathlineto{\pgfqpoint{2.155611in}{6.091818in}}%
\pgfpathlineto{\pgfqpoint{2.164539in}{6.091818in}}%
\pgfpathlineto{\pgfqpoint{2.164539in}{6.093322in}}%
\pgfpathlineto{\pgfqpoint{2.173468in}{6.093322in}}%
\pgfpathlineto{\pgfqpoint{2.173468in}{6.094827in}}%
\pgfpathlineto{\pgfqpoint{2.182397in}{6.094827in}}%
\pgfpathlineto{\pgfqpoint{2.182397in}{6.096331in}}%
\pgfpathlineto{\pgfqpoint{2.316327in}{6.096331in}}%
\pgfpathlineto{\pgfqpoint{2.316327in}{6.097836in}}%
\pgfpathlineto{\pgfqpoint{2.343113in}{6.097836in}}%
\pgfpathlineto{\pgfqpoint{2.343113in}{6.099340in}}%
\pgfpathlineto{\pgfqpoint{2.352042in}{6.099340in}}%
\pgfpathlineto{\pgfqpoint{2.352042in}{6.100845in}}%
\pgfpathlineto{\pgfqpoint{2.369899in}{6.100845in}}%
\pgfpathlineto{\pgfqpoint{2.369899in}{6.102350in}}%
\pgfpathlineto{\pgfqpoint{2.414543in}{6.102350in}}%
\pgfpathlineto{\pgfqpoint{2.414543in}{6.103854in}}%
\pgfpathlineto{\pgfqpoint{2.468115in}{6.103854in}}%
\pgfpathlineto{\pgfqpoint{2.468115in}{6.106863in}}%
\pgfpathlineto{\pgfqpoint{2.485973in}{6.106863in}}%
\pgfpathlineto{\pgfqpoint{2.485973in}{6.108368in}}%
\pgfpathlineto{\pgfqpoint{2.530616in}{6.108368in}}%
\pgfpathlineto{\pgfqpoint{2.530616in}{6.111377in}}%
\pgfpathlineto{\pgfqpoint{2.575259in}{6.111377in}}%
\pgfpathlineto{\pgfqpoint{2.575259in}{6.112881in}}%
\pgfpathlineto{\pgfqpoint{2.727047in}{6.112881in}}%
\pgfpathlineto{\pgfqpoint{2.727047in}{6.114386in}}%
\pgfpathlineto{\pgfqpoint{3.093124in}{6.114386in}}%
\pgfpathlineto{\pgfqpoint{3.093124in}{6.115891in}}%
\pgfpathlineto{\pgfqpoint{3.137767in}{6.115891in}}%
\pgfpathlineto{\pgfqpoint{3.137767in}{6.117395in}}%
\pgfpathlineto{\pgfqpoint{3.262769in}{6.117395in}}%
\pgfpathlineto{\pgfqpoint{3.262769in}{6.118900in}}%
\pgfpathlineto{\pgfqpoint{3.905635in}{6.118900in}}%
\pgfpathlineto{\pgfqpoint{3.905635in}{6.120404in}}%
\pgfpathlineto{\pgfqpoint{3.932421in}{6.120404in}}%
\pgfpathlineto{\pgfqpoint{3.932421in}{6.121909in}}%
\pgfpathlineto{\pgfqpoint{4.084209in}{6.121909in}}%
\pgfpathlineto{\pgfqpoint{4.084209in}{6.123413in}}%
\pgfpathlineto{\pgfqpoint{4.253855in}{6.123413in}}%
\pgfpathlineto{\pgfqpoint{4.253855in}{6.123413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682376in}{5.019074in}}{\pgfqpoint{3.571479in}{1.641464in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.529412,0.458824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.396671in}{5.019074in}}%
\pgfpathlineto{\pgfqpoint{1.396671in}{5.023587in}}%
\pgfpathlineto{\pgfqpoint{1.405600in}{5.023587in}}%
\pgfpathlineto{\pgfqpoint{1.405600in}{5.056687in}}%
\pgfpathlineto{\pgfqpoint{1.414529in}{5.056687in}}%
\pgfpathlineto{\pgfqpoint{1.414529in}{5.100319in}}%
\pgfpathlineto{\pgfqpoint{1.423458in}{5.100319in}}%
\pgfpathlineto{\pgfqpoint{1.423458in}{5.145456in}}%
\pgfpathlineto{\pgfqpoint{1.432386in}{5.145456in}}%
\pgfpathlineto{\pgfqpoint{1.432386in}{5.202629in}}%
\pgfpathlineto{\pgfqpoint{1.441315in}{5.202629in}}%
\pgfpathlineto{\pgfqpoint{1.441315in}{5.229711in}}%
\pgfpathlineto{\pgfqpoint{1.450244in}{5.229711in}}%
\pgfpathlineto{\pgfqpoint{1.450244in}{5.243252in}}%
\pgfpathlineto{\pgfqpoint{1.459172in}{5.243252in}}%
\pgfpathlineto{\pgfqpoint{1.459172in}{5.246261in}}%
\pgfpathlineto{\pgfqpoint{1.468101in}{5.246261in}}%
\pgfpathlineto{\pgfqpoint{1.468101in}{5.265820in}}%
\pgfpathlineto{\pgfqpoint{1.477030in}{5.265820in}}%
\pgfpathlineto{\pgfqpoint{1.477030in}{5.345561in}}%
\pgfpathlineto{\pgfqpoint{1.485958in}{5.345561in}}%
\pgfpathlineto{\pgfqpoint{1.485958in}{5.399725in}}%
\pgfpathlineto{\pgfqpoint{1.494887in}{5.399725in}}%
\pgfpathlineto{\pgfqpoint{1.494887in}{5.434329in}}%
\pgfpathlineto{\pgfqpoint{1.503816in}{5.434329in}}%
\pgfpathlineto{\pgfqpoint{1.503816in}{5.449375in}}%
\pgfpathlineto{\pgfqpoint{1.512745in}{5.449375in}}%
\pgfpathlineto{\pgfqpoint{1.512745in}{5.453889in}}%
\pgfpathlineto{\pgfqpoint{1.539531in}{5.453889in}}%
\pgfpathlineto{\pgfqpoint{1.539531in}{5.474952in}}%
\pgfpathlineto{\pgfqpoint{1.548459in}{5.474952in}}%
\pgfpathlineto{\pgfqpoint{1.548459in}{5.539648in}}%
\pgfpathlineto{\pgfqpoint{1.557388in}{5.539648in}}%
\pgfpathlineto{\pgfqpoint{1.557388in}{5.551684in}}%
\pgfpathlineto{\pgfqpoint{1.566317in}{5.551684in}}%
\pgfpathlineto{\pgfqpoint{1.566317in}{5.557703in}}%
\pgfpathlineto{\pgfqpoint{1.610960in}{5.557703in}}%
\pgfpathlineto{\pgfqpoint{1.610960in}{5.559207in}}%
\pgfpathlineto{\pgfqpoint{1.637746in}{5.559207in}}%
\pgfpathlineto{\pgfqpoint{1.637746in}{5.562216in}}%
\pgfpathlineto{\pgfqpoint{1.646675in}{5.562216in}}%
\pgfpathlineto{\pgfqpoint{1.646675in}{5.563721in}}%
\pgfpathlineto{\pgfqpoint{1.655604in}{5.563721in}}%
\pgfpathlineto{\pgfqpoint{1.655604in}{5.569739in}}%
\pgfpathlineto{\pgfqpoint{1.673461in}{5.569739in}}%
\pgfpathlineto{\pgfqpoint{1.673461in}{5.572748in}}%
\pgfpathlineto{\pgfqpoint{1.700247in}{5.572748in}}%
\pgfpathlineto{\pgfqpoint{1.700247in}{5.575757in}}%
\pgfpathlineto{\pgfqpoint{1.709176in}{5.575757in}}%
\pgfpathlineto{\pgfqpoint{1.709176in}{5.578766in}}%
\pgfpathlineto{\pgfqpoint{1.718105in}{5.578766in}}%
\pgfpathlineto{\pgfqpoint{1.718105in}{5.580271in}}%
\pgfpathlineto{\pgfqpoint{1.735962in}{5.580271in}}%
\pgfpathlineto{\pgfqpoint{1.735962in}{5.581775in}}%
\pgfpathlineto{\pgfqpoint{1.744891in}{5.581775in}}%
\pgfpathlineto{\pgfqpoint{1.744891in}{5.584784in}}%
\pgfpathlineto{\pgfqpoint{1.753819in}{5.584784in}}%
\pgfpathlineto{\pgfqpoint{1.753819in}{5.587794in}}%
\pgfpathlineto{\pgfqpoint{1.762748in}{5.587794in}}%
\pgfpathlineto{\pgfqpoint{1.762748in}{5.589298in}}%
\pgfpathlineto{\pgfqpoint{1.771677in}{5.589298in}}%
\pgfpathlineto{\pgfqpoint{1.771677in}{5.590803in}}%
\pgfpathlineto{\pgfqpoint{1.780605in}{5.590803in}}%
\pgfpathlineto{\pgfqpoint{1.780605in}{5.592307in}}%
\pgfpathlineto{\pgfqpoint{1.789534in}{5.592307in}}%
\pgfpathlineto{\pgfqpoint{1.789534in}{5.595316in}}%
\pgfpathlineto{\pgfqpoint{1.807392in}{5.595316in}}%
\pgfpathlineto{\pgfqpoint{1.807392in}{5.596821in}}%
\pgfpathlineto{\pgfqpoint{1.816320in}{5.596821in}}%
\pgfpathlineto{\pgfqpoint{1.816320in}{5.598325in}}%
\pgfpathlineto{\pgfqpoint{1.825249in}{5.598325in}}%
\pgfpathlineto{\pgfqpoint{1.825249in}{5.599830in}}%
\pgfpathlineto{\pgfqpoint{1.834178in}{5.599830in}}%
\pgfpathlineto{\pgfqpoint{1.834178in}{5.601334in}}%
\pgfpathlineto{\pgfqpoint{1.843106in}{5.601334in}}%
\pgfpathlineto{\pgfqpoint{1.843106in}{5.604344in}}%
\pgfpathlineto{\pgfqpoint{1.896679in}{5.604344in}}%
\pgfpathlineto{\pgfqpoint{1.896679in}{5.605848in}}%
\pgfpathlineto{\pgfqpoint{1.905607in}{5.605848in}}%
\pgfpathlineto{\pgfqpoint{1.905607in}{5.607353in}}%
\pgfpathlineto{\pgfqpoint{1.914536in}{5.607353in}}%
\pgfpathlineto{\pgfqpoint{1.914536in}{5.611866in}}%
\pgfpathlineto{\pgfqpoint{1.923465in}{5.611866in}}%
\pgfpathlineto{\pgfqpoint{1.923465in}{5.613371in}}%
\pgfpathlineto{\pgfqpoint{1.950251in}{5.613371in}}%
\pgfpathlineto{\pgfqpoint{1.950251in}{5.614875in}}%
\pgfpathlineto{\pgfqpoint{1.968108in}{5.614875in}}%
\pgfpathlineto{\pgfqpoint{1.968108in}{5.617885in}}%
\pgfpathlineto{\pgfqpoint{1.977037in}{5.617885in}}%
\pgfpathlineto{\pgfqpoint{1.977037in}{5.620894in}}%
\pgfpathlineto{\pgfqpoint{1.985965in}{5.620894in}}%
\pgfpathlineto{\pgfqpoint{1.985965in}{5.622398in}}%
\pgfpathlineto{\pgfqpoint{1.994894in}{5.622398in}}%
\pgfpathlineto{\pgfqpoint{1.994894in}{5.626912in}}%
\pgfpathlineto{\pgfqpoint{2.003823in}{5.626912in}}%
\pgfpathlineto{\pgfqpoint{2.003823in}{5.632930in}}%
\pgfpathlineto{\pgfqpoint{2.012752in}{5.632930in}}%
\pgfpathlineto{\pgfqpoint{2.012752in}{5.635939in}}%
\pgfpathlineto{\pgfqpoint{2.021680in}{5.635939in}}%
\pgfpathlineto{\pgfqpoint{2.021680in}{5.640453in}}%
\pgfpathlineto{\pgfqpoint{2.030609in}{5.640453in}}%
\pgfpathlineto{\pgfqpoint{2.030609in}{5.641957in}}%
\pgfpathlineto{\pgfqpoint{2.039538in}{5.641957in}}%
\pgfpathlineto{\pgfqpoint{2.039538in}{5.643462in}}%
\pgfpathlineto{\pgfqpoint{2.057395in}{5.643462in}}%
\pgfpathlineto{\pgfqpoint{2.057395in}{5.650985in}}%
\pgfpathlineto{\pgfqpoint{2.066324in}{5.650985in}}%
\pgfpathlineto{\pgfqpoint{2.066324in}{5.655498in}}%
\pgfpathlineto{\pgfqpoint{2.084181in}{5.655498in}}%
\pgfpathlineto{\pgfqpoint{2.084181in}{5.660012in}}%
\pgfpathlineto{\pgfqpoint{2.093110in}{5.660012in}}%
\pgfpathlineto{\pgfqpoint{2.093110in}{5.663021in}}%
\pgfpathlineto{\pgfqpoint{2.102039in}{5.663021in}}%
\pgfpathlineto{\pgfqpoint{2.102039in}{5.676562in}}%
\pgfpathlineto{\pgfqpoint{2.110967in}{5.676562in}}%
\pgfpathlineto{\pgfqpoint{2.110967in}{5.681076in}}%
\pgfpathlineto{\pgfqpoint{2.119896in}{5.681076in}}%
\pgfpathlineto{\pgfqpoint{2.119896in}{5.682580in}}%
\pgfpathlineto{\pgfqpoint{2.128825in}{5.682580in}}%
\pgfpathlineto{\pgfqpoint{2.128825in}{5.688598in}}%
\pgfpathlineto{\pgfqpoint{2.155611in}{5.688598in}}%
\pgfpathlineto{\pgfqpoint{2.155611in}{5.691607in}}%
\pgfpathlineto{\pgfqpoint{2.173468in}{5.691607in}}%
\pgfpathlineto{\pgfqpoint{2.173468in}{5.697626in}}%
\pgfpathlineto{\pgfqpoint{2.191326in}{5.697626in}}%
\pgfpathlineto{\pgfqpoint{2.191326in}{5.700635in}}%
\pgfpathlineto{\pgfqpoint{2.200254in}{5.700635in}}%
\pgfpathlineto{\pgfqpoint{2.200254in}{5.702139in}}%
\pgfpathlineto{\pgfqpoint{2.209183in}{5.702139in}}%
\pgfpathlineto{\pgfqpoint{2.209183in}{5.703644in}}%
\pgfpathlineto{\pgfqpoint{2.227040in}{5.703644in}}%
\pgfpathlineto{\pgfqpoint{2.227040in}{5.705148in}}%
\pgfpathlineto{\pgfqpoint{2.235969in}{5.705148in}}%
\pgfpathlineto{\pgfqpoint{2.235969in}{5.708157in}}%
\pgfpathlineto{\pgfqpoint{2.244898in}{5.708157in}}%
\pgfpathlineto{\pgfqpoint{2.244898in}{5.709662in}}%
\pgfpathlineto{\pgfqpoint{2.253826in}{5.709662in}}%
\pgfpathlineto{\pgfqpoint{2.253826in}{5.714176in}}%
\pgfpathlineto{\pgfqpoint{2.271684in}{5.714176in}}%
\pgfpathlineto{\pgfqpoint{2.271684in}{5.718689in}}%
\pgfpathlineto{\pgfqpoint{2.289541in}{5.718689in}}%
\pgfpathlineto{\pgfqpoint{2.289541in}{5.720194in}}%
\pgfpathlineto{\pgfqpoint{2.298470in}{5.720194in}}%
\pgfpathlineto{\pgfqpoint{2.298470in}{5.723203in}}%
\pgfpathlineto{\pgfqpoint{2.307399in}{5.723203in}}%
\pgfpathlineto{\pgfqpoint{2.307399in}{5.724708in}}%
\pgfpathlineto{\pgfqpoint{2.316327in}{5.724708in}}%
\pgfpathlineto{\pgfqpoint{2.316327in}{5.727717in}}%
\pgfpathlineto{\pgfqpoint{2.325256in}{5.727717in}}%
\pgfpathlineto{\pgfqpoint{2.325256in}{5.730726in}}%
\pgfpathlineto{\pgfqpoint{2.334185in}{5.730726in}}%
\pgfpathlineto{\pgfqpoint{2.334185in}{5.732230in}}%
\pgfpathlineto{\pgfqpoint{2.343113in}{5.732230in}}%
\pgfpathlineto{\pgfqpoint{2.343113in}{5.735239in}}%
\pgfpathlineto{\pgfqpoint{2.360971in}{5.735239in}}%
\pgfpathlineto{\pgfqpoint{2.360971in}{5.738248in}}%
\pgfpathlineto{\pgfqpoint{2.378828in}{5.738248in}}%
\pgfpathlineto{\pgfqpoint{2.378828in}{5.741258in}}%
\pgfpathlineto{\pgfqpoint{2.387757in}{5.741258in}}%
\pgfpathlineto{\pgfqpoint{2.387757in}{5.742762in}}%
\pgfpathlineto{\pgfqpoint{2.396686in}{5.742762in}}%
\pgfpathlineto{\pgfqpoint{2.396686in}{5.747276in}}%
\pgfpathlineto{\pgfqpoint{2.414543in}{5.747276in}}%
\pgfpathlineto{\pgfqpoint{2.414543in}{5.750285in}}%
\pgfpathlineto{\pgfqpoint{2.423472in}{5.750285in}}%
\pgfpathlineto{\pgfqpoint{2.423472in}{5.751789in}}%
\pgfpathlineto{\pgfqpoint{2.432400in}{5.751789in}}%
\pgfpathlineto{\pgfqpoint{2.432400in}{5.753294in}}%
\pgfpathlineto{\pgfqpoint{2.441329in}{5.753294in}}%
\pgfpathlineto{\pgfqpoint{2.441329in}{5.756303in}}%
\pgfpathlineto{\pgfqpoint{2.450258in}{5.756303in}}%
\pgfpathlineto{\pgfqpoint{2.450258in}{5.757808in}}%
\pgfpathlineto{\pgfqpoint{2.459186in}{5.757808in}}%
\pgfpathlineto{\pgfqpoint{2.459186in}{5.759312in}}%
\pgfpathlineto{\pgfqpoint{2.477044in}{5.759312in}}%
\pgfpathlineto{\pgfqpoint{2.477044in}{5.766835in}}%
\pgfpathlineto{\pgfqpoint{2.485973in}{5.766835in}}%
\pgfpathlineto{\pgfqpoint{2.485973in}{5.769844in}}%
\pgfpathlineto{\pgfqpoint{2.494901in}{5.769844in}}%
\pgfpathlineto{\pgfqpoint{2.494901in}{5.771349in}}%
\pgfpathlineto{\pgfqpoint{2.521687in}{5.771349in}}%
\pgfpathlineto{\pgfqpoint{2.521687in}{5.772853in}}%
\pgfpathlineto{\pgfqpoint{2.530616in}{5.772853in}}%
\pgfpathlineto{\pgfqpoint{2.530616in}{5.774358in}}%
\pgfpathlineto{\pgfqpoint{2.539545in}{5.774358in}}%
\pgfpathlineto{\pgfqpoint{2.539545in}{5.777367in}}%
\pgfpathlineto{\pgfqpoint{2.548473in}{5.777367in}}%
\pgfpathlineto{\pgfqpoint{2.548473in}{5.780376in}}%
\pgfpathlineto{\pgfqpoint{2.557402in}{5.780376in}}%
\pgfpathlineto{\pgfqpoint{2.557402in}{5.786394in}}%
\pgfpathlineto{\pgfqpoint{2.566331in}{5.786394in}}%
\pgfpathlineto{\pgfqpoint{2.566331in}{5.790908in}}%
\pgfpathlineto{\pgfqpoint{2.575259in}{5.790908in}}%
\pgfpathlineto{\pgfqpoint{2.575259in}{5.792412in}}%
\pgfpathlineto{\pgfqpoint{2.584188in}{5.792412in}}%
\pgfpathlineto{\pgfqpoint{2.584188in}{5.799935in}}%
\pgfpathlineto{\pgfqpoint{2.593117in}{5.799935in}}%
\pgfpathlineto{\pgfqpoint{2.593117in}{5.807458in}}%
\pgfpathlineto{\pgfqpoint{2.602046in}{5.807458in}}%
\pgfpathlineto{\pgfqpoint{2.602046in}{5.814981in}}%
\pgfpathlineto{\pgfqpoint{2.628832in}{5.814981in}}%
\pgfpathlineto{\pgfqpoint{2.628832in}{5.816485in}}%
\pgfpathlineto{\pgfqpoint{2.637760in}{5.816485in}}%
\pgfpathlineto{\pgfqpoint{2.637760in}{5.817990in}}%
\pgfpathlineto{\pgfqpoint{2.673475in}{5.817990in}}%
\pgfpathlineto{\pgfqpoint{2.673475in}{5.819494in}}%
\pgfpathlineto{\pgfqpoint{2.682404in}{5.819494in}}%
\pgfpathlineto{\pgfqpoint{2.682404in}{5.822503in}}%
\pgfpathlineto{\pgfqpoint{2.691333in}{5.822503in}}%
\pgfpathlineto{\pgfqpoint{2.691333in}{5.825512in}}%
\pgfpathlineto{\pgfqpoint{2.709190in}{5.825512in}}%
\pgfpathlineto{\pgfqpoint{2.709190in}{5.830026in}}%
\pgfpathlineto{\pgfqpoint{2.718119in}{5.830026in}}%
\pgfpathlineto{\pgfqpoint{2.718119in}{5.831531in}}%
\pgfpathlineto{\pgfqpoint{2.727047in}{5.831531in}}%
\pgfpathlineto{\pgfqpoint{2.727047in}{5.836044in}}%
\pgfpathlineto{\pgfqpoint{2.735976in}{5.836044in}}%
\pgfpathlineto{\pgfqpoint{2.735976in}{5.839053in}}%
\pgfpathlineto{\pgfqpoint{2.744905in}{5.839053in}}%
\pgfpathlineto{\pgfqpoint{2.744905in}{5.846576in}}%
\pgfpathlineto{\pgfqpoint{2.753833in}{5.846576in}}%
\pgfpathlineto{\pgfqpoint{2.753833in}{5.849585in}}%
\pgfpathlineto{\pgfqpoint{2.762762in}{5.849585in}}%
\pgfpathlineto{\pgfqpoint{2.762762in}{5.851090in}}%
\pgfpathlineto{\pgfqpoint{2.771691in}{5.851090in}}%
\pgfpathlineto{\pgfqpoint{2.771691in}{5.855603in}}%
\pgfpathlineto{\pgfqpoint{2.798477in}{5.855603in}}%
\pgfpathlineto{\pgfqpoint{2.798477in}{5.857108in}}%
\pgfpathlineto{\pgfqpoint{2.816334in}{5.857108in}}%
\pgfpathlineto{\pgfqpoint{2.816334in}{5.863126in}}%
\pgfpathlineto{\pgfqpoint{2.825263in}{5.863126in}}%
\pgfpathlineto{\pgfqpoint{2.825263in}{5.866135in}}%
\pgfpathlineto{\pgfqpoint{2.834192in}{5.866135in}}%
\pgfpathlineto{\pgfqpoint{2.834192in}{5.869144in}}%
\pgfpathlineto{\pgfqpoint{2.843120in}{5.869144in}}%
\pgfpathlineto{\pgfqpoint{2.843120in}{5.875163in}}%
\pgfpathlineto{\pgfqpoint{2.852049in}{5.875163in}}%
\pgfpathlineto{\pgfqpoint{2.852049in}{5.884190in}}%
\pgfpathlineto{\pgfqpoint{2.860978in}{5.884190in}}%
\pgfpathlineto{\pgfqpoint{2.860978in}{5.891713in}}%
\pgfpathlineto{\pgfqpoint{2.869906in}{5.891713in}}%
\pgfpathlineto{\pgfqpoint{2.869906in}{5.894722in}}%
\pgfpathlineto{\pgfqpoint{2.878835in}{5.894722in}}%
\pgfpathlineto{\pgfqpoint{2.878835in}{5.897731in}}%
\pgfpathlineto{\pgfqpoint{2.887764in}{5.897731in}}%
\pgfpathlineto{\pgfqpoint{2.887764in}{5.900740in}}%
\pgfpathlineto{\pgfqpoint{2.914550in}{5.900740in}}%
\pgfpathlineto{\pgfqpoint{2.914550in}{5.902244in}}%
\pgfpathlineto{\pgfqpoint{2.923479in}{5.902244in}}%
\pgfpathlineto{\pgfqpoint{2.923479in}{5.903749in}}%
\pgfpathlineto{\pgfqpoint{2.932407in}{5.903749in}}%
\pgfpathlineto{\pgfqpoint{2.932407in}{5.905254in}}%
\pgfpathlineto{\pgfqpoint{2.941336in}{5.905254in}}%
\pgfpathlineto{\pgfqpoint{2.941336in}{5.908263in}}%
\pgfpathlineto{\pgfqpoint{2.950265in}{5.908263in}}%
\pgfpathlineto{\pgfqpoint{2.950265in}{5.911272in}}%
\pgfpathlineto{\pgfqpoint{2.959193in}{5.911272in}}%
\pgfpathlineto{\pgfqpoint{2.959193in}{5.914281in}}%
\pgfpathlineto{\pgfqpoint{2.968122in}{5.914281in}}%
\pgfpathlineto{\pgfqpoint{2.968122in}{5.915785in}}%
\pgfpathlineto{\pgfqpoint{2.985980in}{5.915785in}}%
\pgfpathlineto{\pgfqpoint{2.985980in}{5.918794in}}%
\pgfpathlineto{\pgfqpoint{2.994908in}{5.918794in}}%
\pgfpathlineto{\pgfqpoint{2.994908in}{5.923308in}}%
\pgfpathlineto{\pgfqpoint{3.003837in}{5.923308in}}%
\pgfpathlineto{\pgfqpoint{3.003837in}{5.926317in}}%
\pgfpathlineto{\pgfqpoint{3.012766in}{5.926317in}}%
\pgfpathlineto{\pgfqpoint{3.012766in}{5.930831in}}%
\pgfpathlineto{\pgfqpoint{3.021694in}{5.930831in}}%
\pgfpathlineto{\pgfqpoint{3.021694in}{5.933840in}}%
\pgfpathlineto{\pgfqpoint{3.030623in}{5.933840in}}%
\pgfpathlineto{\pgfqpoint{3.030623in}{5.935345in}}%
\pgfpathlineto{\pgfqpoint{3.039552in}{5.935345in}}%
\pgfpathlineto{\pgfqpoint{3.039552in}{5.938354in}}%
\pgfpathlineto{\pgfqpoint{3.075267in}{5.938354in}}%
\pgfpathlineto{\pgfqpoint{3.075267in}{5.939858in}}%
\pgfpathlineto{\pgfqpoint{3.084195in}{5.939858in}}%
\pgfpathlineto{\pgfqpoint{3.084195in}{5.941363in}}%
\pgfpathlineto{\pgfqpoint{3.093124in}{5.941363in}}%
\pgfpathlineto{\pgfqpoint{3.093124in}{5.947381in}}%
\pgfpathlineto{\pgfqpoint{3.102053in}{5.947381in}}%
\pgfpathlineto{\pgfqpoint{3.102053in}{5.951895in}}%
\pgfpathlineto{\pgfqpoint{3.110981in}{5.951895in}}%
\pgfpathlineto{\pgfqpoint{3.110981in}{5.953399in}}%
\pgfpathlineto{\pgfqpoint{3.119910in}{5.953399in}}%
\pgfpathlineto{\pgfqpoint{3.119910in}{5.965436in}}%
\pgfpathlineto{\pgfqpoint{3.128839in}{5.965436in}}%
\pgfpathlineto{\pgfqpoint{3.128839in}{5.969949in}}%
\pgfpathlineto{\pgfqpoint{3.146696in}{5.969949in}}%
\pgfpathlineto{\pgfqpoint{3.146696in}{5.975967in}}%
\pgfpathlineto{\pgfqpoint{3.155625in}{5.975967in}}%
\pgfpathlineto{\pgfqpoint{3.155625in}{5.981986in}}%
\pgfpathlineto{\pgfqpoint{3.164554in}{5.981986in}}%
\pgfpathlineto{\pgfqpoint{3.164554in}{5.983490in}}%
\pgfpathlineto{\pgfqpoint{3.173482in}{5.983490in}}%
\pgfpathlineto{\pgfqpoint{3.173482in}{5.984995in}}%
\pgfpathlineto{\pgfqpoint{3.191340in}{5.984995in}}%
\pgfpathlineto{\pgfqpoint{3.191340in}{5.986499in}}%
\pgfpathlineto{\pgfqpoint{3.200268in}{5.986499in}}%
\pgfpathlineto{\pgfqpoint{3.200268in}{5.988004in}}%
\pgfpathlineto{\pgfqpoint{3.209197in}{5.988004in}}%
\pgfpathlineto{\pgfqpoint{3.209197in}{5.989508in}}%
\pgfpathlineto{\pgfqpoint{3.218126in}{5.989508in}}%
\pgfpathlineto{\pgfqpoint{3.218126in}{5.991013in}}%
\pgfpathlineto{\pgfqpoint{3.227054in}{5.991013in}}%
\pgfpathlineto{\pgfqpoint{3.227054in}{5.995527in}}%
\pgfpathlineto{\pgfqpoint{3.235983in}{5.995527in}}%
\pgfpathlineto{\pgfqpoint{3.235983in}{6.000040in}}%
\pgfpathlineto{\pgfqpoint{3.244912in}{6.000040in}}%
\pgfpathlineto{\pgfqpoint{3.244912in}{6.001545in}}%
\pgfpathlineto{\pgfqpoint{3.253840in}{6.001545in}}%
\pgfpathlineto{\pgfqpoint{3.253840in}{6.006058in}}%
\pgfpathlineto{\pgfqpoint{3.262769in}{6.006058in}}%
\pgfpathlineto{\pgfqpoint{3.262769in}{6.010572in}}%
\pgfpathlineto{\pgfqpoint{3.271698in}{6.010572in}}%
\pgfpathlineto{\pgfqpoint{3.271698in}{6.013581in}}%
\pgfpathlineto{\pgfqpoint{3.298484in}{6.013581in}}%
\pgfpathlineto{\pgfqpoint{3.298484in}{6.016590in}}%
\pgfpathlineto{\pgfqpoint{3.316341in}{6.016590in}}%
\pgfpathlineto{\pgfqpoint{3.316341in}{6.018095in}}%
\pgfpathlineto{\pgfqpoint{3.325270in}{6.018095in}}%
\pgfpathlineto{\pgfqpoint{3.325270in}{6.019599in}}%
\pgfpathlineto{\pgfqpoint{3.343127in}{6.019599in}}%
\pgfpathlineto{\pgfqpoint{3.343127in}{6.028627in}}%
\pgfpathlineto{\pgfqpoint{3.352056in}{6.028627in}}%
\pgfpathlineto{\pgfqpoint{3.352056in}{6.031636in}}%
\pgfpathlineto{\pgfqpoint{3.360985in}{6.031636in}}%
\pgfpathlineto{\pgfqpoint{3.360985in}{6.040663in}}%
\pgfpathlineto{\pgfqpoint{3.369914in}{6.040663in}}%
\pgfpathlineto{\pgfqpoint{3.369914in}{6.045177in}}%
\pgfpathlineto{\pgfqpoint{3.378842in}{6.045177in}}%
\pgfpathlineto{\pgfqpoint{3.378842in}{6.046681in}}%
\pgfpathlineto{\pgfqpoint{3.387771in}{6.046681in}}%
\pgfpathlineto{\pgfqpoint{3.387771in}{6.051195in}}%
\pgfpathlineto{\pgfqpoint{3.396700in}{6.051195in}}%
\pgfpathlineto{\pgfqpoint{3.396700in}{6.057213in}}%
\pgfpathlineto{\pgfqpoint{3.405628in}{6.057213in}}%
\pgfpathlineto{\pgfqpoint{3.405628in}{6.060222in}}%
\pgfpathlineto{\pgfqpoint{3.414557in}{6.060222in}}%
\pgfpathlineto{\pgfqpoint{3.414557in}{6.061727in}}%
\pgfpathlineto{\pgfqpoint{3.423486in}{6.061727in}}%
\pgfpathlineto{\pgfqpoint{3.423486in}{6.063231in}}%
\pgfpathlineto{\pgfqpoint{3.432414in}{6.063231in}}%
\pgfpathlineto{\pgfqpoint{3.432414in}{6.067745in}}%
\pgfpathlineto{\pgfqpoint{3.441343in}{6.067745in}}%
\pgfpathlineto{\pgfqpoint{3.441343in}{6.069249in}}%
\pgfpathlineto{\pgfqpoint{3.450272in}{6.069249in}}%
\pgfpathlineto{\pgfqpoint{3.450272in}{6.079781in}}%
\pgfpathlineto{\pgfqpoint{3.459201in}{6.079781in}}%
\pgfpathlineto{\pgfqpoint{3.459201in}{6.084295in}}%
\pgfpathlineto{\pgfqpoint{3.468129in}{6.084295in}}%
\pgfpathlineto{\pgfqpoint{3.468129in}{6.085800in}}%
\pgfpathlineto{\pgfqpoint{3.477058in}{6.085800in}}%
\pgfpathlineto{\pgfqpoint{3.477058in}{6.091818in}}%
\pgfpathlineto{\pgfqpoint{3.485987in}{6.091818in}}%
\pgfpathlineto{\pgfqpoint{3.485987in}{6.096331in}}%
\pgfpathlineto{\pgfqpoint{3.521701in}{6.096331in}}%
\pgfpathlineto{\pgfqpoint{3.521701in}{6.099340in}}%
\pgfpathlineto{\pgfqpoint{3.530630in}{6.099340in}}%
\pgfpathlineto{\pgfqpoint{3.530630in}{6.100845in}}%
\pgfpathlineto{\pgfqpoint{3.539559in}{6.100845in}}%
\pgfpathlineto{\pgfqpoint{3.539559in}{6.105359in}}%
\pgfpathlineto{\pgfqpoint{3.548487in}{6.105359in}}%
\pgfpathlineto{\pgfqpoint{3.548487in}{6.111377in}}%
\pgfpathlineto{\pgfqpoint{3.557416in}{6.111377in}}%
\pgfpathlineto{\pgfqpoint{3.557416in}{6.114386in}}%
\pgfpathlineto{\pgfqpoint{3.566345in}{6.114386in}}%
\pgfpathlineto{\pgfqpoint{3.566345in}{6.115891in}}%
\pgfpathlineto{\pgfqpoint{3.575274in}{6.115891in}}%
\pgfpathlineto{\pgfqpoint{3.575274in}{6.120404in}}%
\pgfpathlineto{\pgfqpoint{3.584202in}{6.120404in}}%
\pgfpathlineto{\pgfqpoint{3.584202in}{6.124918in}}%
\pgfpathlineto{\pgfqpoint{3.619917in}{6.124918in}}%
\pgfpathlineto{\pgfqpoint{3.619917in}{6.127927in}}%
\pgfpathlineto{\pgfqpoint{3.628846in}{6.127927in}}%
\pgfpathlineto{\pgfqpoint{3.628846in}{6.135450in}}%
\pgfpathlineto{\pgfqpoint{3.637774in}{6.135450in}}%
\pgfpathlineto{\pgfqpoint{3.637774in}{6.144477in}}%
\pgfpathlineto{\pgfqpoint{3.646703in}{6.144477in}}%
\pgfpathlineto{\pgfqpoint{3.646703in}{6.145982in}}%
\pgfpathlineto{\pgfqpoint{3.655632in}{6.145982in}}%
\pgfpathlineto{\pgfqpoint{3.655632in}{6.150495in}}%
\pgfpathlineto{\pgfqpoint{3.673489in}{6.150495in}}%
\pgfpathlineto{\pgfqpoint{3.673489in}{6.153504in}}%
\pgfpathlineto{\pgfqpoint{3.682418in}{6.153504in}}%
\pgfpathlineto{\pgfqpoint{3.682418in}{6.155009in}}%
\pgfpathlineto{\pgfqpoint{3.691347in}{6.155009in}}%
\pgfpathlineto{\pgfqpoint{3.691347in}{6.156513in}}%
\pgfpathlineto{\pgfqpoint{3.709204in}{6.156513in}}%
\pgfpathlineto{\pgfqpoint{3.709204in}{6.158018in}}%
\pgfpathlineto{\pgfqpoint{3.718133in}{6.158018in}}%
\pgfpathlineto{\pgfqpoint{3.718133in}{6.161027in}}%
\pgfpathlineto{\pgfqpoint{3.727061in}{6.161027in}}%
\pgfpathlineto{\pgfqpoint{3.727061in}{6.164036in}}%
\pgfpathlineto{\pgfqpoint{3.735990in}{6.164036in}}%
\pgfpathlineto{\pgfqpoint{3.735990in}{6.171559in}}%
\pgfpathlineto{\pgfqpoint{3.753848in}{6.171559in}}%
\pgfpathlineto{\pgfqpoint{3.753848in}{6.174568in}}%
\pgfpathlineto{\pgfqpoint{3.762776in}{6.174568in}}%
\pgfpathlineto{\pgfqpoint{3.762776in}{6.183595in}}%
\pgfpathlineto{\pgfqpoint{3.771705in}{6.183595in}}%
\pgfpathlineto{\pgfqpoint{3.771705in}{6.185100in}}%
\pgfpathlineto{\pgfqpoint{3.780634in}{6.185100in}}%
\pgfpathlineto{\pgfqpoint{3.780634in}{6.186604in}}%
\pgfpathlineto{\pgfqpoint{3.798491in}{6.186604in}}%
\pgfpathlineto{\pgfqpoint{3.798491in}{6.188109in}}%
\pgfpathlineto{\pgfqpoint{3.807420in}{6.188109in}}%
\pgfpathlineto{\pgfqpoint{3.807420in}{6.189613in}}%
\pgfpathlineto{\pgfqpoint{3.816348in}{6.189613in}}%
\pgfpathlineto{\pgfqpoint{3.816348in}{6.191118in}}%
\pgfpathlineto{\pgfqpoint{3.825277in}{6.191118in}}%
\pgfpathlineto{\pgfqpoint{3.825277in}{6.192623in}}%
\pgfpathlineto{\pgfqpoint{3.843134in}{6.192623in}}%
\pgfpathlineto{\pgfqpoint{3.843134in}{6.198641in}}%
\pgfpathlineto{\pgfqpoint{3.869921in}{6.198641in}}%
\pgfpathlineto{\pgfqpoint{3.869921in}{6.201650in}}%
\pgfpathlineto{\pgfqpoint{3.878849in}{6.201650in}}%
\pgfpathlineto{\pgfqpoint{3.878849in}{6.203154in}}%
\pgfpathlineto{\pgfqpoint{3.905635in}{6.203154in}}%
\pgfpathlineto{\pgfqpoint{3.905635in}{6.204659in}}%
\pgfpathlineto{\pgfqpoint{4.164568in}{6.204659in}}%
\pgfpathlineto{\pgfqpoint{4.164568in}{6.206164in}}%
\pgfpathlineto{\pgfqpoint{4.253855in}{6.206164in}}%
\pgfpathlineto{\pgfqpoint{4.253855in}{6.206164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682376in}{5.019074in}}%
\pgfpathlineto{\pgfqpoint{0.682376in}{6.660538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.253855in}{5.019074in}}%
\pgfpathlineto{\pgfqpoint{4.253855in}{6.660538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682376in}{5.019074in}}%
\pgfpathlineto{\pgfqpoint{4.253855in}{5.019074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682376in}{6.660538in}}%
\pgfpathlineto{\pgfqpoint{4.253855in}{6.660538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.732376in}{6.566788in}}%
\pgfpathlineto{\pgfqpoint{0.982376in}{6.566788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.007376in,y=6.523038in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont FT+htd}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.694118,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.732376in}{6.404988in}}%
\pgfpathlineto{\pgfqpoint{0.982376in}{6.404988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.007376in,y=6.361238in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont FT+Flow}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.529412,0.458824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.732376in}{6.243188in}}%
\pgfpathlineto{\pgfqpoint{0.982376in}{6.243188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.007376in,y=6.199438in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont FT+Tamaki}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682376in}{2.787228in}}%
\pgfpathlineto{\pgfqpoint{4.253855in}{2.787228in}}%
\pgfpathlineto{\pgfqpoint{4.253855in}{4.428692in}}%
\pgfpathlineto{\pgfqpoint{0.682376in}{4.428692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.682376in}{2.787228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.682376in,y=2.690006in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.575245in}{2.787228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.575245in,y=2.690006in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.468115in}{2.787228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.468115in,y=2.690006in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.360985in}{2.787228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.360985in,y=2.690006in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.253855in}{2.787228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.253855in,y=2.690006in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951156in}{2.787228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.108383in}{2.787228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.219937in}{2.787228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.306465in}{2.787228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.377163in}{2.787228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.436938in}{2.787228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.488717in}{2.787228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.534390in}{2.787228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.844026in}{2.787228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.001253in}{2.787228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.112807in}{2.787228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.199335in}{2.787228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.270033in}{2.787228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.329808in}{2.787228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.381587in}{2.787228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.427260in}{2.787228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.736896in}{2.787228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894122in}{2.787228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005676in}{2.787228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.092204in}{2.787228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.162903in}{2.787228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.222678in}{2.787228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.274457in}{2.787228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.320129in}{2.787228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.629765in}{2.787228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.786992in}{2.787228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.898546in}{2.787228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.985074in}{2.787228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.055773in}{2.787228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.115547in}{2.787228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.167327in}{2.787228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.212999in}{2.787228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.468115in,y=2.520701in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Running time (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.682376in}{2.787228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.520918in,y=2.744183in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.682376in}{3.088138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.392446in,y=3.045093in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.682376in}{3.389048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.392446in,y=3.346003in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.682376in}{3.689958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.392446in,y=3.646913in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 600\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.682376in}{3.990868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.392446in,y=3.947823in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 800\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.682376in}{4.291778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328211in,y=4.248733in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 1000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.272655in,y=3.607960in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Number of benchmarks}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682376in}{2.787228in}}{\pgfqpoint{3.571479in}{1.641464in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.253812in}{2.787228in}}%
\pgfpathlineto{\pgfqpoint{1.253812in}{2.788732in}}%
\pgfpathlineto{\pgfqpoint{1.262741in}{2.788732in}}%
\pgfpathlineto{\pgfqpoint{1.262741in}{2.827851in}}%
\pgfpathlineto{\pgfqpoint{1.271670in}{2.827851in}}%
\pgfpathlineto{\pgfqpoint{1.271670in}{2.842896in}}%
\pgfpathlineto{\pgfqpoint{1.280598in}{2.842896in}}%
\pgfpathlineto{\pgfqpoint{1.280598in}{2.844401in}}%
\pgfpathlineto{\pgfqpoint{1.289527in}{2.844401in}}%
\pgfpathlineto{\pgfqpoint{1.289527in}{2.845905in}}%
\pgfpathlineto{\pgfqpoint{1.298456in}{2.845905in}}%
\pgfpathlineto{\pgfqpoint{1.298456in}{2.869978in}}%
\pgfpathlineto{\pgfqpoint{1.307384in}{2.869978in}}%
\pgfpathlineto{\pgfqpoint{1.307384in}{2.889537in}}%
\pgfpathlineto{\pgfqpoint{1.316313in}{2.889537in}}%
\pgfpathlineto{\pgfqpoint{1.316313in}{2.892546in}}%
\pgfpathlineto{\pgfqpoint{1.325242in}{2.892546in}}%
\pgfpathlineto{\pgfqpoint{1.325242in}{2.895555in}}%
\pgfpathlineto{\pgfqpoint{1.360957in}{2.895555in}}%
\pgfpathlineto{\pgfqpoint{1.360957in}{2.897060in}}%
\pgfpathlineto{\pgfqpoint{1.369885in}{2.897060in}}%
\pgfpathlineto{\pgfqpoint{1.369885in}{2.924142in}}%
\pgfpathlineto{\pgfqpoint{1.378814in}{2.924142in}}%
\pgfpathlineto{\pgfqpoint{1.378814in}{2.936178in}}%
\pgfpathlineto{\pgfqpoint{1.387743in}{2.936178in}}%
\pgfpathlineto{\pgfqpoint{1.387743in}{2.946710in}}%
\pgfpathlineto{\pgfqpoint{1.396671in}{2.946710in}}%
\pgfpathlineto{\pgfqpoint{1.396671in}{2.949719in}}%
\pgfpathlineto{\pgfqpoint{1.423458in}{2.949719in}}%
\pgfpathlineto{\pgfqpoint{1.423458in}{2.951224in}}%
\pgfpathlineto{\pgfqpoint{1.432386in}{2.951224in}}%
\pgfpathlineto{\pgfqpoint{1.432386in}{2.954233in}}%
\pgfpathlineto{\pgfqpoint{1.441315in}{2.954233in}}%
\pgfpathlineto{\pgfqpoint{1.441315in}{2.958746in}}%
\pgfpathlineto{\pgfqpoint{1.450244in}{2.958746in}}%
\pgfpathlineto{\pgfqpoint{1.450244in}{2.963260in}}%
\pgfpathlineto{\pgfqpoint{1.459172in}{2.963260in}}%
\pgfpathlineto{\pgfqpoint{1.459172in}{2.967774in}}%
\pgfpathlineto{\pgfqpoint{1.468101in}{2.967774in}}%
\pgfpathlineto{\pgfqpoint{1.468101in}{2.991847in}}%
\pgfpathlineto{\pgfqpoint{1.477030in}{2.991847in}}%
\pgfpathlineto{\pgfqpoint{1.477030in}{3.005388in}}%
\pgfpathlineto{\pgfqpoint{1.485958in}{3.005388in}}%
\pgfpathlineto{\pgfqpoint{1.485958in}{3.014415in}}%
\pgfpathlineto{\pgfqpoint{1.494887in}{3.014415in}}%
\pgfpathlineto{\pgfqpoint{1.494887in}{3.023442in}}%
\pgfpathlineto{\pgfqpoint{1.521673in}{3.023442in}}%
\pgfpathlineto{\pgfqpoint{1.521673in}{3.024947in}}%
\pgfpathlineto{\pgfqpoint{1.548459in}{3.024947in}}%
\pgfpathlineto{\pgfqpoint{1.548459in}{3.027956in}}%
\pgfpathlineto{\pgfqpoint{1.557388in}{3.027956in}}%
\pgfpathlineto{\pgfqpoint{1.557388in}{3.030965in}}%
\pgfpathlineto{\pgfqpoint{1.575245in}{3.030965in}}%
\pgfpathlineto{\pgfqpoint{1.575245in}{3.036983in}}%
\pgfpathlineto{\pgfqpoint{1.584174in}{3.036983in}}%
\pgfpathlineto{\pgfqpoint{1.584174in}{3.038488in}}%
\pgfpathlineto{\pgfqpoint{1.610960in}{3.038488in}}%
\pgfpathlineto{\pgfqpoint{1.610960in}{3.039992in}}%
\pgfpathlineto{\pgfqpoint{1.646675in}{3.039992in}}%
\pgfpathlineto{\pgfqpoint{1.646675in}{3.041497in}}%
\pgfpathlineto{\pgfqpoint{1.655604in}{3.041497in}}%
\pgfpathlineto{\pgfqpoint{1.655604in}{3.043001in}}%
\pgfpathlineto{\pgfqpoint{1.664532in}{3.043001in}}%
\pgfpathlineto{\pgfqpoint{1.664532in}{3.044506in}}%
\pgfpathlineto{\pgfqpoint{1.691318in}{3.044506in}}%
\pgfpathlineto{\pgfqpoint{1.691318in}{3.046010in}}%
\pgfpathlineto{\pgfqpoint{1.700247in}{3.046010in}}%
\pgfpathlineto{\pgfqpoint{1.700247in}{3.047515in}}%
\pgfpathlineto{\pgfqpoint{1.709176in}{3.047515in}}%
\pgfpathlineto{\pgfqpoint{1.709176in}{3.052029in}}%
\pgfpathlineto{\pgfqpoint{1.718105in}{3.052029in}}%
\pgfpathlineto{\pgfqpoint{1.718105in}{3.058047in}}%
\pgfpathlineto{\pgfqpoint{1.727033in}{3.058047in}}%
\pgfpathlineto{\pgfqpoint{1.727033in}{3.059551in}}%
\pgfpathlineto{\pgfqpoint{1.735962in}{3.059551in}}%
\pgfpathlineto{\pgfqpoint{1.735962in}{3.061056in}}%
\pgfpathlineto{\pgfqpoint{1.744891in}{3.061056in}}%
\pgfpathlineto{\pgfqpoint{1.744891in}{3.062560in}}%
\pgfpathlineto{\pgfqpoint{1.753819in}{3.062560in}}%
\pgfpathlineto{\pgfqpoint{1.753819in}{3.065570in}}%
\pgfpathlineto{\pgfqpoint{1.771677in}{3.065570in}}%
\pgfpathlineto{\pgfqpoint{1.771677in}{3.067074in}}%
\pgfpathlineto{\pgfqpoint{1.780605in}{3.067074in}}%
\pgfpathlineto{\pgfqpoint{1.780605in}{3.068579in}}%
\pgfpathlineto{\pgfqpoint{1.789534in}{3.068579in}}%
\pgfpathlineto{\pgfqpoint{1.789534in}{3.070083in}}%
\pgfpathlineto{\pgfqpoint{1.798463in}{3.070083in}}%
\pgfpathlineto{\pgfqpoint{1.798463in}{3.071588in}}%
\pgfpathlineto{\pgfqpoint{1.807392in}{3.071588in}}%
\pgfpathlineto{\pgfqpoint{1.807392in}{3.076101in}}%
\pgfpathlineto{\pgfqpoint{1.816320in}{3.076101in}}%
\pgfpathlineto{\pgfqpoint{1.816320in}{3.079110in}}%
\pgfpathlineto{\pgfqpoint{1.825249in}{3.079110in}}%
\pgfpathlineto{\pgfqpoint{1.825249in}{3.080615in}}%
\pgfpathlineto{\pgfqpoint{1.834178in}{3.080615in}}%
\pgfpathlineto{\pgfqpoint{1.834178in}{3.082120in}}%
\pgfpathlineto{\pgfqpoint{1.860964in}{3.082120in}}%
\pgfpathlineto{\pgfqpoint{1.860964in}{3.083624in}}%
\pgfpathlineto{\pgfqpoint{1.869892in}{3.083624in}}%
\pgfpathlineto{\pgfqpoint{1.869892in}{3.086633in}}%
\pgfpathlineto{\pgfqpoint{1.887750in}{3.086633in}}%
\pgfpathlineto{\pgfqpoint{1.887750in}{3.089642in}}%
\pgfpathlineto{\pgfqpoint{1.896679in}{3.089642in}}%
\pgfpathlineto{\pgfqpoint{1.896679in}{3.094156in}}%
\pgfpathlineto{\pgfqpoint{1.905607in}{3.094156in}}%
\pgfpathlineto{\pgfqpoint{1.905607in}{3.095661in}}%
\pgfpathlineto{\pgfqpoint{1.923465in}{3.095661in}}%
\pgfpathlineto{\pgfqpoint{1.923465in}{3.097165in}}%
\pgfpathlineto{\pgfqpoint{1.941322in}{3.097165in}}%
\pgfpathlineto{\pgfqpoint{1.941322in}{3.100174in}}%
\pgfpathlineto{\pgfqpoint{1.950251in}{3.100174in}}%
\pgfpathlineto{\pgfqpoint{1.950251in}{3.103183in}}%
\pgfpathlineto{\pgfqpoint{1.959179in}{3.103183in}}%
\pgfpathlineto{\pgfqpoint{1.959179in}{3.106192in}}%
\pgfpathlineto{\pgfqpoint{1.977037in}{3.106192in}}%
\pgfpathlineto{\pgfqpoint{1.977037in}{3.109201in}}%
\pgfpathlineto{\pgfqpoint{1.985965in}{3.109201in}}%
\pgfpathlineto{\pgfqpoint{1.985965in}{3.112211in}}%
\pgfpathlineto{\pgfqpoint{1.994894in}{3.112211in}}%
\pgfpathlineto{\pgfqpoint{1.994894in}{3.119733in}}%
\pgfpathlineto{\pgfqpoint{2.030609in}{3.119733in}}%
\pgfpathlineto{\pgfqpoint{2.030609in}{3.128761in}}%
\pgfpathlineto{\pgfqpoint{2.039538in}{3.128761in}}%
\pgfpathlineto{\pgfqpoint{2.039538in}{3.137788in}}%
\pgfpathlineto{\pgfqpoint{2.048466in}{3.137788in}}%
\pgfpathlineto{\pgfqpoint{2.048466in}{3.139292in}}%
\pgfpathlineto{\pgfqpoint{2.057395in}{3.139292in}}%
\pgfpathlineto{\pgfqpoint{2.057395in}{3.143806in}}%
\pgfpathlineto{\pgfqpoint{2.066324in}{3.143806in}}%
\pgfpathlineto{\pgfqpoint{2.066324in}{3.146815in}}%
\pgfpathlineto{\pgfqpoint{2.075252in}{3.146815in}}%
\pgfpathlineto{\pgfqpoint{2.075252in}{3.148320in}}%
\pgfpathlineto{\pgfqpoint{2.102039in}{3.148320in}}%
\pgfpathlineto{\pgfqpoint{2.102039in}{3.152833in}}%
\pgfpathlineto{\pgfqpoint{2.110967in}{3.152833in}}%
\pgfpathlineto{\pgfqpoint{2.110967in}{3.160356in}}%
\pgfpathlineto{\pgfqpoint{2.119896in}{3.160356in}}%
\pgfpathlineto{\pgfqpoint{2.119896in}{3.164870in}}%
\pgfpathlineto{\pgfqpoint{2.128825in}{3.164870in}}%
\pgfpathlineto{\pgfqpoint{2.128825in}{3.167879in}}%
\pgfpathlineto{\pgfqpoint{2.137753in}{3.167879in}}%
\pgfpathlineto{\pgfqpoint{2.137753in}{3.176906in}}%
\pgfpathlineto{\pgfqpoint{2.146682in}{3.176906in}}%
\pgfpathlineto{\pgfqpoint{2.146682in}{3.179915in}}%
\pgfpathlineto{\pgfqpoint{2.173468in}{3.179915in}}%
\pgfpathlineto{\pgfqpoint{2.173468in}{3.182924in}}%
\pgfpathlineto{\pgfqpoint{2.191326in}{3.182924in}}%
\pgfpathlineto{\pgfqpoint{2.191326in}{3.187438in}}%
\pgfpathlineto{\pgfqpoint{2.200254in}{3.187438in}}%
\pgfpathlineto{\pgfqpoint{2.200254in}{3.191952in}}%
\pgfpathlineto{\pgfqpoint{2.209183in}{3.191952in}}%
\pgfpathlineto{\pgfqpoint{2.209183in}{3.199474in}}%
\pgfpathlineto{\pgfqpoint{2.227040in}{3.199474in}}%
\pgfpathlineto{\pgfqpoint{2.227040in}{3.205493in}}%
\pgfpathlineto{\pgfqpoint{2.235969in}{3.205493in}}%
\pgfpathlineto{\pgfqpoint{2.235969in}{3.217529in}}%
\pgfpathlineto{\pgfqpoint{2.271684in}{3.217529in}}%
\pgfpathlineto{\pgfqpoint{2.271684in}{3.220538in}}%
\pgfpathlineto{\pgfqpoint{2.280612in}{3.220538in}}%
\pgfpathlineto{\pgfqpoint{2.280612in}{3.234079in}}%
\pgfpathlineto{\pgfqpoint{2.289541in}{3.234079in}}%
\pgfpathlineto{\pgfqpoint{2.289541in}{3.240097in}}%
\pgfpathlineto{\pgfqpoint{2.298470in}{3.240097in}}%
\pgfpathlineto{\pgfqpoint{2.298470in}{3.243106in}}%
\pgfpathlineto{\pgfqpoint{2.307399in}{3.243106in}}%
\pgfpathlineto{\pgfqpoint{2.307399in}{3.247620in}}%
\pgfpathlineto{\pgfqpoint{2.316327in}{3.247620in}}%
\pgfpathlineto{\pgfqpoint{2.316327in}{3.249125in}}%
\pgfpathlineto{\pgfqpoint{2.343113in}{3.249125in}}%
\pgfpathlineto{\pgfqpoint{2.343113in}{3.255143in}}%
\pgfpathlineto{\pgfqpoint{2.352042in}{3.255143in}}%
\pgfpathlineto{\pgfqpoint{2.352042in}{3.261161in}}%
\pgfpathlineto{\pgfqpoint{2.360971in}{3.261161in}}%
\pgfpathlineto{\pgfqpoint{2.360971in}{3.265675in}}%
\pgfpathlineto{\pgfqpoint{2.369899in}{3.265675in}}%
\pgfpathlineto{\pgfqpoint{2.369899in}{3.267179in}}%
\pgfpathlineto{\pgfqpoint{2.378828in}{3.267179in}}%
\pgfpathlineto{\pgfqpoint{2.378828in}{3.277711in}}%
\pgfpathlineto{\pgfqpoint{2.387757in}{3.277711in}}%
\pgfpathlineto{\pgfqpoint{2.387757in}{3.285234in}}%
\pgfpathlineto{\pgfqpoint{2.396686in}{3.285234in}}%
\pgfpathlineto{\pgfqpoint{2.396686in}{3.288243in}}%
\pgfpathlineto{\pgfqpoint{2.423472in}{3.288243in}}%
\pgfpathlineto{\pgfqpoint{2.423472in}{3.295766in}}%
\pgfpathlineto{\pgfqpoint{2.432400in}{3.295766in}}%
\pgfpathlineto{\pgfqpoint{2.432400in}{3.309307in}}%
\pgfpathlineto{\pgfqpoint{2.441329in}{3.309307in}}%
\pgfpathlineto{\pgfqpoint{2.441329in}{3.310811in}}%
\pgfpathlineto{\pgfqpoint{2.450258in}{3.310811in}}%
\pgfpathlineto{\pgfqpoint{2.450258in}{3.312316in}}%
\pgfpathlineto{\pgfqpoint{2.459186in}{3.312316in}}%
\pgfpathlineto{\pgfqpoint{2.459186in}{3.313820in}}%
\pgfpathlineto{\pgfqpoint{2.468115in}{3.313820in}}%
\pgfpathlineto{\pgfqpoint{2.468115in}{3.316829in}}%
\pgfpathlineto{\pgfqpoint{2.477044in}{3.316829in}}%
\pgfpathlineto{\pgfqpoint{2.477044in}{3.325857in}}%
\pgfpathlineto{\pgfqpoint{2.485973in}{3.325857in}}%
\pgfpathlineto{\pgfqpoint{2.485973in}{3.327361in}}%
\pgfpathlineto{\pgfqpoint{2.512759in}{3.327361in}}%
\pgfpathlineto{\pgfqpoint{2.512759in}{3.334884in}}%
\pgfpathlineto{\pgfqpoint{2.521687in}{3.334884in}}%
\pgfpathlineto{\pgfqpoint{2.521687in}{3.339398in}}%
\pgfpathlineto{\pgfqpoint{2.530616in}{3.339398in}}%
\pgfpathlineto{\pgfqpoint{2.530616in}{3.345416in}}%
\pgfpathlineto{\pgfqpoint{2.539545in}{3.345416in}}%
\pgfpathlineto{\pgfqpoint{2.539545in}{3.346920in}}%
\pgfpathlineto{\pgfqpoint{2.548473in}{3.346920in}}%
\pgfpathlineto{\pgfqpoint{2.548473in}{3.367984in}}%
\pgfpathlineto{\pgfqpoint{2.557402in}{3.367984in}}%
\pgfpathlineto{\pgfqpoint{2.557402in}{3.372498in}}%
\pgfpathlineto{\pgfqpoint{2.575259in}{3.372498in}}%
\pgfpathlineto{\pgfqpoint{2.575259in}{3.374002in}}%
\pgfpathlineto{\pgfqpoint{2.593117in}{3.374002in}}%
\pgfpathlineto{\pgfqpoint{2.593117in}{3.380020in}}%
\pgfpathlineto{\pgfqpoint{2.602046in}{3.380020in}}%
\pgfpathlineto{\pgfqpoint{2.602046in}{3.386039in}}%
\pgfpathlineto{\pgfqpoint{2.610974in}{3.386039in}}%
\pgfpathlineto{\pgfqpoint{2.610974in}{3.387543in}}%
\pgfpathlineto{\pgfqpoint{2.619903in}{3.387543in}}%
\pgfpathlineto{\pgfqpoint{2.619903in}{3.395066in}}%
\pgfpathlineto{\pgfqpoint{2.628832in}{3.395066in}}%
\pgfpathlineto{\pgfqpoint{2.628832in}{3.401084in}}%
\pgfpathlineto{\pgfqpoint{2.664546in}{3.401084in}}%
\pgfpathlineto{\pgfqpoint{2.664546in}{3.402589in}}%
\pgfpathlineto{\pgfqpoint{2.682404in}{3.402589in}}%
\pgfpathlineto{\pgfqpoint{2.682404in}{3.404093in}}%
\pgfpathlineto{\pgfqpoint{2.691333in}{3.404093in}}%
\pgfpathlineto{\pgfqpoint{2.691333in}{3.408607in}}%
\pgfpathlineto{\pgfqpoint{2.700261in}{3.408607in}}%
\pgfpathlineto{\pgfqpoint{2.700261in}{3.414625in}}%
\pgfpathlineto{\pgfqpoint{2.718119in}{3.414625in}}%
\pgfpathlineto{\pgfqpoint{2.718119in}{3.417634in}}%
\pgfpathlineto{\pgfqpoint{2.727047in}{3.417634in}}%
\pgfpathlineto{\pgfqpoint{2.727047in}{3.422148in}}%
\pgfpathlineto{\pgfqpoint{2.735976in}{3.422148in}}%
\pgfpathlineto{\pgfqpoint{2.735976in}{3.425157in}}%
\pgfpathlineto{\pgfqpoint{2.762762in}{3.425157in}}%
\pgfpathlineto{\pgfqpoint{2.762762in}{3.426661in}}%
\pgfpathlineto{\pgfqpoint{2.771691in}{3.426661in}}%
\pgfpathlineto{\pgfqpoint{2.771691in}{3.434184in}}%
\pgfpathlineto{\pgfqpoint{2.780620in}{3.434184in}}%
\pgfpathlineto{\pgfqpoint{2.780620in}{3.435689in}}%
\pgfpathlineto{\pgfqpoint{2.852049in}{3.435689in}}%
\pgfpathlineto{\pgfqpoint{2.852049in}{3.437193in}}%
\pgfpathlineto{\pgfqpoint{2.896693in}{3.437193in}}%
\pgfpathlineto{\pgfqpoint{2.896693in}{3.438698in}}%
\pgfpathlineto{\pgfqpoint{2.905621in}{3.438698in}}%
\pgfpathlineto{\pgfqpoint{2.905621in}{3.440202in}}%
\pgfpathlineto{\pgfqpoint{2.923479in}{3.440202in}}%
\pgfpathlineto{\pgfqpoint{2.923479in}{3.441707in}}%
\pgfpathlineto{\pgfqpoint{2.932407in}{3.441707in}}%
\pgfpathlineto{\pgfqpoint{2.932407in}{3.443212in}}%
\pgfpathlineto{\pgfqpoint{2.977051in}{3.443212in}}%
\pgfpathlineto{\pgfqpoint{2.977051in}{3.444716in}}%
\pgfpathlineto{\pgfqpoint{2.985980in}{3.444716in}}%
\pgfpathlineto{\pgfqpoint{2.985980in}{3.446221in}}%
\pgfpathlineto{\pgfqpoint{3.012766in}{3.446221in}}%
\pgfpathlineto{\pgfqpoint{3.012766in}{3.447725in}}%
\pgfpathlineto{\pgfqpoint{3.021694in}{3.447725in}}%
\pgfpathlineto{\pgfqpoint{3.021694in}{3.449230in}}%
\pgfpathlineto{\pgfqpoint{3.352056in}{3.449230in}}%
\pgfpathlineto{\pgfqpoint{3.352056in}{3.450734in}}%
\pgfpathlineto{\pgfqpoint{3.655632in}{3.450734in}}%
\pgfpathlineto{\pgfqpoint{3.655632in}{3.452239in}}%
\pgfpathlineto{\pgfqpoint{4.253855in}{3.452239in}}%
\pgfpathlineto{\pgfqpoint{4.253855in}{3.452239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682376in}{2.787228in}}{\pgfqpoint{3.571479in}{1.641464in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.694118,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.869878in}{2.787228in}}%
\pgfpathlineto{\pgfqpoint{0.869878in}{2.803778in}}%
\pgfpathlineto{\pgfqpoint{0.878807in}{2.803778in}}%
\pgfpathlineto{\pgfqpoint{0.878807in}{2.894051in}}%
\pgfpathlineto{\pgfqpoint{0.887736in}{2.894051in}}%
\pgfpathlineto{\pgfqpoint{0.887736in}{2.934674in}}%
\pgfpathlineto{\pgfqpoint{0.923451in}{2.934674in}}%
\pgfpathlineto{\pgfqpoint{0.923451in}{2.937683in}}%
\pgfpathlineto{\pgfqpoint{0.932379in}{2.937683in}}%
\pgfpathlineto{\pgfqpoint{0.932379in}{2.946710in}}%
\pgfpathlineto{\pgfqpoint{0.941308in}{2.946710in}}%
\pgfpathlineto{\pgfqpoint{0.941308in}{2.951224in}}%
\pgfpathlineto{\pgfqpoint{0.977023in}{2.951224in}}%
\pgfpathlineto{\pgfqpoint{0.977023in}{2.952728in}}%
\pgfpathlineto{\pgfqpoint{1.003809in}{2.952728in}}%
\pgfpathlineto{\pgfqpoint{1.003809in}{2.954233in}}%
\pgfpathlineto{\pgfqpoint{1.048452in}{2.954233in}}%
\pgfpathlineto{\pgfqpoint{1.048452in}{2.955737in}}%
\pgfpathlineto{\pgfqpoint{1.057381in}{2.955737in}}%
\pgfpathlineto{\pgfqpoint{1.057381in}{2.960251in}}%
\pgfpathlineto{\pgfqpoint{1.066310in}{2.960251in}}%
\pgfpathlineto{\pgfqpoint{1.066310in}{2.963260in}}%
\pgfpathlineto{\pgfqpoint{1.075238in}{2.963260in}}%
\pgfpathlineto{\pgfqpoint{1.075238in}{2.988837in}}%
\pgfpathlineto{\pgfqpoint{1.084167in}{2.988837in}}%
\pgfpathlineto{\pgfqpoint{1.084167in}{3.009901in}}%
\pgfpathlineto{\pgfqpoint{1.093096in}{3.009901in}}%
\pgfpathlineto{\pgfqpoint{1.093096in}{3.012910in}}%
\pgfpathlineto{\pgfqpoint{1.110953in}{3.012910in}}%
\pgfpathlineto{\pgfqpoint{1.110953in}{3.014415in}}%
\pgfpathlineto{\pgfqpoint{1.119882in}{3.014415in}}%
\pgfpathlineto{\pgfqpoint{1.119882in}{3.018928in}}%
\pgfpathlineto{\pgfqpoint{1.128811in}{3.018928in}}%
\pgfpathlineto{\pgfqpoint{1.128811in}{3.020433in}}%
\pgfpathlineto{\pgfqpoint{1.137739in}{3.020433in}}%
\pgfpathlineto{\pgfqpoint{1.137739in}{3.038488in}}%
\pgfpathlineto{\pgfqpoint{1.146668in}{3.038488in}}%
\pgfpathlineto{\pgfqpoint{1.146668in}{3.073092in}}%
\pgfpathlineto{\pgfqpoint{1.155597in}{3.073092in}}%
\pgfpathlineto{\pgfqpoint{1.155597in}{3.076101in}}%
\pgfpathlineto{\pgfqpoint{1.173454in}{3.076101in}}%
\pgfpathlineto{\pgfqpoint{1.173454in}{3.079110in}}%
\pgfpathlineto{\pgfqpoint{1.182383in}{3.079110in}}%
\pgfpathlineto{\pgfqpoint{1.182383in}{3.080615in}}%
\pgfpathlineto{\pgfqpoint{1.191311in}{3.080615in}}%
\pgfpathlineto{\pgfqpoint{1.191311in}{3.083624in}}%
\pgfpathlineto{\pgfqpoint{1.200240in}{3.083624in}}%
\pgfpathlineto{\pgfqpoint{1.200240in}{3.091147in}}%
\pgfpathlineto{\pgfqpoint{1.209169in}{3.091147in}}%
\pgfpathlineto{\pgfqpoint{1.209169in}{3.097165in}}%
\pgfpathlineto{\pgfqpoint{1.218098in}{3.097165in}}%
\pgfpathlineto{\pgfqpoint{1.218098in}{3.103183in}}%
\pgfpathlineto{\pgfqpoint{1.227026in}{3.103183in}}%
\pgfpathlineto{\pgfqpoint{1.227026in}{3.106192in}}%
\pgfpathlineto{\pgfqpoint{1.235955in}{3.106192in}}%
\pgfpathlineto{\pgfqpoint{1.235955in}{3.109201in}}%
\pgfpathlineto{\pgfqpoint{1.253812in}{3.109201in}}%
\pgfpathlineto{\pgfqpoint{1.253812in}{3.115220in}}%
\pgfpathlineto{\pgfqpoint{1.262741in}{3.115220in}}%
\pgfpathlineto{\pgfqpoint{1.262741in}{3.119733in}}%
\pgfpathlineto{\pgfqpoint{1.271670in}{3.119733in}}%
\pgfpathlineto{\pgfqpoint{1.271670in}{3.122742in}}%
\pgfpathlineto{\pgfqpoint{1.280598in}{3.122742in}}%
\pgfpathlineto{\pgfqpoint{1.280598in}{3.125752in}}%
\pgfpathlineto{\pgfqpoint{1.289527in}{3.125752in}}%
\pgfpathlineto{\pgfqpoint{1.289527in}{3.127256in}}%
\pgfpathlineto{\pgfqpoint{1.334171in}{3.127256in}}%
\pgfpathlineto{\pgfqpoint{1.334171in}{3.130265in}}%
\pgfpathlineto{\pgfqpoint{1.343099in}{3.130265in}}%
\pgfpathlineto{\pgfqpoint{1.343099in}{3.137788in}}%
\pgfpathlineto{\pgfqpoint{1.352028in}{3.137788in}}%
\pgfpathlineto{\pgfqpoint{1.352028in}{3.140797in}}%
\pgfpathlineto{\pgfqpoint{1.360957in}{3.140797in}}%
\pgfpathlineto{\pgfqpoint{1.360957in}{3.148320in}}%
\pgfpathlineto{\pgfqpoint{1.369885in}{3.148320in}}%
\pgfpathlineto{\pgfqpoint{1.369885in}{3.154338in}}%
\pgfpathlineto{\pgfqpoint{1.378814in}{3.154338in}}%
\pgfpathlineto{\pgfqpoint{1.378814in}{3.163365in}}%
\pgfpathlineto{\pgfqpoint{1.387743in}{3.163365in}}%
\pgfpathlineto{\pgfqpoint{1.387743in}{3.175402in}}%
\pgfpathlineto{\pgfqpoint{1.396671in}{3.175402in}}%
\pgfpathlineto{\pgfqpoint{1.396671in}{3.179915in}}%
\pgfpathlineto{\pgfqpoint{1.405600in}{3.179915in}}%
\pgfpathlineto{\pgfqpoint{1.405600in}{3.185934in}}%
\pgfpathlineto{\pgfqpoint{1.414529in}{3.185934in}}%
\pgfpathlineto{\pgfqpoint{1.414529in}{3.188943in}}%
\pgfpathlineto{\pgfqpoint{1.423458in}{3.188943in}}%
\pgfpathlineto{\pgfqpoint{1.423458in}{3.194961in}}%
\pgfpathlineto{\pgfqpoint{1.432386in}{3.194961in}}%
\pgfpathlineto{\pgfqpoint{1.432386in}{3.202484in}}%
\pgfpathlineto{\pgfqpoint{1.441315in}{3.202484in}}%
\pgfpathlineto{\pgfqpoint{1.441315in}{3.208502in}}%
\pgfpathlineto{\pgfqpoint{1.450244in}{3.208502in}}%
\pgfpathlineto{\pgfqpoint{1.450244in}{3.213015in}}%
\pgfpathlineto{\pgfqpoint{1.459172in}{3.213015in}}%
\pgfpathlineto{\pgfqpoint{1.459172in}{3.219034in}}%
\pgfpathlineto{\pgfqpoint{1.468101in}{3.219034in}}%
\pgfpathlineto{\pgfqpoint{1.468101in}{3.225052in}}%
\pgfpathlineto{\pgfqpoint{1.477030in}{3.225052in}}%
\pgfpathlineto{\pgfqpoint{1.477030in}{3.232575in}}%
\pgfpathlineto{\pgfqpoint{1.485958in}{3.232575in}}%
\pgfpathlineto{\pgfqpoint{1.485958in}{3.240097in}}%
\pgfpathlineto{\pgfqpoint{1.494887in}{3.240097in}}%
\pgfpathlineto{\pgfqpoint{1.494887in}{3.252134in}}%
\pgfpathlineto{\pgfqpoint{1.503816in}{3.252134in}}%
\pgfpathlineto{\pgfqpoint{1.503816in}{3.261161in}}%
\pgfpathlineto{\pgfqpoint{1.512745in}{3.261161in}}%
\pgfpathlineto{\pgfqpoint{1.512745in}{3.267179in}}%
\pgfpathlineto{\pgfqpoint{1.539531in}{3.267179in}}%
\pgfpathlineto{\pgfqpoint{1.539531in}{3.273197in}}%
\pgfpathlineto{\pgfqpoint{1.548459in}{3.273197in}}%
\pgfpathlineto{\pgfqpoint{1.548459in}{3.282225in}}%
\pgfpathlineto{\pgfqpoint{1.557388in}{3.282225in}}%
\pgfpathlineto{\pgfqpoint{1.557388in}{3.285234in}}%
\pgfpathlineto{\pgfqpoint{1.566317in}{3.285234in}}%
\pgfpathlineto{\pgfqpoint{1.566317in}{3.291252in}}%
\pgfpathlineto{\pgfqpoint{1.575245in}{3.291252in}}%
\pgfpathlineto{\pgfqpoint{1.575245in}{3.295766in}}%
\pgfpathlineto{\pgfqpoint{1.584174in}{3.295766in}}%
\pgfpathlineto{\pgfqpoint{1.584174in}{3.297270in}}%
\pgfpathlineto{\pgfqpoint{1.593103in}{3.297270in}}%
\pgfpathlineto{\pgfqpoint{1.593103in}{3.303288in}}%
\pgfpathlineto{\pgfqpoint{1.602032in}{3.303288in}}%
\pgfpathlineto{\pgfqpoint{1.602032in}{3.310811in}}%
\pgfpathlineto{\pgfqpoint{1.610960in}{3.310811in}}%
\pgfpathlineto{\pgfqpoint{1.610960in}{3.322848in}}%
\pgfpathlineto{\pgfqpoint{1.619889in}{3.322848in}}%
\pgfpathlineto{\pgfqpoint{1.619889in}{3.327361in}}%
\pgfpathlineto{\pgfqpoint{1.628818in}{3.327361in}}%
\pgfpathlineto{\pgfqpoint{1.628818in}{3.328866in}}%
\pgfpathlineto{\pgfqpoint{1.637746in}{3.328866in}}%
\pgfpathlineto{\pgfqpoint{1.637746in}{3.330370in}}%
\pgfpathlineto{\pgfqpoint{1.646675in}{3.330370in}}%
\pgfpathlineto{\pgfqpoint{1.646675in}{3.336389in}}%
\pgfpathlineto{\pgfqpoint{1.655604in}{3.336389in}}%
\pgfpathlineto{\pgfqpoint{1.655604in}{3.339398in}}%
\pgfpathlineto{\pgfqpoint{1.700247in}{3.339398in}}%
\pgfpathlineto{\pgfqpoint{1.700247in}{3.345416in}}%
\pgfpathlineto{\pgfqpoint{1.709176in}{3.345416in}}%
\pgfpathlineto{\pgfqpoint{1.709176in}{3.352939in}}%
\pgfpathlineto{\pgfqpoint{1.718105in}{3.352939in}}%
\pgfpathlineto{\pgfqpoint{1.718105in}{3.355948in}}%
\pgfpathlineto{\pgfqpoint{1.727033in}{3.355948in}}%
\pgfpathlineto{\pgfqpoint{1.727033in}{3.358957in}}%
\pgfpathlineto{\pgfqpoint{1.735962in}{3.358957in}}%
\pgfpathlineto{\pgfqpoint{1.735962in}{3.360461in}}%
\pgfpathlineto{\pgfqpoint{1.744891in}{3.360461in}}%
\pgfpathlineto{\pgfqpoint{1.744891in}{3.361966in}}%
\pgfpathlineto{\pgfqpoint{1.798463in}{3.361966in}}%
\pgfpathlineto{\pgfqpoint{1.798463in}{3.364975in}}%
\pgfpathlineto{\pgfqpoint{1.807392in}{3.364975in}}%
\pgfpathlineto{\pgfqpoint{1.807392in}{3.369489in}}%
\pgfpathlineto{\pgfqpoint{1.834178in}{3.369489in}}%
\pgfpathlineto{\pgfqpoint{1.834178in}{3.370993in}}%
\pgfpathlineto{\pgfqpoint{1.843106in}{3.370993in}}%
\pgfpathlineto{\pgfqpoint{1.843106in}{3.372498in}}%
\pgfpathlineto{\pgfqpoint{1.852035in}{3.372498in}}%
\pgfpathlineto{\pgfqpoint{1.852035in}{3.375507in}}%
\pgfpathlineto{\pgfqpoint{1.869892in}{3.375507in}}%
\pgfpathlineto{\pgfqpoint{1.869892in}{3.381525in}}%
\pgfpathlineto{\pgfqpoint{1.878821in}{3.381525in}}%
\pgfpathlineto{\pgfqpoint{1.878821in}{3.386039in}}%
\pgfpathlineto{\pgfqpoint{1.896679in}{3.386039in}}%
\pgfpathlineto{\pgfqpoint{1.896679in}{3.387543in}}%
\pgfpathlineto{\pgfqpoint{1.905607in}{3.387543in}}%
\pgfpathlineto{\pgfqpoint{1.905607in}{3.390552in}}%
\pgfpathlineto{\pgfqpoint{1.914536in}{3.390552in}}%
\pgfpathlineto{\pgfqpoint{1.914536in}{3.393561in}}%
\pgfpathlineto{\pgfqpoint{1.932393in}{3.393561in}}%
\pgfpathlineto{\pgfqpoint{1.932393in}{3.396570in}}%
\pgfpathlineto{\pgfqpoint{1.941322in}{3.396570in}}%
\pgfpathlineto{\pgfqpoint{1.941322in}{3.398075in}}%
\pgfpathlineto{\pgfqpoint{1.950251in}{3.398075in}}%
\pgfpathlineto{\pgfqpoint{1.950251in}{3.401084in}}%
\pgfpathlineto{\pgfqpoint{1.959179in}{3.401084in}}%
\pgfpathlineto{\pgfqpoint{1.959179in}{3.405598in}}%
\pgfpathlineto{\pgfqpoint{1.968108in}{3.405598in}}%
\pgfpathlineto{\pgfqpoint{1.968108in}{3.407102in}}%
\pgfpathlineto{\pgfqpoint{1.977037in}{3.407102in}}%
\pgfpathlineto{\pgfqpoint{1.977037in}{3.410111in}}%
\pgfpathlineto{\pgfqpoint{2.012752in}{3.410111in}}%
\pgfpathlineto{\pgfqpoint{2.012752in}{3.414625in}}%
\pgfpathlineto{\pgfqpoint{2.021680in}{3.414625in}}%
\pgfpathlineto{\pgfqpoint{2.021680in}{3.416130in}}%
\pgfpathlineto{\pgfqpoint{2.048466in}{3.416130in}}%
\pgfpathlineto{\pgfqpoint{2.048466in}{3.419139in}}%
\pgfpathlineto{\pgfqpoint{2.057395in}{3.419139in}}%
\pgfpathlineto{\pgfqpoint{2.057395in}{3.422148in}}%
\pgfpathlineto{\pgfqpoint{2.066324in}{3.422148in}}%
\pgfpathlineto{\pgfqpoint{2.066324in}{3.428166in}}%
\pgfpathlineto{\pgfqpoint{2.075252in}{3.428166in}}%
\pgfpathlineto{\pgfqpoint{2.075252in}{3.431175in}}%
\pgfpathlineto{\pgfqpoint{2.182397in}{3.431175in}}%
\pgfpathlineto{\pgfqpoint{2.182397in}{3.432680in}}%
\pgfpathlineto{\pgfqpoint{2.209183in}{3.432680in}}%
\pgfpathlineto{\pgfqpoint{2.209183in}{3.434184in}}%
\pgfpathlineto{\pgfqpoint{2.343113in}{3.434184in}}%
\pgfpathlineto{\pgfqpoint{2.343113in}{3.435689in}}%
\pgfpathlineto{\pgfqpoint{2.360971in}{3.435689in}}%
\pgfpathlineto{\pgfqpoint{2.360971in}{3.437193in}}%
\pgfpathlineto{\pgfqpoint{2.405614in}{3.437193in}}%
\pgfpathlineto{\pgfqpoint{2.405614in}{3.438698in}}%
\pgfpathlineto{\pgfqpoint{2.539545in}{3.438698in}}%
\pgfpathlineto{\pgfqpoint{2.539545in}{3.440202in}}%
\pgfpathlineto{\pgfqpoint{2.557402in}{3.440202in}}%
\pgfpathlineto{\pgfqpoint{2.557402in}{3.441707in}}%
\pgfpathlineto{\pgfqpoint{2.566331in}{3.441707in}}%
\pgfpathlineto{\pgfqpoint{2.566331in}{3.443212in}}%
\pgfpathlineto{\pgfqpoint{4.048495in}{3.443212in}}%
\pgfpathlineto{\pgfqpoint{4.048495in}{3.444716in}}%
\pgfpathlineto{\pgfqpoint{4.057423in}{3.444716in}}%
\pgfpathlineto{\pgfqpoint{4.057423in}{3.446221in}}%
\pgfpathlineto{\pgfqpoint{4.253855in}{3.446221in}}%
\pgfpathlineto{\pgfqpoint{4.253855in}{3.446221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682376in}{2.787228in}}{\pgfqpoint{3.571479in}{1.641464in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.529412,0.458824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.396671in}{2.787228in}}%
\pgfpathlineto{\pgfqpoint{1.396671in}{2.791741in}}%
\pgfpathlineto{\pgfqpoint{1.405600in}{2.791741in}}%
\pgfpathlineto{\pgfqpoint{1.405600in}{2.817319in}}%
\pgfpathlineto{\pgfqpoint{1.414529in}{2.817319in}}%
\pgfpathlineto{\pgfqpoint{1.414529in}{2.842896in}}%
\pgfpathlineto{\pgfqpoint{1.423458in}{2.842896in}}%
\pgfpathlineto{\pgfqpoint{1.423458in}{2.874492in}}%
\pgfpathlineto{\pgfqpoint{1.432386in}{2.874492in}}%
\pgfpathlineto{\pgfqpoint{1.432386in}{2.925646in}}%
\pgfpathlineto{\pgfqpoint{1.441315in}{2.925646in}}%
\pgfpathlineto{\pgfqpoint{1.441315in}{2.951224in}}%
\pgfpathlineto{\pgfqpoint{1.450244in}{2.951224in}}%
\pgfpathlineto{\pgfqpoint{1.450244in}{2.961756in}}%
\pgfpathlineto{\pgfqpoint{1.459172in}{2.961756in}}%
\pgfpathlineto{\pgfqpoint{1.459172in}{2.964765in}}%
\pgfpathlineto{\pgfqpoint{1.468101in}{2.964765in}}%
\pgfpathlineto{\pgfqpoint{1.468101in}{2.970783in}}%
\pgfpathlineto{\pgfqpoint{1.477030in}{2.970783in}}%
\pgfpathlineto{\pgfqpoint{1.477030in}{2.984324in}}%
\pgfpathlineto{\pgfqpoint{1.485958in}{2.984324in}}%
\pgfpathlineto{\pgfqpoint{1.485958in}{3.006892in}}%
\pgfpathlineto{\pgfqpoint{1.494887in}{3.006892in}}%
\pgfpathlineto{\pgfqpoint{1.494887in}{3.020433in}}%
\pgfpathlineto{\pgfqpoint{1.503816in}{3.020433in}}%
\pgfpathlineto{\pgfqpoint{1.503816in}{3.024947in}}%
\pgfpathlineto{\pgfqpoint{1.548459in}{3.024947in}}%
\pgfpathlineto{\pgfqpoint{1.548459in}{3.029460in}}%
\pgfpathlineto{\pgfqpoint{1.557388in}{3.029460in}}%
\pgfpathlineto{\pgfqpoint{1.557388in}{3.030965in}}%
\pgfpathlineto{\pgfqpoint{1.566317in}{3.030965in}}%
\pgfpathlineto{\pgfqpoint{1.566317in}{3.035479in}}%
\pgfpathlineto{\pgfqpoint{1.575245in}{3.035479in}}%
\pgfpathlineto{\pgfqpoint{1.575245in}{3.038488in}}%
\pgfpathlineto{\pgfqpoint{1.584174in}{3.038488in}}%
\pgfpathlineto{\pgfqpoint{1.584174in}{3.039992in}}%
\pgfpathlineto{\pgfqpoint{1.602032in}{3.039992in}}%
\pgfpathlineto{\pgfqpoint{1.602032in}{3.041497in}}%
\pgfpathlineto{\pgfqpoint{1.628818in}{3.041497in}}%
\pgfpathlineto{\pgfqpoint{1.628818in}{3.044506in}}%
\pgfpathlineto{\pgfqpoint{1.637746in}{3.044506in}}%
\pgfpathlineto{\pgfqpoint{1.637746in}{3.046010in}}%
\pgfpathlineto{\pgfqpoint{1.646675in}{3.046010in}}%
\pgfpathlineto{\pgfqpoint{1.646675in}{3.049019in}}%
\pgfpathlineto{\pgfqpoint{1.655604in}{3.049019in}}%
\pgfpathlineto{\pgfqpoint{1.655604in}{3.050524in}}%
\pgfpathlineto{\pgfqpoint{1.691318in}{3.050524in}}%
\pgfpathlineto{\pgfqpoint{1.691318in}{3.052029in}}%
\pgfpathlineto{\pgfqpoint{1.700247in}{3.052029in}}%
\pgfpathlineto{\pgfqpoint{1.700247in}{3.055038in}}%
\pgfpathlineto{\pgfqpoint{1.709176in}{3.055038in}}%
\pgfpathlineto{\pgfqpoint{1.709176in}{3.058047in}}%
\pgfpathlineto{\pgfqpoint{1.718105in}{3.058047in}}%
\pgfpathlineto{\pgfqpoint{1.718105in}{3.059551in}}%
\pgfpathlineto{\pgfqpoint{1.735962in}{3.059551in}}%
\pgfpathlineto{\pgfqpoint{1.735962in}{3.061056in}}%
\pgfpathlineto{\pgfqpoint{1.744891in}{3.061056in}}%
\pgfpathlineto{\pgfqpoint{1.744891in}{3.065570in}}%
\pgfpathlineto{\pgfqpoint{1.753819in}{3.065570in}}%
\pgfpathlineto{\pgfqpoint{1.753819in}{3.067074in}}%
\pgfpathlineto{\pgfqpoint{1.762748in}{3.067074in}}%
\pgfpathlineto{\pgfqpoint{1.762748in}{3.070083in}}%
\pgfpathlineto{\pgfqpoint{1.771677in}{3.070083in}}%
\pgfpathlineto{\pgfqpoint{1.771677in}{3.071588in}}%
\pgfpathlineto{\pgfqpoint{1.780605in}{3.071588in}}%
\pgfpathlineto{\pgfqpoint{1.780605in}{3.073092in}}%
\pgfpathlineto{\pgfqpoint{1.789534in}{3.073092in}}%
\pgfpathlineto{\pgfqpoint{1.789534in}{3.076101in}}%
\pgfpathlineto{\pgfqpoint{1.807392in}{3.076101in}}%
\pgfpathlineto{\pgfqpoint{1.807392in}{3.079110in}}%
\pgfpathlineto{\pgfqpoint{1.816320in}{3.079110in}}%
\pgfpathlineto{\pgfqpoint{1.816320in}{3.080615in}}%
\pgfpathlineto{\pgfqpoint{1.825249in}{3.080615in}}%
\pgfpathlineto{\pgfqpoint{1.825249in}{3.082120in}}%
\pgfpathlineto{\pgfqpoint{1.834178in}{3.082120in}}%
\pgfpathlineto{\pgfqpoint{1.834178in}{3.083624in}}%
\pgfpathlineto{\pgfqpoint{1.843106in}{3.083624in}}%
\pgfpathlineto{\pgfqpoint{1.843106in}{3.086633in}}%
\pgfpathlineto{\pgfqpoint{1.896679in}{3.086633in}}%
\pgfpathlineto{\pgfqpoint{1.896679in}{3.088138in}}%
\pgfpathlineto{\pgfqpoint{1.905607in}{3.088138in}}%
\pgfpathlineto{\pgfqpoint{1.905607in}{3.092651in}}%
\pgfpathlineto{\pgfqpoint{1.914536in}{3.092651in}}%
\pgfpathlineto{\pgfqpoint{1.914536in}{3.101679in}}%
\pgfpathlineto{\pgfqpoint{1.923465in}{3.101679in}}%
\pgfpathlineto{\pgfqpoint{1.923465in}{3.112211in}}%
\pgfpathlineto{\pgfqpoint{1.932393in}{3.112211in}}%
\pgfpathlineto{\pgfqpoint{1.932393in}{3.113715in}}%
\pgfpathlineto{\pgfqpoint{1.941322in}{3.113715in}}%
\pgfpathlineto{\pgfqpoint{1.941322in}{3.115220in}}%
\pgfpathlineto{\pgfqpoint{1.950251in}{3.115220in}}%
\pgfpathlineto{\pgfqpoint{1.950251in}{3.118229in}}%
\pgfpathlineto{\pgfqpoint{1.959179in}{3.118229in}}%
\pgfpathlineto{\pgfqpoint{1.959179in}{3.121238in}}%
\pgfpathlineto{\pgfqpoint{1.968108in}{3.121238in}}%
\pgfpathlineto{\pgfqpoint{1.968108in}{3.124247in}}%
\pgfpathlineto{\pgfqpoint{1.977037in}{3.124247in}}%
\pgfpathlineto{\pgfqpoint{1.977037in}{3.127256in}}%
\pgfpathlineto{\pgfqpoint{1.985965in}{3.127256in}}%
\pgfpathlineto{\pgfqpoint{1.985965in}{3.131770in}}%
\pgfpathlineto{\pgfqpoint{1.994894in}{3.131770in}}%
\pgfpathlineto{\pgfqpoint{1.994894in}{3.133274in}}%
\pgfpathlineto{\pgfqpoint{2.003823in}{3.133274in}}%
\pgfpathlineto{\pgfqpoint{2.003823in}{3.140797in}}%
\pgfpathlineto{\pgfqpoint{2.012752in}{3.140797in}}%
\pgfpathlineto{\pgfqpoint{2.012752in}{3.145311in}}%
\pgfpathlineto{\pgfqpoint{2.021680in}{3.145311in}}%
\pgfpathlineto{\pgfqpoint{2.021680in}{3.149824in}}%
\pgfpathlineto{\pgfqpoint{2.030609in}{3.149824in}}%
\pgfpathlineto{\pgfqpoint{2.030609in}{3.152833in}}%
\pgfpathlineto{\pgfqpoint{2.039538in}{3.152833in}}%
\pgfpathlineto{\pgfqpoint{2.039538in}{3.155843in}}%
\pgfpathlineto{\pgfqpoint{2.048466in}{3.155843in}}%
\pgfpathlineto{\pgfqpoint{2.048466in}{3.157347in}}%
\pgfpathlineto{\pgfqpoint{2.057395in}{3.157347in}}%
\pgfpathlineto{\pgfqpoint{2.057395in}{3.158852in}}%
\pgfpathlineto{\pgfqpoint{2.066324in}{3.158852in}}%
\pgfpathlineto{\pgfqpoint{2.066324in}{3.164870in}}%
\pgfpathlineto{\pgfqpoint{2.084181in}{3.164870in}}%
\pgfpathlineto{\pgfqpoint{2.084181in}{3.166374in}}%
\pgfpathlineto{\pgfqpoint{2.093110in}{3.166374in}}%
\pgfpathlineto{\pgfqpoint{2.093110in}{3.167879in}}%
\pgfpathlineto{\pgfqpoint{2.110967in}{3.167879in}}%
\pgfpathlineto{\pgfqpoint{2.110967in}{3.169383in}}%
\pgfpathlineto{\pgfqpoint{2.119896in}{3.169383in}}%
\pgfpathlineto{\pgfqpoint{2.119896in}{3.172393in}}%
\pgfpathlineto{\pgfqpoint{2.128825in}{3.172393in}}%
\pgfpathlineto{\pgfqpoint{2.128825in}{3.175402in}}%
\pgfpathlineto{\pgfqpoint{2.155611in}{3.175402in}}%
\pgfpathlineto{\pgfqpoint{2.155611in}{3.176906in}}%
\pgfpathlineto{\pgfqpoint{2.164539in}{3.176906in}}%
\pgfpathlineto{\pgfqpoint{2.164539in}{3.178411in}}%
\pgfpathlineto{\pgfqpoint{2.173468in}{3.178411in}}%
\pgfpathlineto{\pgfqpoint{2.173468in}{3.179915in}}%
\pgfpathlineto{\pgfqpoint{2.191326in}{3.179915in}}%
\pgfpathlineto{\pgfqpoint{2.191326in}{3.181420in}}%
\pgfpathlineto{\pgfqpoint{2.227040in}{3.181420in}}%
\pgfpathlineto{\pgfqpoint{2.227040in}{3.182924in}}%
\pgfpathlineto{\pgfqpoint{2.235969in}{3.182924in}}%
\pgfpathlineto{\pgfqpoint{2.235969in}{3.184429in}}%
\pgfpathlineto{\pgfqpoint{2.244898in}{3.184429in}}%
\pgfpathlineto{\pgfqpoint{2.244898in}{3.185934in}}%
\pgfpathlineto{\pgfqpoint{2.253826in}{3.185934in}}%
\pgfpathlineto{\pgfqpoint{2.253826in}{3.190447in}}%
\pgfpathlineto{\pgfqpoint{2.271684in}{3.190447in}}%
\pgfpathlineto{\pgfqpoint{2.271684in}{3.194961in}}%
\pgfpathlineto{\pgfqpoint{2.280612in}{3.194961in}}%
\pgfpathlineto{\pgfqpoint{2.280612in}{3.196465in}}%
\pgfpathlineto{\pgfqpoint{2.289541in}{3.196465in}}%
\pgfpathlineto{\pgfqpoint{2.289541in}{3.197970in}}%
\pgfpathlineto{\pgfqpoint{2.298470in}{3.197970in}}%
\pgfpathlineto{\pgfqpoint{2.298470in}{3.199474in}}%
\pgfpathlineto{\pgfqpoint{2.307399in}{3.199474in}}%
\pgfpathlineto{\pgfqpoint{2.307399in}{3.200979in}}%
\pgfpathlineto{\pgfqpoint{2.316327in}{3.200979in}}%
\pgfpathlineto{\pgfqpoint{2.316327in}{3.203988in}}%
\pgfpathlineto{\pgfqpoint{2.325256in}{3.203988in}}%
\pgfpathlineto{\pgfqpoint{2.325256in}{3.206997in}}%
\pgfpathlineto{\pgfqpoint{2.343113in}{3.206997in}}%
\pgfpathlineto{\pgfqpoint{2.343113in}{3.210006in}}%
\pgfpathlineto{\pgfqpoint{2.360971in}{3.210006in}}%
\pgfpathlineto{\pgfqpoint{2.360971in}{3.213015in}}%
\pgfpathlineto{\pgfqpoint{2.378828in}{3.213015in}}%
\pgfpathlineto{\pgfqpoint{2.378828in}{3.216025in}}%
\pgfpathlineto{\pgfqpoint{2.387757in}{3.216025in}}%
\pgfpathlineto{\pgfqpoint{2.387757in}{3.217529in}}%
\pgfpathlineto{\pgfqpoint{2.396686in}{3.217529in}}%
\pgfpathlineto{\pgfqpoint{2.396686in}{3.219034in}}%
\pgfpathlineto{\pgfqpoint{2.414543in}{3.219034in}}%
\pgfpathlineto{\pgfqpoint{2.414543in}{3.220538in}}%
\pgfpathlineto{\pgfqpoint{2.423472in}{3.220538in}}%
\pgfpathlineto{\pgfqpoint{2.423472in}{3.222043in}}%
\pgfpathlineto{\pgfqpoint{2.432400in}{3.222043in}}%
\pgfpathlineto{\pgfqpoint{2.432400in}{3.223547in}}%
\pgfpathlineto{\pgfqpoint{2.441329in}{3.223547in}}%
\pgfpathlineto{\pgfqpoint{2.441329in}{3.226556in}}%
\pgfpathlineto{\pgfqpoint{2.450258in}{3.226556in}}%
\pgfpathlineto{\pgfqpoint{2.450258in}{3.228061in}}%
\pgfpathlineto{\pgfqpoint{2.459186in}{3.228061in}}%
\pgfpathlineto{\pgfqpoint{2.459186in}{3.229565in}}%
\pgfpathlineto{\pgfqpoint{2.477044in}{3.229565in}}%
\pgfpathlineto{\pgfqpoint{2.477044in}{3.237088in}}%
\pgfpathlineto{\pgfqpoint{2.485973in}{3.237088in}}%
\pgfpathlineto{\pgfqpoint{2.485973in}{3.240097in}}%
\pgfpathlineto{\pgfqpoint{2.494901in}{3.240097in}}%
\pgfpathlineto{\pgfqpoint{2.494901in}{3.241602in}}%
\pgfpathlineto{\pgfqpoint{2.521687in}{3.241602in}}%
\pgfpathlineto{\pgfqpoint{2.521687in}{3.243106in}}%
\pgfpathlineto{\pgfqpoint{2.530616in}{3.243106in}}%
\pgfpathlineto{\pgfqpoint{2.530616in}{3.244611in}}%
\pgfpathlineto{\pgfqpoint{2.539545in}{3.244611in}}%
\pgfpathlineto{\pgfqpoint{2.539545in}{3.247620in}}%
\pgfpathlineto{\pgfqpoint{2.548473in}{3.247620in}}%
\pgfpathlineto{\pgfqpoint{2.548473in}{3.250629in}}%
\pgfpathlineto{\pgfqpoint{2.557402in}{3.250629in}}%
\pgfpathlineto{\pgfqpoint{2.557402in}{3.256647in}}%
\pgfpathlineto{\pgfqpoint{2.566331in}{3.256647in}}%
\pgfpathlineto{\pgfqpoint{2.566331in}{3.261161in}}%
\pgfpathlineto{\pgfqpoint{2.575259in}{3.261161in}}%
\pgfpathlineto{\pgfqpoint{2.575259in}{3.262666in}}%
\pgfpathlineto{\pgfqpoint{2.584188in}{3.262666in}}%
\pgfpathlineto{\pgfqpoint{2.584188in}{3.270188in}}%
\pgfpathlineto{\pgfqpoint{2.593117in}{3.270188in}}%
\pgfpathlineto{\pgfqpoint{2.593117in}{3.277711in}}%
\pgfpathlineto{\pgfqpoint{2.602046in}{3.277711in}}%
\pgfpathlineto{\pgfqpoint{2.602046in}{3.288243in}}%
\pgfpathlineto{\pgfqpoint{2.610974in}{3.288243in}}%
\pgfpathlineto{\pgfqpoint{2.610974in}{3.289747in}}%
\pgfpathlineto{\pgfqpoint{2.619903in}{3.289747in}}%
\pgfpathlineto{\pgfqpoint{2.619903in}{3.291252in}}%
\pgfpathlineto{\pgfqpoint{2.628832in}{3.291252in}}%
\pgfpathlineto{\pgfqpoint{2.628832in}{3.292757in}}%
\pgfpathlineto{\pgfqpoint{2.637760in}{3.292757in}}%
\pgfpathlineto{\pgfqpoint{2.637760in}{3.297270in}}%
\pgfpathlineto{\pgfqpoint{2.646689in}{3.297270in}}%
\pgfpathlineto{\pgfqpoint{2.646689in}{3.301784in}}%
\pgfpathlineto{\pgfqpoint{2.682404in}{3.301784in}}%
\pgfpathlineto{\pgfqpoint{2.682404in}{3.304793in}}%
\pgfpathlineto{\pgfqpoint{2.691333in}{3.304793in}}%
\pgfpathlineto{\pgfqpoint{2.691333in}{3.307802in}}%
\pgfpathlineto{\pgfqpoint{2.700261in}{3.307802in}}%
\pgfpathlineto{\pgfqpoint{2.700261in}{3.309307in}}%
\pgfpathlineto{\pgfqpoint{2.709190in}{3.309307in}}%
\pgfpathlineto{\pgfqpoint{2.709190in}{3.313820in}}%
\pgfpathlineto{\pgfqpoint{2.718119in}{3.313820in}}%
\pgfpathlineto{\pgfqpoint{2.718119in}{3.316829in}}%
\pgfpathlineto{\pgfqpoint{2.727047in}{3.316829in}}%
\pgfpathlineto{\pgfqpoint{2.727047in}{3.321343in}}%
\pgfpathlineto{\pgfqpoint{2.735976in}{3.321343in}}%
\pgfpathlineto{\pgfqpoint{2.735976in}{3.324352in}}%
\pgfpathlineto{\pgfqpoint{2.744905in}{3.324352in}}%
\pgfpathlineto{\pgfqpoint{2.744905in}{3.331875in}}%
\pgfpathlineto{\pgfqpoint{2.753833in}{3.331875in}}%
\pgfpathlineto{\pgfqpoint{2.753833in}{3.333379in}}%
\pgfpathlineto{\pgfqpoint{2.771691in}{3.333379in}}%
\pgfpathlineto{\pgfqpoint{2.771691in}{3.337893in}}%
\pgfpathlineto{\pgfqpoint{2.798477in}{3.337893in}}%
\pgfpathlineto{\pgfqpoint{2.798477in}{3.339398in}}%
\pgfpathlineto{\pgfqpoint{2.816334in}{3.339398in}}%
\pgfpathlineto{\pgfqpoint{2.816334in}{3.345416in}}%
\pgfpathlineto{\pgfqpoint{2.825263in}{3.345416in}}%
\pgfpathlineto{\pgfqpoint{2.825263in}{3.349929in}}%
\pgfpathlineto{\pgfqpoint{2.834192in}{3.349929in}}%
\pgfpathlineto{\pgfqpoint{2.834192in}{3.352939in}}%
\pgfpathlineto{\pgfqpoint{2.843120in}{3.352939in}}%
\pgfpathlineto{\pgfqpoint{2.843120in}{3.357452in}}%
\pgfpathlineto{\pgfqpoint{2.852049in}{3.357452in}}%
\pgfpathlineto{\pgfqpoint{2.852049in}{3.366480in}}%
\pgfpathlineto{\pgfqpoint{2.860978in}{3.366480in}}%
\pgfpathlineto{\pgfqpoint{2.860978in}{3.375507in}}%
\pgfpathlineto{\pgfqpoint{2.869906in}{3.375507in}}%
\pgfpathlineto{\pgfqpoint{2.869906in}{3.378516in}}%
\pgfpathlineto{\pgfqpoint{2.878835in}{3.378516in}}%
\pgfpathlineto{\pgfqpoint{2.878835in}{3.381525in}}%
\pgfpathlineto{\pgfqpoint{2.887764in}{3.381525in}}%
\pgfpathlineto{\pgfqpoint{2.887764in}{3.386039in}}%
\pgfpathlineto{\pgfqpoint{2.914550in}{3.386039in}}%
\pgfpathlineto{\pgfqpoint{2.914550in}{3.387543in}}%
\pgfpathlineto{\pgfqpoint{2.923479in}{3.387543in}}%
\pgfpathlineto{\pgfqpoint{2.923479in}{3.389048in}}%
\pgfpathlineto{\pgfqpoint{2.941336in}{3.389048in}}%
\pgfpathlineto{\pgfqpoint{2.941336in}{3.392057in}}%
\pgfpathlineto{\pgfqpoint{2.950265in}{3.392057in}}%
\pgfpathlineto{\pgfqpoint{2.950265in}{3.395066in}}%
\pgfpathlineto{\pgfqpoint{2.959193in}{3.395066in}}%
\pgfpathlineto{\pgfqpoint{2.959193in}{3.396570in}}%
\pgfpathlineto{\pgfqpoint{2.968122in}{3.396570in}}%
\pgfpathlineto{\pgfqpoint{2.968122in}{3.398075in}}%
\pgfpathlineto{\pgfqpoint{2.977051in}{3.398075in}}%
\pgfpathlineto{\pgfqpoint{2.977051in}{3.399580in}}%
\pgfpathlineto{\pgfqpoint{2.985980in}{3.399580in}}%
\pgfpathlineto{\pgfqpoint{2.985980in}{3.404093in}}%
\pgfpathlineto{\pgfqpoint{2.994908in}{3.404093in}}%
\pgfpathlineto{\pgfqpoint{2.994908in}{3.408607in}}%
\pgfpathlineto{\pgfqpoint{3.003837in}{3.408607in}}%
\pgfpathlineto{\pgfqpoint{3.003837in}{3.413121in}}%
\pgfpathlineto{\pgfqpoint{3.012766in}{3.413121in}}%
\pgfpathlineto{\pgfqpoint{3.012766in}{3.416130in}}%
\pgfpathlineto{\pgfqpoint{3.021694in}{3.416130in}}%
\pgfpathlineto{\pgfqpoint{3.021694in}{3.419139in}}%
\pgfpathlineto{\pgfqpoint{3.039552in}{3.419139in}}%
\pgfpathlineto{\pgfqpoint{3.039552in}{3.423652in}}%
\pgfpathlineto{\pgfqpoint{3.066338in}{3.423652in}}%
\pgfpathlineto{\pgfqpoint{3.066338in}{3.425157in}}%
\pgfpathlineto{\pgfqpoint{3.075267in}{3.425157in}}%
\pgfpathlineto{\pgfqpoint{3.075267in}{3.429671in}}%
\pgfpathlineto{\pgfqpoint{3.084195in}{3.429671in}}%
\pgfpathlineto{\pgfqpoint{3.084195in}{3.431175in}}%
\pgfpathlineto{\pgfqpoint{3.093124in}{3.431175in}}%
\pgfpathlineto{\pgfqpoint{3.093124in}{3.438698in}}%
\pgfpathlineto{\pgfqpoint{3.102053in}{3.438698in}}%
\pgfpathlineto{\pgfqpoint{3.102053in}{3.444716in}}%
\pgfpathlineto{\pgfqpoint{3.110981in}{3.444716in}}%
\pgfpathlineto{\pgfqpoint{3.110981in}{3.446221in}}%
\pgfpathlineto{\pgfqpoint{3.119910in}{3.446221in}}%
\pgfpathlineto{\pgfqpoint{3.119910in}{3.458257in}}%
\pgfpathlineto{\pgfqpoint{3.128839in}{3.458257in}}%
\pgfpathlineto{\pgfqpoint{3.128839in}{3.462771in}}%
\pgfpathlineto{\pgfqpoint{3.146696in}{3.462771in}}%
\pgfpathlineto{\pgfqpoint{3.146696in}{3.468789in}}%
\pgfpathlineto{\pgfqpoint{3.155625in}{3.468789in}}%
\pgfpathlineto{\pgfqpoint{3.155625in}{3.474807in}}%
\pgfpathlineto{\pgfqpoint{3.164554in}{3.474807in}}%
\pgfpathlineto{\pgfqpoint{3.164554in}{3.476312in}}%
\pgfpathlineto{\pgfqpoint{3.173482in}{3.476312in}}%
\pgfpathlineto{\pgfqpoint{3.173482in}{3.477816in}}%
\pgfpathlineto{\pgfqpoint{3.191340in}{3.477816in}}%
\pgfpathlineto{\pgfqpoint{3.191340in}{3.479321in}}%
\pgfpathlineto{\pgfqpoint{3.209197in}{3.479321in}}%
\pgfpathlineto{\pgfqpoint{3.209197in}{3.480825in}}%
\pgfpathlineto{\pgfqpoint{3.218126in}{3.480825in}}%
\pgfpathlineto{\pgfqpoint{3.218126in}{3.483834in}}%
\pgfpathlineto{\pgfqpoint{3.227054in}{3.483834in}}%
\pgfpathlineto{\pgfqpoint{3.227054in}{3.488348in}}%
\pgfpathlineto{\pgfqpoint{3.235983in}{3.488348in}}%
\pgfpathlineto{\pgfqpoint{3.235983in}{3.489853in}}%
\pgfpathlineto{\pgfqpoint{3.244912in}{3.489853in}}%
\pgfpathlineto{\pgfqpoint{3.244912in}{3.495871in}}%
\pgfpathlineto{\pgfqpoint{3.262769in}{3.495871in}}%
\pgfpathlineto{\pgfqpoint{3.262769in}{3.504898in}}%
\pgfpathlineto{\pgfqpoint{3.271698in}{3.504898in}}%
\pgfpathlineto{\pgfqpoint{3.271698in}{3.506403in}}%
\pgfpathlineto{\pgfqpoint{3.280627in}{3.506403in}}%
\pgfpathlineto{\pgfqpoint{3.280627in}{3.507907in}}%
\pgfpathlineto{\pgfqpoint{3.298484in}{3.507907in}}%
\pgfpathlineto{\pgfqpoint{3.298484in}{3.510916in}}%
\pgfpathlineto{\pgfqpoint{3.316341in}{3.510916in}}%
\pgfpathlineto{\pgfqpoint{3.316341in}{3.512421in}}%
\pgfpathlineto{\pgfqpoint{3.325270in}{3.512421in}}%
\pgfpathlineto{\pgfqpoint{3.325270in}{3.513925in}}%
\pgfpathlineto{\pgfqpoint{3.343127in}{3.513925in}}%
\pgfpathlineto{\pgfqpoint{3.343127in}{3.519944in}}%
\pgfpathlineto{\pgfqpoint{3.352056in}{3.519944in}}%
\pgfpathlineto{\pgfqpoint{3.352056in}{3.525962in}}%
\pgfpathlineto{\pgfqpoint{3.360985in}{3.525962in}}%
\pgfpathlineto{\pgfqpoint{3.360985in}{3.528971in}}%
\pgfpathlineto{\pgfqpoint{3.369914in}{3.528971in}}%
\pgfpathlineto{\pgfqpoint{3.369914in}{3.539503in}}%
\pgfpathlineto{\pgfqpoint{3.378842in}{3.539503in}}%
\pgfpathlineto{\pgfqpoint{3.378842in}{3.542512in}}%
\pgfpathlineto{\pgfqpoint{3.387771in}{3.542512in}}%
\pgfpathlineto{\pgfqpoint{3.387771in}{3.547025in}}%
\pgfpathlineto{\pgfqpoint{3.396700in}{3.547025in}}%
\pgfpathlineto{\pgfqpoint{3.396700in}{3.551539in}}%
\pgfpathlineto{\pgfqpoint{3.405628in}{3.551539in}}%
\pgfpathlineto{\pgfqpoint{3.405628in}{3.554548in}}%
\pgfpathlineto{\pgfqpoint{3.432414in}{3.554548in}}%
\pgfpathlineto{\pgfqpoint{3.432414in}{3.559062in}}%
\pgfpathlineto{\pgfqpoint{3.441343in}{3.559062in}}%
\pgfpathlineto{\pgfqpoint{3.441343in}{3.560566in}}%
\pgfpathlineto{\pgfqpoint{3.450272in}{3.560566in}}%
\pgfpathlineto{\pgfqpoint{3.450272in}{3.565080in}}%
\pgfpathlineto{\pgfqpoint{3.459201in}{3.565080in}}%
\pgfpathlineto{\pgfqpoint{3.459201in}{3.566585in}}%
\pgfpathlineto{\pgfqpoint{3.477058in}{3.566585in}}%
\pgfpathlineto{\pgfqpoint{3.477058in}{3.569594in}}%
\pgfpathlineto{\pgfqpoint{3.485987in}{3.569594in}}%
\pgfpathlineto{\pgfqpoint{3.485987in}{3.572603in}}%
\pgfpathlineto{\pgfqpoint{3.682418in}{3.572603in}}%
\pgfpathlineto{\pgfqpoint{3.682418in}{3.574107in}}%
\pgfpathlineto{\pgfqpoint{3.700275in}{3.574107in}}%
\pgfpathlineto{\pgfqpoint{3.700275in}{3.575612in}}%
\pgfpathlineto{\pgfqpoint{3.718133in}{3.575612in}}%
\pgfpathlineto{\pgfqpoint{3.718133in}{3.577116in}}%
\pgfpathlineto{\pgfqpoint{3.727061in}{3.577116in}}%
\pgfpathlineto{\pgfqpoint{3.727061in}{3.580126in}}%
\pgfpathlineto{\pgfqpoint{3.735990in}{3.580126in}}%
\pgfpathlineto{\pgfqpoint{3.735990in}{3.584639in}}%
\pgfpathlineto{\pgfqpoint{3.744919in}{3.584639in}}%
\pgfpathlineto{\pgfqpoint{3.744919in}{3.586144in}}%
\pgfpathlineto{\pgfqpoint{3.753848in}{3.586144in}}%
\pgfpathlineto{\pgfqpoint{3.753848in}{3.587648in}}%
\pgfpathlineto{\pgfqpoint{3.762776in}{3.587648in}}%
\pgfpathlineto{\pgfqpoint{3.762776in}{3.592162in}}%
\pgfpathlineto{\pgfqpoint{3.771705in}{3.592162in}}%
\pgfpathlineto{\pgfqpoint{3.771705in}{3.598180in}}%
\pgfpathlineto{\pgfqpoint{3.780634in}{3.598180in}}%
\pgfpathlineto{\pgfqpoint{3.780634in}{3.599685in}}%
\pgfpathlineto{\pgfqpoint{3.789562in}{3.599685in}}%
\pgfpathlineto{\pgfqpoint{3.789562in}{3.601189in}}%
\pgfpathlineto{\pgfqpoint{3.807420in}{3.601189in}}%
\pgfpathlineto{\pgfqpoint{3.807420in}{3.602694in}}%
\pgfpathlineto{\pgfqpoint{3.816348in}{3.602694in}}%
\pgfpathlineto{\pgfqpoint{3.816348in}{3.604198in}}%
\pgfpathlineto{\pgfqpoint{3.825277in}{3.604198in}}%
\pgfpathlineto{\pgfqpoint{3.825277in}{3.605703in}}%
\pgfpathlineto{\pgfqpoint{3.834206in}{3.605703in}}%
\pgfpathlineto{\pgfqpoint{3.834206in}{3.607207in}}%
\pgfpathlineto{\pgfqpoint{3.843134in}{3.607207in}}%
\pgfpathlineto{\pgfqpoint{3.843134in}{3.608712in}}%
\pgfpathlineto{\pgfqpoint{3.860992in}{3.608712in}}%
\pgfpathlineto{\pgfqpoint{3.860992in}{3.610217in}}%
\pgfpathlineto{\pgfqpoint{3.869921in}{3.610217in}}%
\pgfpathlineto{\pgfqpoint{3.869921in}{3.613226in}}%
\pgfpathlineto{\pgfqpoint{3.878849in}{3.613226in}}%
\pgfpathlineto{\pgfqpoint{3.878849in}{3.614730in}}%
\pgfpathlineto{\pgfqpoint{3.896707in}{3.614730in}}%
\pgfpathlineto{\pgfqpoint{3.896707in}{3.617739in}}%
\pgfpathlineto{\pgfqpoint{3.905635in}{3.617739in}}%
\pgfpathlineto{\pgfqpoint{3.905635in}{3.619244in}}%
\pgfpathlineto{\pgfqpoint{3.914564in}{3.619244in}}%
\pgfpathlineto{\pgfqpoint{3.914564in}{3.620748in}}%
\pgfpathlineto{\pgfqpoint{3.923493in}{3.620748in}}%
\pgfpathlineto{\pgfqpoint{3.923493in}{3.626767in}}%
\pgfpathlineto{\pgfqpoint{3.932421in}{3.626767in}}%
\pgfpathlineto{\pgfqpoint{3.932421in}{3.629776in}}%
\pgfpathlineto{\pgfqpoint{3.941350in}{3.629776in}}%
\pgfpathlineto{\pgfqpoint{3.941350in}{3.632785in}}%
\pgfpathlineto{\pgfqpoint{3.950279in}{3.632785in}}%
\pgfpathlineto{\pgfqpoint{3.950279in}{3.635794in}}%
\pgfpathlineto{\pgfqpoint{3.977065in}{3.635794in}}%
\pgfpathlineto{\pgfqpoint{3.977065in}{3.637298in}}%
\pgfpathlineto{\pgfqpoint{4.066352in}{3.637298in}}%
\pgfpathlineto{\pgfqpoint{4.066352in}{3.640308in}}%
\pgfpathlineto{\pgfqpoint{4.075281in}{3.640308in}}%
\pgfpathlineto{\pgfqpoint{4.075281in}{3.641812in}}%
\pgfpathlineto{\pgfqpoint{4.102067in}{3.641812in}}%
\pgfpathlineto{\pgfqpoint{4.102067in}{3.643317in}}%
\pgfpathlineto{\pgfqpoint{4.137781in}{3.643317in}}%
\pgfpathlineto{\pgfqpoint{4.137781in}{3.644821in}}%
\pgfpathlineto{\pgfqpoint{4.146710in}{3.644821in}}%
\pgfpathlineto{\pgfqpoint{4.146710in}{3.646326in}}%
\pgfpathlineto{\pgfqpoint{4.253855in}{3.646326in}}%
\pgfpathlineto{\pgfqpoint{4.253855in}{3.646326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682376in}{2.787228in}}%
\pgfpathlineto{\pgfqpoint{0.682376in}{4.428692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.253855in}{2.787228in}}%
\pgfpathlineto{\pgfqpoint{4.253855in}{4.428692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682376in}{2.787228in}}%
\pgfpathlineto{\pgfqpoint{4.253855in}{2.787228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682376in}{4.428692in}}%
\pgfpathlineto{\pgfqpoint{4.253855in}{4.428692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.732376in}{4.334942in}}%
\pgfpathlineto{\pgfqpoint{0.982376in}{4.334942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.007376in,y=4.291192in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont FT+htd}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.694118,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.732376in}{4.173142in}}%
\pgfpathlineto{\pgfqpoint{0.982376in}{4.173142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.007376in,y=4.129392in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont FT+Flow}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.529412,0.458824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.732376in}{4.011343in}}%
\pgfpathlineto{\pgfqpoint{0.982376in}{4.011343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.007376in,y=3.967593in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont FT+Tamaki}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682376in}{0.555382in}}%
\pgfpathlineto{\pgfqpoint{4.253855in}{0.555382in}}%
\pgfpathlineto{\pgfqpoint{4.253855in}{2.196846in}}%
\pgfpathlineto{\pgfqpoint{0.682376in}{2.196846in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.682376in}{0.555382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.682376in,y=0.458160in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.575245in}{0.555382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.575245in,y=0.458160in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.468115in}{0.555382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.468115in,y=0.458160in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.360985in}{0.555382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.360985in,y=0.458160in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.253855in}{0.555382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.253855in,y=0.458160in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951156in}{0.555382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.108383in}{0.555382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.219937in}{0.555382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.306465in}{0.555382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.377163in}{0.555382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.436938in}{0.555382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.488717in}{0.555382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.534390in}{0.555382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.844026in}{0.555382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.001253in}{0.555382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.112807in}{0.555382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.199335in}{0.555382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.270033in}{0.555382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.329808in}{0.555382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.381587in}{0.555382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.427260in}{0.555382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.736896in}{0.555382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894122in}{0.555382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005676in}{0.555382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.092204in}{0.555382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.162903in}{0.555382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.222678in}{0.555382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.274457in}{0.555382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.320129in}{0.555382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.629765in}{0.555382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.786992in}{0.555382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.898546in}{0.555382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.985074in}{0.555382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.055773in}{0.555382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.115547in}{0.555382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.167327in}{0.555382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.212999in}{0.555382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.468115in,y=0.288855in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Running time (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.682376in}{0.555382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.520918in,y=0.512337in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.682376in}{0.856292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.392446in,y=0.813247in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.682376in}{1.157202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.392446in,y=1.114157in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.682376in}{1.458112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.392446in,y=1.415067in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 600\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.682376in}{1.759022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.392446in,y=1.715977in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 800\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.682376in}{2.059932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328211in,y=2.016887in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 1000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.272655in,y=1.376114in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Number of benchmarks}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682376in}{0.555382in}}{\pgfqpoint{3.571479in}{1.641464in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.369885in}{0.555382in}}%
\pgfpathlineto{\pgfqpoint{1.369885in}{0.556886in}}%
\pgfpathlineto{\pgfqpoint{1.387743in}{0.556886in}}%
\pgfpathlineto{\pgfqpoint{1.387743in}{0.558391in}}%
\pgfpathlineto{\pgfqpoint{1.432386in}{0.558391in}}%
\pgfpathlineto{\pgfqpoint{1.432386in}{0.559896in}}%
\pgfpathlineto{\pgfqpoint{1.441315in}{0.559896in}}%
\pgfpathlineto{\pgfqpoint{1.441315in}{0.562905in}}%
\pgfpathlineto{\pgfqpoint{1.450244in}{0.562905in}}%
\pgfpathlineto{\pgfqpoint{1.450244in}{0.564409in}}%
\pgfpathlineto{\pgfqpoint{1.459172in}{0.564409in}}%
\pgfpathlineto{\pgfqpoint{1.459172in}{0.568923in}}%
\pgfpathlineto{\pgfqpoint{1.468101in}{0.568923in}}%
\pgfpathlineto{\pgfqpoint{1.468101in}{0.573437in}}%
\pgfpathlineto{\pgfqpoint{1.521673in}{0.573437in}}%
\pgfpathlineto{\pgfqpoint{1.521673in}{0.574941in}}%
\pgfpathlineto{\pgfqpoint{1.548459in}{0.574941in}}%
\pgfpathlineto{\pgfqpoint{1.548459in}{0.577950in}}%
\pgfpathlineto{\pgfqpoint{1.557388in}{0.577950in}}%
\pgfpathlineto{\pgfqpoint{1.557388in}{0.580959in}}%
\pgfpathlineto{\pgfqpoint{1.575245in}{0.580959in}}%
\pgfpathlineto{\pgfqpoint{1.575245in}{0.586977in}}%
\pgfpathlineto{\pgfqpoint{1.584174in}{0.586977in}}%
\pgfpathlineto{\pgfqpoint{1.584174in}{0.588482in}}%
\pgfpathlineto{\pgfqpoint{1.610960in}{0.588482in}}%
\pgfpathlineto{\pgfqpoint{1.610960in}{0.589987in}}%
\pgfpathlineto{\pgfqpoint{1.646675in}{0.589987in}}%
\pgfpathlineto{\pgfqpoint{1.646675in}{0.591491in}}%
\pgfpathlineto{\pgfqpoint{1.655604in}{0.591491in}}%
\pgfpathlineto{\pgfqpoint{1.655604in}{0.592996in}}%
\pgfpathlineto{\pgfqpoint{1.691318in}{0.592996in}}%
\pgfpathlineto{\pgfqpoint{1.691318in}{0.594500in}}%
\pgfpathlineto{\pgfqpoint{1.700247in}{0.594500in}}%
\pgfpathlineto{\pgfqpoint{1.700247in}{0.596005in}}%
\pgfpathlineto{\pgfqpoint{1.709176in}{0.596005in}}%
\pgfpathlineto{\pgfqpoint{1.709176in}{0.600518in}}%
\pgfpathlineto{\pgfqpoint{1.718105in}{0.600518in}}%
\pgfpathlineto{\pgfqpoint{1.718105in}{0.606537in}}%
\pgfpathlineto{\pgfqpoint{1.727033in}{0.606537in}}%
\pgfpathlineto{\pgfqpoint{1.727033in}{0.608041in}}%
\pgfpathlineto{\pgfqpoint{1.735962in}{0.608041in}}%
\pgfpathlineto{\pgfqpoint{1.735962in}{0.609546in}}%
\pgfpathlineto{\pgfqpoint{1.744891in}{0.609546in}}%
\pgfpathlineto{\pgfqpoint{1.744891in}{0.611050in}}%
\pgfpathlineto{\pgfqpoint{1.753819in}{0.611050in}}%
\pgfpathlineto{\pgfqpoint{1.753819in}{0.614059in}}%
\pgfpathlineto{\pgfqpoint{1.771677in}{0.614059in}}%
\pgfpathlineto{\pgfqpoint{1.771677in}{0.615564in}}%
\pgfpathlineto{\pgfqpoint{1.780605in}{0.615564in}}%
\pgfpathlineto{\pgfqpoint{1.780605in}{0.617068in}}%
\pgfpathlineto{\pgfqpoint{1.789534in}{0.617068in}}%
\pgfpathlineto{\pgfqpoint{1.789534in}{0.618573in}}%
\pgfpathlineto{\pgfqpoint{1.798463in}{0.618573in}}%
\pgfpathlineto{\pgfqpoint{1.798463in}{0.620078in}}%
\pgfpathlineto{\pgfqpoint{1.807392in}{0.620078in}}%
\pgfpathlineto{\pgfqpoint{1.807392in}{0.624591in}}%
\pgfpathlineto{\pgfqpoint{1.816320in}{0.624591in}}%
\pgfpathlineto{\pgfqpoint{1.816320in}{0.627600in}}%
\pgfpathlineto{\pgfqpoint{1.825249in}{0.627600in}}%
\pgfpathlineto{\pgfqpoint{1.825249in}{0.629105in}}%
\pgfpathlineto{\pgfqpoint{1.834178in}{0.629105in}}%
\pgfpathlineto{\pgfqpoint{1.834178in}{0.630609in}}%
\pgfpathlineto{\pgfqpoint{1.860964in}{0.630609in}}%
\pgfpathlineto{\pgfqpoint{1.860964in}{0.632114in}}%
\pgfpathlineto{\pgfqpoint{1.869892in}{0.632114in}}%
\pgfpathlineto{\pgfqpoint{1.869892in}{0.635123in}}%
\pgfpathlineto{\pgfqpoint{1.887750in}{0.635123in}}%
\pgfpathlineto{\pgfqpoint{1.887750in}{0.638132in}}%
\pgfpathlineto{\pgfqpoint{1.896679in}{0.638132in}}%
\pgfpathlineto{\pgfqpoint{1.896679in}{0.642646in}}%
\pgfpathlineto{\pgfqpoint{1.905607in}{0.642646in}}%
\pgfpathlineto{\pgfqpoint{1.905607in}{0.644150in}}%
\pgfpathlineto{\pgfqpoint{1.923465in}{0.644150in}}%
\pgfpathlineto{\pgfqpoint{1.923465in}{0.645655in}}%
\pgfpathlineto{\pgfqpoint{1.941322in}{0.645655in}}%
\pgfpathlineto{\pgfqpoint{1.941322in}{0.648664in}}%
\pgfpathlineto{\pgfqpoint{1.950251in}{0.648664in}}%
\pgfpathlineto{\pgfqpoint{1.950251in}{0.651673in}}%
\pgfpathlineto{\pgfqpoint{1.959179in}{0.651673in}}%
\pgfpathlineto{\pgfqpoint{1.959179in}{0.654682in}}%
\pgfpathlineto{\pgfqpoint{1.977037in}{0.654682in}}%
\pgfpathlineto{\pgfqpoint{1.977037in}{0.657691in}}%
\pgfpathlineto{\pgfqpoint{1.985965in}{0.657691in}}%
\pgfpathlineto{\pgfqpoint{1.985965in}{0.660700in}}%
\pgfpathlineto{\pgfqpoint{1.994894in}{0.660700in}}%
\pgfpathlineto{\pgfqpoint{1.994894in}{0.668223in}}%
\pgfpathlineto{\pgfqpoint{2.030609in}{0.668223in}}%
\pgfpathlineto{\pgfqpoint{2.030609in}{0.677250in}}%
\pgfpathlineto{\pgfqpoint{2.039538in}{0.677250in}}%
\pgfpathlineto{\pgfqpoint{2.039538in}{0.686278in}}%
\pgfpathlineto{\pgfqpoint{2.048466in}{0.686278in}}%
\pgfpathlineto{\pgfqpoint{2.048466in}{0.687782in}}%
\pgfpathlineto{\pgfqpoint{2.057395in}{0.687782in}}%
\pgfpathlineto{\pgfqpoint{2.057395in}{0.692296in}}%
\pgfpathlineto{\pgfqpoint{2.066324in}{0.692296in}}%
\pgfpathlineto{\pgfqpoint{2.066324in}{0.695305in}}%
\pgfpathlineto{\pgfqpoint{2.075252in}{0.695305in}}%
\pgfpathlineto{\pgfqpoint{2.075252in}{0.696810in}}%
\pgfpathlineto{\pgfqpoint{2.102039in}{0.696810in}}%
\pgfpathlineto{\pgfqpoint{2.102039in}{0.701323in}}%
\pgfpathlineto{\pgfqpoint{2.110967in}{0.701323in}}%
\pgfpathlineto{\pgfqpoint{2.110967in}{0.708846in}}%
\pgfpathlineto{\pgfqpoint{2.119896in}{0.708846in}}%
\pgfpathlineto{\pgfqpoint{2.119896in}{0.713360in}}%
\pgfpathlineto{\pgfqpoint{2.128825in}{0.713360in}}%
\pgfpathlineto{\pgfqpoint{2.128825in}{0.716369in}}%
\pgfpathlineto{\pgfqpoint{2.137753in}{0.716369in}}%
\pgfpathlineto{\pgfqpoint{2.137753in}{0.725396in}}%
\pgfpathlineto{\pgfqpoint{2.146682in}{0.725396in}}%
\pgfpathlineto{\pgfqpoint{2.146682in}{0.728405in}}%
\pgfpathlineto{\pgfqpoint{2.173468in}{0.728405in}}%
\pgfpathlineto{\pgfqpoint{2.173468in}{0.731414in}}%
\pgfpathlineto{\pgfqpoint{2.191326in}{0.731414in}}%
\pgfpathlineto{\pgfqpoint{2.191326in}{0.735928in}}%
\pgfpathlineto{\pgfqpoint{2.200254in}{0.735928in}}%
\pgfpathlineto{\pgfqpoint{2.200254in}{0.740442in}}%
\pgfpathlineto{\pgfqpoint{2.209183in}{0.740442in}}%
\pgfpathlineto{\pgfqpoint{2.209183in}{0.747964in}}%
\pgfpathlineto{\pgfqpoint{2.227040in}{0.747964in}}%
\pgfpathlineto{\pgfqpoint{2.227040in}{0.753983in}}%
\pgfpathlineto{\pgfqpoint{2.235969in}{0.753983in}}%
\pgfpathlineto{\pgfqpoint{2.235969in}{0.764514in}}%
\pgfpathlineto{\pgfqpoint{2.280612in}{0.764514in}}%
\pgfpathlineto{\pgfqpoint{2.280612in}{0.769028in}}%
\pgfpathlineto{\pgfqpoint{2.289541in}{0.769028in}}%
\pgfpathlineto{\pgfqpoint{2.289541in}{0.773542in}}%
\pgfpathlineto{\pgfqpoint{2.298470in}{0.773542in}}%
\pgfpathlineto{\pgfqpoint{2.298470in}{0.776551in}}%
\pgfpathlineto{\pgfqpoint{2.307399in}{0.776551in}}%
\pgfpathlineto{\pgfqpoint{2.307399in}{0.779560in}}%
\pgfpathlineto{\pgfqpoint{2.316327in}{0.779560in}}%
\pgfpathlineto{\pgfqpoint{2.316327in}{0.781064in}}%
\pgfpathlineto{\pgfqpoint{2.334185in}{0.781064in}}%
\pgfpathlineto{\pgfqpoint{2.334185in}{0.782569in}}%
\pgfpathlineto{\pgfqpoint{2.343113in}{0.782569in}}%
\pgfpathlineto{\pgfqpoint{2.343113in}{0.785578in}}%
\pgfpathlineto{\pgfqpoint{2.352042in}{0.785578in}}%
\pgfpathlineto{\pgfqpoint{2.352042in}{0.787083in}}%
\pgfpathlineto{\pgfqpoint{2.360971in}{0.787083in}}%
\pgfpathlineto{\pgfqpoint{2.360971in}{0.790092in}}%
\pgfpathlineto{\pgfqpoint{2.378828in}{0.790092in}}%
\pgfpathlineto{\pgfqpoint{2.378828in}{0.793101in}}%
\pgfpathlineto{\pgfqpoint{2.387757in}{0.793101in}}%
\pgfpathlineto{\pgfqpoint{2.387757in}{0.797614in}}%
\pgfpathlineto{\pgfqpoint{2.396686in}{0.797614in}}%
\pgfpathlineto{\pgfqpoint{2.396686in}{0.802128in}}%
\pgfpathlineto{\pgfqpoint{2.432400in}{0.802128in}}%
\pgfpathlineto{\pgfqpoint{2.432400in}{0.805137in}}%
\pgfpathlineto{\pgfqpoint{2.441329in}{0.805137in}}%
\pgfpathlineto{\pgfqpoint{2.441329in}{0.808146in}}%
\pgfpathlineto{\pgfqpoint{2.459186in}{0.808146in}}%
\pgfpathlineto{\pgfqpoint{2.459186in}{0.811155in}}%
\pgfpathlineto{\pgfqpoint{2.485973in}{0.811155in}}%
\pgfpathlineto{\pgfqpoint{2.485973in}{0.812660in}}%
\pgfpathlineto{\pgfqpoint{2.494901in}{0.812660in}}%
\pgfpathlineto{\pgfqpoint{2.494901in}{0.815669in}}%
\pgfpathlineto{\pgfqpoint{2.503830in}{0.815669in}}%
\pgfpathlineto{\pgfqpoint{2.503830in}{0.817174in}}%
\pgfpathlineto{\pgfqpoint{2.512759in}{0.817174in}}%
\pgfpathlineto{\pgfqpoint{2.512759in}{0.820183in}}%
\pgfpathlineto{\pgfqpoint{2.539545in}{0.820183in}}%
\pgfpathlineto{\pgfqpoint{2.539545in}{0.821687in}}%
\pgfpathlineto{\pgfqpoint{2.548473in}{0.821687in}}%
\pgfpathlineto{\pgfqpoint{2.548473in}{0.823192in}}%
\pgfpathlineto{\pgfqpoint{2.575259in}{0.823192in}}%
\pgfpathlineto{\pgfqpoint{2.575259in}{0.824696in}}%
\pgfpathlineto{\pgfqpoint{2.646689in}{0.824696in}}%
\pgfpathlineto{\pgfqpoint{2.646689in}{0.826201in}}%
\pgfpathlineto{\pgfqpoint{2.655618in}{0.826201in}}%
\pgfpathlineto{\pgfqpoint{2.655618in}{0.827705in}}%
\pgfpathlineto{\pgfqpoint{2.664546in}{0.827705in}}%
\pgfpathlineto{\pgfqpoint{2.664546in}{0.829210in}}%
\pgfpathlineto{\pgfqpoint{2.673475in}{0.829210in}}%
\pgfpathlineto{\pgfqpoint{2.673475in}{0.830715in}}%
\pgfpathlineto{\pgfqpoint{2.682404in}{0.830715in}}%
\pgfpathlineto{\pgfqpoint{2.682404in}{0.832219in}}%
\pgfpathlineto{\pgfqpoint{2.735976in}{0.832219in}}%
\pgfpathlineto{\pgfqpoint{2.735976in}{0.833724in}}%
\pgfpathlineto{\pgfqpoint{2.744905in}{0.833724in}}%
\pgfpathlineto{\pgfqpoint{2.744905in}{0.835228in}}%
\pgfpathlineto{\pgfqpoint{2.762762in}{0.835228in}}%
\pgfpathlineto{\pgfqpoint{2.762762in}{0.836733in}}%
\pgfpathlineto{\pgfqpoint{2.798477in}{0.836733in}}%
\pgfpathlineto{\pgfqpoint{2.798477in}{0.838237in}}%
\pgfpathlineto{\pgfqpoint{2.825263in}{0.838237in}}%
\pgfpathlineto{\pgfqpoint{2.825263in}{0.839742in}}%
\pgfpathlineto{\pgfqpoint{2.950265in}{0.839742in}}%
\pgfpathlineto{\pgfqpoint{2.950265in}{0.841246in}}%
\pgfpathlineto{\pgfqpoint{3.093124in}{0.841246in}}%
\pgfpathlineto{\pgfqpoint{3.093124in}{0.842751in}}%
\pgfpathlineto{\pgfqpoint{4.227068in}{0.842751in}}%
\pgfpathlineto{\pgfqpoint{4.227068in}{0.844256in}}%
\pgfpathlineto{\pgfqpoint{4.253855in}{0.844256in}}%
\pgfpathlineto{\pgfqpoint{4.253855in}{0.844256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682376in}{0.555382in}}{\pgfqpoint{3.571479in}{1.641464in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.694118,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.941308in}{0.555382in}}%
\pgfpathlineto{\pgfqpoint{0.941308in}{0.556886in}}%
\pgfpathlineto{\pgfqpoint{1.048452in}{0.556886in}}%
\pgfpathlineto{\pgfqpoint{1.048452in}{0.558391in}}%
\pgfpathlineto{\pgfqpoint{1.057381in}{0.558391in}}%
\pgfpathlineto{\pgfqpoint{1.057381in}{0.562905in}}%
\pgfpathlineto{\pgfqpoint{1.066310in}{0.562905in}}%
\pgfpathlineto{\pgfqpoint{1.066310in}{0.565914in}}%
\pgfpathlineto{\pgfqpoint{1.075238in}{0.565914in}}%
\pgfpathlineto{\pgfqpoint{1.075238in}{0.586977in}}%
\pgfpathlineto{\pgfqpoint{1.084167in}{0.586977in}}%
\pgfpathlineto{\pgfqpoint{1.084167in}{0.594500in}}%
\pgfpathlineto{\pgfqpoint{1.093096in}{0.594500in}}%
\pgfpathlineto{\pgfqpoint{1.093096in}{0.596005in}}%
\pgfpathlineto{\pgfqpoint{1.110953in}{0.596005in}}%
\pgfpathlineto{\pgfqpoint{1.110953in}{0.597509in}}%
\pgfpathlineto{\pgfqpoint{1.119882in}{0.597509in}}%
\pgfpathlineto{\pgfqpoint{1.119882in}{0.602023in}}%
\pgfpathlineto{\pgfqpoint{1.128811in}{0.602023in}}%
\pgfpathlineto{\pgfqpoint{1.128811in}{0.603528in}}%
\pgfpathlineto{\pgfqpoint{1.137739in}{0.603528in}}%
\pgfpathlineto{\pgfqpoint{1.137739in}{0.608041in}}%
\pgfpathlineto{\pgfqpoint{1.146668in}{0.608041in}}%
\pgfpathlineto{\pgfqpoint{1.146668in}{0.609546in}}%
\pgfpathlineto{\pgfqpoint{1.155597in}{0.609546in}}%
\pgfpathlineto{\pgfqpoint{1.155597in}{0.611050in}}%
\pgfpathlineto{\pgfqpoint{1.173454in}{0.611050in}}%
\pgfpathlineto{\pgfqpoint{1.173454in}{0.612555in}}%
\pgfpathlineto{\pgfqpoint{1.182383in}{0.612555in}}%
\pgfpathlineto{\pgfqpoint{1.182383in}{0.614059in}}%
\pgfpathlineto{\pgfqpoint{1.191311in}{0.614059in}}%
\pgfpathlineto{\pgfqpoint{1.191311in}{0.615564in}}%
\pgfpathlineto{\pgfqpoint{1.200240in}{0.615564in}}%
\pgfpathlineto{\pgfqpoint{1.200240in}{0.620078in}}%
\pgfpathlineto{\pgfqpoint{1.209169in}{0.620078in}}%
\pgfpathlineto{\pgfqpoint{1.209169in}{0.626096in}}%
\pgfpathlineto{\pgfqpoint{1.218098in}{0.626096in}}%
\pgfpathlineto{\pgfqpoint{1.218098in}{0.632114in}}%
\pgfpathlineto{\pgfqpoint{1.227026in}{0.632114in}}%
\pgfpathlineto{\pgfqpoint{1.227026in}{0.635123in}}%
\pgfpathlineto{\pgfqpoint{1.235955in}{0.635123in}}%
\pgfpathlineto{\pgfqpoint{1.235955in}{0.638132in}}%
\pgfpathlineto{\pgfqpoint{1.253812in}{0.638132in}}%
\pgfpathlineto{\pgfqpoint{1.253812in}{0.644150in}}%
\pgfpathlineto{\pgfqpoint{1.262741in}{0.644150in}}%
\pgfpathlineto{\pgfqpoint{1.262741in}{0.648664in}}%
\pgfpathlineto{\pgfqpoint{1.271670in}{0.648664in}}%
\pgfpathlineto{\pgfqpoint{1.271670in}{0.651673in}}%
\pgfpathlineto{\pgfqpoint{1.280598in}{0.651673in}}%
\pgfpathlineto{\pgfqpoint{1.280598in}{0.654682in}}%
\pgfpathlineto{\pgfqpoint{1.289527in}{0.654682in}}%
\pgfpathlineto{\pgfqpoint{1.289527in}{0.656187in}}%
\pgfpathlineto{\pgfqpoint{1.334171in}{0.656187in}}%
\pgfpathlineto{\pgfqpoint{1.334171in}{0.659196in}}%
\pgfpathlineto{\pgfqpoint{1.343099in}{0.659196in}}%
\pgfpathlineto{\pgfqpoint{1.343099in}{0.665214in}}%
\pgfpathlineto{\pgfqpoint{1.352028in}{0.665214in}}%
\pgfpathlineto{\pgfqpoint{1.352028in}{0.668223in}}%
\pgfpathlineto{\pgfqpoint{1.360957in}{0.668223in}}%
\pgfpathlineto{\pgfqpoint{1.360957in}{0.675746in}}%
\pgfpathlineto{\pgfqpoint{1.369885in}{0.675746in}}%
\pgfpathlineto{\pgfqpoint{1.369885in}{0.680260in}}%
\pgfpathlineto{\pgfqpoint{1.378814in}{0.680260in}}%
\pgfpathlineto{\pgfqpoint{1.378814in}{0.687782in}}%
\pgfpathlineto{\pgfqpoint{1.387743in}{0.687782in}}%
\pgfpathlineto{\pgfqpoint{1.387743in}{0.699819in}}%
\pgfpathlineto{\pgfqpoint{1.396671in}{0.699819in}}%
\pgfpathlineto{\pgfqpoint{1.396671in}{0.704332in}}%
\pgfpathlineto{\pgfqpoint{1.405600in}{0.704332in}}%
\pgfpathlineto{\pgfqpoint{1.405600in}{0.710351in}}%
\pgfpathlineto{\pgfqpoint{1.414529in}{0.710351in}}%
\pgfpathlineto{\pgfqpoint{1.414529in}{0.711855in}}%
\pgfpathlineto{\pgfqpoint{1.423458in}{0.711855in}}%
\pgfpathlineto{\pgfqpoint{1.423458in}{0.713360in}}%
\pgfpathlineto{\pgfqpoint{1.432386in}{0.713360in}}%
\pgfpathlineto{\pgfqpoint{1.432386in}{0.719378in}}%
\pgfpathlineto{\pgfqpoint{1.441315in}{0.719378in}}%
\pgfpathlineto{\pgfqpoint{1.441315in}{0.725396in}}%
\pgfpathlineto{\pgfqpoint{1.459172in}{0.725396in}}%
\pgfpathlineto{\pgfqpoint{1.459172in}{0.729910in}}%
\pgfpathlineto{\pgfqpoint{1.468101in}{0.729910in}}%
\pgfpathlineto{\pgfqpoint{1.468101in}{0.734423in}}%
\pgfpathlineto{\pgfqpoint{1.477030in}{0.734423in}}%
\pgfpathlineto{\pgfqpoint{1.477030in}{0.738937in}}%
\pgfpathlineto{\pgfqpoint{1.485958in}{0.738937in}}%
\pgfpathlineto{\pgfqpoint{1.485958in}{0.743451in}}%
\pgfpathlineto{\pgfqpoint{1.494887in}{0.743451in}}%
\pgfpathlineto{\pgfqpoint{1.494887in}{0.749469in}}%
\pgfpathlineto{\pgfqpoint{1.503816in}{0.749469in}}%
\pgfpathlineto{\pgfqpoint{1.503816in}{0.753983in}}%
\pgfpathlineto{\pgfqpoint{1.512745in}{0.753983in}}%
\pgfpathlineto{\pgfqpoint{1.512745in}{0.755487in}}%
\pgfpathlineto{\pgfqpoint{1.566317in}{0.755487in}}%
\pgfpathlineto{\pgfqpoint{1.566317in}{0.758496in}}%
\pgfpathlineto{\pgfqpoint{1.602032in}{0.758496in}}%
\pgfpathlineto{\pgfqpoint{1.602032in}{0.760001in}}%
\pgfpathlineto{\pgfqpoint{1.610960in}{0.760001in}}%
\pgfpathlineto{\pgfqpoint{1.610960in}{0.763010in}}%
\pgfpathlineto{\pgfqpoint{1.619889in}{0.763010in}}%
\pgfpathlineto{\pgfqpoint{1.619889in}{0.764514in}}%
\pgfpathlineto{\pgfqpoint{1.628818in}{0.764514in}}%
\pgfpathlineto{\pgfqpoint{1.628818in}{0.767523in}}%
\pgfpathlineto{\pgfqpoint{1.637746in}{0.767523in}}%
\pgfpathlineto{\pgfqpoint{1.637746in}{0.769028in}}%
\pgfpathlineto{\pgfqpoint{1.673461in}{0.769028in}}%
\pgfpathlineto{\pgfqpoint{1.673461in}{0.775046in}}%
\pgfpathlineto{\pgfqpoint{1.682390in}{0.775046in}}%
\pgfpathlineto{\pgfqpoint{1.682390in}{0.776551in}}%
\pgfpathlineto{\pgfqpoint{1.700247in}{0.776551in}}%
\pgfpathlineto{\pgfqpoint{1.700247in}{0.779560in}}%
\pgfpathlineto{\pgfqpoint{1.709176in}{0.779560in}}%
\pgfpathlineto{\pgfqpoint{1.709176in}{0.782569in}}%
\pgfpathlineto{\pgfqpoint{1.753819in}{0.782569in}}%
\pgfpathlineto{\pgfqpoint{1.753819in}{0.784074in}}%
\pgfpathlineto{\pgfqpoint{1.762748in}{0.784074in}}%
\pgfpathlineto{\pgfqpoint{1.762748in}{0.788587in}}%
\pgfpathlineto{\pgfqpoint{1.771677in}{0.788587in}}%
\pgfpathlineto{\pgfqpoint{1.771677in}{0.791596in}}%
\pgfpathlineto{\pgfqpoint{1.780605in}{0.791596in}}%
\pgfpathlineto{\pgfqpoint{1.780605in}{0.793101in}}%
\pgfpathlineto{\pgfqpoint{1.789534in}{0.793101in}}%
\pgfpathlineto{\pgfqpoint{1.789534in}{0.796110in}}%
\pgfpathlineto{\pgfqpoint{1.798463in}{0.796110in}}%
\pgfpathlineto{\pgfqpoint{1.798463in}{0.797614in}}%
\pgfpathlineto{\pgfqpoint{1.816320in}{0.797614in}}%
\pgfpathlineto{\pgfqpoint{1.816320in}{0.802128in}}%
\pgfpathlineto{\pgfqpoint{1.860964in}{0.802128in}}%
\pgfpathlineto{\pgfqpoint{1.860964in}{0.803633in}}%
\pgfpathlineto{\pgfqpoint{1.869892in}{0.803633in}}%
\pgfpathlineto{\pgfqpoint{1.869892in}{0.809651in}}%
\pgfpathlineto{\pgfqpoint{1.878821in}{0.809651in}}%
\pgfpathlineto{\pgfqpoint{1.878821in}{0.811155in}}%
\pgfpathlineto{\pgfqpoint{1.896679in}{0.811155in}}%
\pgfpathlineto{\pgfqpoint{1.896679in}{0.812660in}}%
\pgfpathlineto{\pgfqpoint{1.968108in}{0.812660in}}%
\pgfpathlineto{\pgfqpoint{1.968108in}{0.814165in}}%
\pgfpathlineto{\pgfqpoint{1.985965in}{0.814165in}}%
\pgfpathlineto{\pgfqpoint{1.985965in}{0.815669in}}%
\pgfpathlineto{\pgfqpoint{2.021680in}{0.815669in}}%
\pgfpathlineto{\pgfqpoint{2.021680in}{0.817174in}}%
\pgfpathlineto{\pgfqpoint{4.253855in}{0.817174in}}%
\pgfpathlineto{\pgfqpoint{4.253855in}{0.817174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682376in}{0.555382in}}{\pgfqpoint{3.571479in}{1.641464in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.529412,0.458824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.432386in}{0.555382in}}%
\pgfpathlineto{\pgfqpoint{1.432386in}{0.556886in}}%
\pgfpathlineto{\pgfqpoint{1.441315in}{0.556886in}}%
\pgfpathlineto{\pgfqpoint{1.441315in}{0.559896in}}%
\pgfpathlineto{\pgfqpoint{1.450244in}{0.559896in}}%
\pgfpathlineto{\pgfqpoint{1.450244in}{0.561400in}}%
\pgfpathlineto{\pgfqpoint{1.468101in}{0.561400in}}%
\pgfpathlineto{\pgfqpoint{1.468101in}{0.562905in}}%
\pgfpathlineto{\pgfqpoint{1.646675in}{0.562905in}}%
\pgfpathlineto{\pgfqpoint{1.646675in}{0.564409in}}%
\pgfpathlineto{\pgfqpoint{1.700247in}{0.564409in}}%
\pgfpathlineto{\pgfqpoint{1.700247in}{0.567418in}}%
\pgfpathlineto{\pgfqpoint{1.709176in}{0.567418in}}%
\pgfpathlineto{\pgfqpoint{1.709176in}{0.570427in}}%
\pgfpathlineto{\pgfqpoint{1.718105in}{0.570427in}}%
\pgfpathlineto{\pgfqpoint{1.718105in}{0.571932in}}%
\pgfpathlineto{\pgfqpoint{1.735962in}{0.571932in}}%
\pgfpathlineto{\pgfqpoint{1.735962in}{0.573437in}}%
\pgfpathlineto{\pgfqpoint{1.744891in}{0.573437in}}%
\pgfpathlineto{\pgfqpoint{1.744891in}{0.576446in}}%
\pgfpathlineto{\pgfqpoint{1.753819in}{0.576446in}}%
\pgfpathlineto{\pgfqpoint{1.753819in}{0.577950in}}%
\pgfpathlineto{\pgfqpoint{1.762748in}{0.577950in}}%
\pgfpathlineto{\pgfqpoint{1.762748in}{0.579455in}}%
\pgfpathlineto{\pgfqpoint{1.771677in}{0.579455in}}%
\pgfpathlineto{\pgfqpoint{1.771677in}{0.580959in}}%
\pgfpathlineto{\pgfqpoint{1.780605in}{0.580959in}}%
\pgfpathlineto{\pgfqpoint{1.780605in}{0.582464in}}%
\pgfpathlineto{\pgfqpoint{1.789534in}{0.582464in}}%
\pgfpathlineto{\pgfqpoint{1.789534in}{0.586977in}}%
\pgfpathlineto{\pgfqpoint{1.807392in}{0.586977in}}%
\pgfpathlineto{\pgfqpoint{1.807392in}{0.588482in}}%
\pgfpathlineto{\pgfqpoint{1.816320in}{0.588482in}}%
\pgfpathlineto{\pgfqpoint{1.816320in}{0.589987in}}%
\pgfpathlineto{\pgfqpoint{1.825249in}{0.589987in}}%
\pgfpathlineto{\pgfqpoint{1.825249in}{0.591491in}}%
\pgfpathlineto{\pgfqpoint{1.834178in}{0.591491in}}%
\pgfpathlineto{\pgfqpoint{1.834178in}{0.592996in}}%
\pgfpathlineto{\pgfqpoint{1.843106in}{0.592996in}}%
\pgfpathlineto{\pgfqpoint{1.843106in}{0.597509in}}%
\pgfpathlineto{\pgfqpoint{1.852035in}{0.597509in}}%
\pgfpathlineto{\pgfqpoint{1.852035in}{0.602023in}}%
\pgfpathlineto{\pgfqpoint{1.860964in}{0.602023in}}%
\pgfpathlineto{\pgfqpoint{1.860964in}{0.603528in}}%
\pgfpathlineto{\pgfqpoint{1.887750in}{0.603528in}}%
\pgfpathlineto{\pgfqpoint{1.887750in}{0.605032in}}%
\pgfpathlineto{\pgfqpoint{1.896679in}{0.605032in}}%
\pgfpathlineto{\pgfqpoint{1.896679in}{0.608041in}}%
\pgfpathlineto{\pgfqpoint{1.905607in}{0.608041in}}%
\pgfpathlineto{\pgfqpoint{1.905607in}{0.611050in}}%
\pgfpathlineto{\pgfqpoint{1.914536in}{0.611050in}}%
\pgfpathlineto{\pgfqpoint{1.914536in}{0.615564in}}%
\pgfpathlineto{\pgfqpoint{1.923465in}{0.615564in}}%
\pgfpathlineto{\pgfqpoint{1.923465in}{0.617068in}}%
\pgfpathlineto{\pgfqpoint{1.950251in}{0.617068in}}%
\pgfpathlineto{\pgfqpoint{1.950251in}{0.618573in}}%
\pgfpathlineto{\pgfqpoint{1.968108in}{0.618573in}}%
\pgfpathlineto{\pgfqpoint{1.968108in}{0.621582in}}%
\pgfpathlineto{\pgfqpoint{1.977037in}{0.621582in}}%
\pgfpathlineto{\pgfqpoint{1.977037in}{0.624591in}}%
\pgfpathlineto{\pgfqpoint{1.985965in}{0.624591in}}%
\pgfpathlineto{\pgfqpoint{1.985965in}{0.626096in}}%
\pgfpathlineto{\pgfqpoint{1.994894in}{0.626096in}}%
\pgfpathlineto{\pgfqpoint{1.994894in}{0.627600in}}%
\pgfpathlineto{\pgfqpoint{2.003823in}{0.627600in}}%
\pgfpathlineto{\pgfqpoint{2.003823in}{0.633619in}}%
\pgfpathlineto{\pgfqpoint{2.012752in}{0.633619in}}%
\pgfpathlineto{\pgfqpoint{2.012752in}{0.635123in}}%
\pgfpathlineto{\pgfqpoint{2.021680in}{0.635123in}}%
\pgfpathlineto{\pgfqpoint{2.021680in}{0.636628in}}%
\pgfpathlineto{\pgfqpoint{2.030609in}{0.636628in}}%
\pgfpathlineto{\pgfqpoint{2.030609in}{0.638132in}}%
\pgfpathlineto{\pgfqpoint{2.039538in}{0.638132in}}%
\pgfpathlineto{\pgfqpoint{2.039538in}{0.639637in}}%
\pgfpathlineto{\pgfqpoint{2.057395in}{0.639637in}}%
\pgfpathlineto{\pgfqpoint{2.057395in}{0.641141in}}%
\pgfpathlineto{\pgfqpoint{2.066324in}{0.641141in}}%
\pgfpathlineto{\pgfqpoint{2.066324in}{0.644150in}}%
\pgfpathlineto{\pgfqpoint{2.084181in}{0.644150in}}%
\pgfpathlineto{\pgfqpoint{2.084181in}{0.645655in}}%
\pgfpathlineto{\pgfqpoint{2.093110in}{0.645655in}}%
\pgfpathlineto{\pgfqpoint{2.093110in}{0.647159in}}%
\pgfpathlineto{\pgfqpoint{2.110967in}{0.647159in}}%
\pgfpathlineto{\pgfqpoint{2.110967in}{0.648664in}}%
\pgfpathlineto{\pgfqpoint{2.119896in}{0.648664in}}%
\pgfpathlineto{\pgfqpoint{2.119896in}{0.650169in}}%
\pgfpathlineto{\pgfqpoint{2.128825in}{0.650169in}}%
\pgfpathlineto{\pgfqpoint{2.128825in}{0.653178in}}%
\pgfpathlineto{\pgfqpoint{2.155611in}{0.653178in}}%
\pgfpathlineto{\pgfqpoint{2.155611in}{0.654682in}}%
\pgfpathlineto{\pgfqpoint{2.173468in}{0.654682in}}%
\pgfpathlineto{\pgfqpoint{2.173468in}{0.656187in}}%
\pgfpathlineto{\pgfqpoint{2.191326in}{0.656187in}}%
\pgfpathlineto{\pgfqpoint{2.191326in}{0.657691in}}%
\pgfpathlineto{\pgfqpoint{2.235969in}{0.657691in}}%
\pgfpathlineto{\pgfqpoint{2.235969in}{0.659196in}}%
\pgfpathlineto{\pgfqpoint{2.244898in}{0.659196in}}%
\pgfpathlineto{\pgfqpoint{2.244898in}{0.660700in}}%
\pgfpathlineto{\pgfqpoint{2.253826in}{0.660700in}}%
\pgfpathlineto{\pgfqpoint{2.253826in}{0.665214in}}%
\pgfpathlineto{\pgfqpoint{2.271684in}{0.665214in}}%
\pgfpathlineto{\pgfqpoint{2.271684in}{0.669728in}}%
\pgfpathlineto{\pgfqpoint{2.289541in}{0.669728in}}%
\pgfpathlineto{\pgfqpoint{2.289541in}{0.671232in}}%
\pgfpathlineto{\pgfqpoint{2.298470in}{0.671232in}}%
\pgfpathlineto{\pgfqpoint{2.298470in}{0.672737in}}%
\pgfpathlineto{\pgfqpoint{2.307399in}{0.672737in}}%
\pgfpathlineto{\pgfqpoint{2.307399in}{0.674241in}}%
\pgfpathlineto{\pgfqpoint{2.316327in}{0.674241in}}%
\pgfpathlineto{\pgfqpoint{2.316327in}{0.677250in}}%
\pgfpathlineto{\pgfqpoint{2.325256in}{0.677250in}}%
\pgfpathlineto{\pgfqpoint{2.325256in}{0.680260in}}%
\pgfpathlineto{\pgfqpoint{2.343113in}{0.680260in}}%
\pgfpathlineto{\pgfqpoint{2.343113in}{0.683269in}}%
\pgfpathlineto{\pgfqpoint{2.360971in}{0.683269in}}%
\pgfpathlineto{\pgfqpoint{2.360971in}{0.686278in}}%
\pgfpathlineto{\pgfqpoint{2.378828in}{0.686278in}}%
\pgfpathlineto{\pgfqpoint{2.378828in}{0.689287in}}%
\pgfpathlineto{\pgfqpoint{2.387757in}{0.689287in}}%
\pgfpathlineto{\pgfqpoint{2.387757in}{0.690791in}}%
\pgfpathlineto{\pgfqpoint{2.396686in}{0.690791in}}%
\pgfpathlineto{\pgfqpoint{2.396686in}{0.692296in}}%
\pgfpathlineto{\pgfqpoint{2.414543in}{0.692296in}}%
\pgfpathlineto{\pgfqpoint{2.414543in}{0.693801in}}%
\pgfpathlineto{\pgfqpoint{2.423472in}{0.693801in}}%
\pgfpathlineto{\pgfqpoint{2.423472in}{0.695305in}}%
\pgfpathlineto{\pgfqpoint{2.432400in}{0.695305in}}%
\pgfpathlineto{\pgfqpoint{2.432400in}{0.696810in}}%
\pgfpathlineto{\pgfqpoint{2.441329in}{0.696810in}}%
\pgfpathlineto{\pgfqpoint{2.441329in}{0.699819in}}%
\pgfpathlineto{\pgfqpoint{2.450258in}{0.699819in}}%
\pgfpathlineto{\pgfqpoint{2.450258in}{0.701323in}}%
\pgfpathlineto{\pgfqpoint{2.459186in}{0.701323in}}%
\pgfpathlineto{\pgfqpoint{2.459186in}{0.702828in}}%
\pgfpathlineto{\pgfqpoint{2.477044in}{0.702828in}}%
\pgfpathlineto{\pgfqpoint{2.477044in}{0.710351in}}%
\pgfpathlineto{\pgfqpoint{2.485973in}{0.710351in}}%
\pgfpathlineto{\pgfqpoint{2.485973in}{0.713360in}}%
\pgfpathlineto{\pgfqpoint{2.494901in}{0.713360in}}%
\pgfpathlineto{\pgfqpoint{2.494901in}{0.714864in}}%
\pgfpathlineto{\pgfqpoint{2.521687in}{0.714864in}}%
\pgfpathlineto{\pgfqpoint{2.521687in}{0.716369in}}%
\pgfpathlineto{\pgfqpoint{2.530616in}{0.716369in}}%
\pgfpathlineto{\pgfqpoint{2.530616in}{0.717873in}}%
\pgfpathlineto{\pgfqpoint{2.539545in}{0.717873in}}%
\pgfpathlineto{\pgfqpoint{2.539545in}{0.720882in}}%
\pgfpathlineto{\pgfqpoint{2.548473in}{0.720882in}}%
\pgfpathlineto{\pgfqpoint{2.548473in}{0.723892in}}%
\pgfpathlineto{\pgfqpoint{2.557402in}{0.723892in}}%
\pgfpathlineto{\pgfqpoint{2.557402in}{0.731414in}}%
\pgfpathlineto{\pgfqpoint{2.566331in}{0.731414in}}%
\pgfpathlineto{\pgfqpoint{2.566331in}{0.735928in}}%
\pgfpathlineto{\pgfqpoint{2.575259in}{0.735928in}}%
\pgfpathlineto{\pgfqpoint{2.575259in}{0.737432in}}%
\pgfpathlineto{\pgfqpoint{2.584188in}{0.737432in}}%
\pgfpathlineto{\pgfqpoint{2.584188in}{0.746460in}}%
\pgfpathlineto{\pgfqpoint{2.593117in}{0.746460in}}%
\pgfpathlineto{\pgfqpoint{2.593117in}{0.755487in}}%
\pgfpathlineto{\pgfqpoint{2.602046in}{0.755487in}}%
\pgfpathlineto{\pgfqpoint{2.602046in}{0.764514in}}%
\pgfpathlineto{\pgfqpoint{2.619903in}{0.764514in}}%
\pgfpathlineto{\pgfqpoint{2.619903in}{0.766019in}}%
\pgfpathlineto{\pgfqpoint{2.628832in}{0.766019in}}%
\pgfpathlineto{\pgfqpoint{2.628832in}{0.767523in}}%
\pgfpathlineto{\pgfqpoint{2.646689in}{0.767523in}}%
\pgfpathlineto{\pgfqpoint{2.646689in}{0.769028in}}%
\pgfpathlineto{\pgfqpoint{2.655618in}{0.769028in}}%
\pgfpathlineto{\pgfqpoint{2.655618in}{0.770533in}}%
\pgfpathlineto{\pgfqpoint{2.682404in}{0.770533in}}%
\pgfpathlineto{\pgfqpoint{2.682404in}{0.773542in}}%
\pgfpathlineto{\pgfqpoint{2.691333in}{0.773542in}}%
\pgfpathlineto{\pgfqpoint{2.691333in}{0.775046in}}%
\pgfpathlineto{\pgfqpoint{2.709190in}{0.775046in}}%
\pgfpathlineto{\pgfqpoint{2.709190in}{0.778055in}}%
\pgfpathlineto{\pgfqpoint{2.718119in}{0.778055in}}%
\pgfpathlineto{\pgfqpoint{2.718119in}{0.779560in}}%
\pgfpathlineto{\pgfqpoint{2.727047in}{0.779560in}}%
\pgfpathlineto{\pgfqpoint{2.727047in}{0.784074in}}%
\pgfpathlineto{\pgfqpoint{2.735976in}{0.784074in}}%
\pgfpathlineto{\pgfqpoint{2.735976in}{0.785578in}}%
\pgfpathlineto{\pgfqpoint{2.744905in}{0.785578in}}%
\pgfpathlineto{\pgfqpoint{2.744905in}{0.788587in}}%
\pgfpathlineto{\pgfqpoint{2.753833in}{0.788587in}}%
\pgfpathlineto{\pgfqpoint{2.753833in}{0.791596in}}%
\pgfpathlineto{\pgfqpoint{2.762762in}{0.791596in}}%
\pgfpathlineto{\pgfqpoint{2.762762in}{0.793101in}}%
\pgfpathlineto{\pgfqpoint{2.771691in}{0.793101in}}%
\pgfpathlineto{\pgfqpoint{2.771691in}{0.794605in}}%
\pgfpathlineto{\pgfqpoint{2.780620in}{0.794605in}}%
\pgfpathlineto{\pgfqpoint{2.780620in}{0.796110in}}%
\pgfpathlineto{\pgfqpoint{2.789548in}{0.796110in}}%
\pgfpathlineto{\pgfqpoint{2.789548in}{0.797614in}}%
\pgfpathlineto{\pgfqpoint{2.807406in}{0.797614in}}%
\pgfpathlineto{\pgfqpoint{2.807406in}{0.799119in}}%
\pgfpathlineto{\pgfqpoint{2.816334in}{0.799119in}}%
\pgfpathlineto{\pgfqpoint{2.816334in}{0.802128in}}%
\pgfpathlineto{\pgfqpoint{2.825263in}{0.802128in}}%
\pgfpathlineto{\pgfqpoint{2.825263in}{0.803633in}}%
\pgfpathlineto{\pgfqpoint{2.834192in}{0.803633in}}%
\pgfpathlineto{\pgfqpoint{2.834192in}{0.808146in}}%
\pgfpathlineto{\pgfqpoint{2.843120in}{0.808146in}}%
\pgfpathlineto{\pgfqpoint{2.843120in}{0.814165in}}%
\pgfpathlineto{\pgfqpoint{2.852049in}{0.814165in}}%
\pgfpathlineto{\pgfqpoint{2.852049in}{0.820183in}}%
\pgfpathlineto{\pgfqpoint{2.860978in}{0.820183in}}%
\pgfpathlineto{\pgfqpoint{2.860978in}{0.823192in}}%
\pgfpathlineto{\pgfqpoint{2.869906in}{0.823192in}}%
\pgfpathlineto{\pgfqpoint{2.869906in}{0.824696in}}%
\pgfpathlineto{\pgfqpoint{2.878835in}{0.824696in}}%
\pgfpathlineto{\pgfqpoint{2.878835in}{0.830715in}}%
\pgfpathlineto{\pgfqpoint{2.887764in}{0.830715in}}%
\pgfpathlineto{\pgfqpoint{2.887764in}{0.833724in}}%
\pgfpathlineto{\pgfqpoint{2.896693in}{0.833724in}}%
\pgfpathlineto{\pgfqpoint{2.896693in}{0.835228in}}%
\pgfpathlineto{\pgfqpoint{2.914550in}{0.835228in}}%
\pgfpathlineto{\pgfqpoint{2.914550in}{0.836733in}}%
\pgfpathlineto{\pgfqpoint{2.923479in}{0.836733in}}%
\pgfpathlineto{\pgfqpoint{2.923479in}{0.838237in}}%
\pgfpathlineto{\pgfqpoint{2.994908in}{0.838237in}}%
\pgfpathlineto{\pgfqpoint{2.994908in}{0.841246in}}%
\pgfpathlineto{\pgfqpoint{3.039552in}{0.841246in}}%
\pgfpathlineto{\pgfqpoint{3.039552in}{0.842751in}}%
\pgfpathlineto{\pgfqpoint{3.066338in}{0.842751in}}%
\pgfpathlineto{\pgfqpoint{3.066338in}{0.845760in}}%
\pgfpathlineto{\pgfqpoint{3.075267in}{0.845760in}}%
\pgfpathlineto{\pgfqpoint{3.075267in}{0.847265in}}%
\pgfpathlineto{\pgfqpoint{3.084195in}{0.847265in}}%
\pgfpathlineto{\pgfqpoint{3.084195in}{0.848769in}}%
\pgfpathlineto{\pgfqpoint{3.093124in}{0.848769in}}%
\pgfpathlineto{\pgfqpoint{3.093124in}{0.850274in}}%
\pgfpathlineto{\pgfqpoint{3.102053in}{0.850274in}}%
\pgfpathlineto{\pgfqpoint{3.102053in}{0.853283in}}%
\pgfpathlineto{\pgfqpoint{3.110981in}{0.853283in}}%
\pgfpathlineto{\pgfqpoint{3.110981in}{0.857796in}}%
\pgfpathlineto{\pgfqpoint{3.128839in}{0.857796in}}%
\pgfpathlineto{\pgfqpoint{3.128839in}{0.859301in}}%
\pgfpathlineto{\pgfqpoint{3.146696in}{0.859301in}}%
\pgfpathlineto{\pgfqpoint{3.146696in}{0.860806in}}%
\pgfpathlineto{\pgfqpoint{3.164554in}{0.860806in}}%
\pgfpathlineto{\pgfqpoint{3.164554in}{0.862310in}}%
\pgfpathlineto{\pgfqpoint{3.191340in}{0.862310in}}%
\pgfpathlineto{\pgfqpoint{3.191340in}{0.866824in}}%
\pgfpathlineto{\pgfqpoint{3.200268in}{0.866824in}}%
\pgfpathlineto{\pgfqpoint{3.200268in}{0.868328in}}%
\pgfpathlineto{\pgfqpoint{3.209197in}{0.868328in}}%
\pgfpathlineto{\pgfqpoint{3.209197in}{0.874347in}}%
\pgfpathlineto{\pgfqpoint{3.227054in}{0.874347in}}%
\pgfpathlineto{\pgfqpoint{3.227054in}{0.875851in}}%
\pgfpathlineto{\pgfqpoint{3.253840in}{0.875851in}}%
\pgfpathlineto{\pgfqpoint{3.253840in}{0.877356in}}%
\pgfpathlineto{\pgfqpoint{3.262769in}{0.877356in}}%
\pgfpathlineto{\pgfqpoint{3.262769in}{0.878860in}}%
\pgfpathlineto{\pgfqpoint{3.325270in}{0.878860in}}%
\pgfpathlineto{\pgfqpoint{3.325270in}{0.880365in}}%
\pgfpathlineto{\pgfqpoint{3.352056in}{0.880365in}}%
\pgfpathlineto{\pgfqpoint{3.352056in}{0.881869in}}%
\pgfpathlineto{\pgfqpoint{3.360985in}{0.881869in}}%
\pgfpathlineto{\pgfqpoint{3.360985in}{0.883374in}}%
\pgfpathlineto{\pgfqpoint{3.387771in}{0.883374in}}%
\pgfpathlineto{\pgfqpoint{3.387771in}{0.886383in}}%
\pgfpathlineto{\pgfqpoint{3.405628in}{0.886383in}}%
\pgfpathlineto{\pgfqpoint{3.405628in}{0.890897in}}%
\pgfpathlineto{\pgfqpoint{3.414557in}{0.890897in}}%
\pgfpathlineto{\pgfqpoint{3.414557in}{0.895410in}}%
\pgfpathlineto{\pgfqpoint{3.423486in}{0.895410in}}%
\pgfpathlineto{\pgfqpoint{3.423486in}{0.899924in}}%
\pgfpathlineto{\pgfqpoint{3.432414in}{0.899924in}}%
\pgfpathlineto{\pgfqpoint{3.432414in}{0.902933in}}%
\pgfpathlineto{\pgfqpoint{3.441343in}{0.902933in}}%
\pgfpathlineto{\pgfqpoint{3.441343in}{0.908951in}}%
\pgfpathlineto{\pgfqpoint{3.450272in}{0.908951in}}%
\pgfpathlineto{\pgfqpoint{3.450272in}{0.910456in}}%
\pgfpathlineto{\pgfqpoint{3.459201in}{0.910456in}}%
\pgfpathlineto{\pgfqpoint{3.459201in}{0.911960in}}%
\pgfpathlineto{\pgfqpoint{3.468129in}{0.911960in}}%
\pgfpathlineto{\pgfqpoint{3.468129in}{0.913465in}}%
\pgfpathlineto{\pgfqpoint{3.494915in}{0.913465in}}%
\pgfpathlineto{\pgfqpoint{3.494915in}{0.916474in}}%
\pgfpathlineto{\pgfqpoint{3.503844in}{0.916474in}}%
\pgfpathlineto{\pgfqpoint{3.503844in}{0.917978in}}%
\pgfpathlineto{\pgfqpoint{3.539559in}{0.917978in}}%
\pgfpathlineto{\pgfqpoint{3.539559in}{0.919483in}}%
\pgfpathlineto{\pgfqpoint{3.548487in}{0.919483in}}%
\pgfpathlineto{\pgfqpoint{3.548487in}{0.920988in}}%
\pgfpathlineto{\pgfqpoint{3.575274in}{0.920988in}}%
\pgfpathlineto{\pgfqpoint{3.575274in}{0.925501in}}%
\pgfpathlineto{\pgfqpoint{3.593131in}{0.925501in}}%
\pgfpathlineto{\pgfqpoint{3.593131in}{0.930015in}}%
\pgfpathlineto{\pgfqpoint{3.602060in}{0.930015in}}%
\pgfpathlineto{\pgfqpoint{3.602060in}{0.934529in}}%
\pgfpathlineto{\pgfqpoint{3.610988in}{0.934529in}}%
\pgfpathlineto{\pgfqpoint{3.610988in}{0.936033in}}%
\pgfpathlineto{\pgfqpoint{3.637774in}{0.936033in}}%
\pgfpathlineto{\pgfqpoint{3.637774in}{0.937538in}}%
\pgfpathlineto{\pgfqpoint{3.646703in}{0.937538in}}%
\pgfpathlineto{\pgfqpoint{3.646703in}{0.940547in}}%
\pgfpathlineto{\pgfqpoint{3.655632in}{0.940547in}}%
\pgfpathlineto{\pgfqpoint{3.655632in}{0.942051in}}%
\pgfpathlineto{\pgfqpoint{3.664561in}{0.942051in}}%
\pgfpathlineto{\pgfqpoint{3.664561in}{0.943556in}}%
\pgfpathlineto{\pgfqpoint{3.709204in}{0.943556in}}%
\pgfpathlineto{\pgfqpoint{3.709204in}{0.945060in}}%
\pgfpathlineto{\pgfqpoint{3.896707in}{0.945060in}}%
\pgfpathlineto{\pgfqpoint{3.896707in}{0.946565in}}%
\pgfpathlineto{\pgfqpoint{4.253855in}{0.946565in}}%
\pgfpathlineto{\pgfqpoint{4.253855in}{0.946565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682376in}{0.555382in}}%
\pgfpathlineto{\pgfqpoint{0.682376in}{2.196846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.253855in}{0.555382in}}%
\pgfpathlineto{\pgfqpoint{4.253855in}{2.196846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682376in}{0.555382in}}%
\pgfpathlineto{\pgfqpoint{4.253855in}{0.555382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682376in}{2.196846in}}%
\pgfpathlineto{\pgfqpoint{4.253855in}{2.196846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.732376in}{2.103096in}}%
\pgfpathlineto{\pgfqpoint{0.982376in}{2.103096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.007376in,y=2.059346in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont FT+htd}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.694118,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.732376in}{1.941296in}}%
\pgfpathlineto{\pgfqpoint{0.982376in}{1.941296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.007376in,y=1.897546in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont FT+Flow}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.529412,0.458824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.732376in}{1.779497in}}%
\pgfpathlineto{\pgfqpoint{0.982376in}{1.779497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.007376in,y=1.735747in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont FT+Tamaki}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/vertex_cover_rank.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.497025in}{2.798215in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.497025in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.497025in}{2.798215in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.798215in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553904in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{4.312025in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{4.312025in}{2.613215in}}%
\pgfpathlineto{\pgfqpoint{0.553904in}{2.613215in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724728in}{0.535823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.724728in,y=0.438600in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578846in}{0.535823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.578846in,y=0.438600in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.432965in}{0.535823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.432965in,y=0.438600in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 150\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.287083in}{0.535823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.287083in,y=0.438600in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.141201in}{0.535823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.141201in,y=0.438600in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 250\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.432965in,y=0.272655in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle n\): Number of vertices}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553904in}{0.676311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328211in,y=0.633266in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553904in}{1.136931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328211in,y=1.093886in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553904in}{1.597550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328211in,y=1.554505in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553904in}{2.058169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328211in,y=2.015124in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553904in}{2.518788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328211in,y=2.475743in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.272655in,y=1.574519in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Median max rank}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553904in}{0.535823in}}{\pgfqpoint{3.758121in}{2.077392in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.529412,0.462745,0.384314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.724728in}{0.722373in}}%
\pgfpathlineto{\pgfqpoint{0.895552in}{0.814497in}}%
\pgfpathlineto{\pgfqpoint{1.066375in}{0.860559in}}%
\pgfpathlineto{\pgfqpoint{1.237199in}{0.952683in}}%
\pgfpathlineto{\pgfqpoint{1.408023in}{1.044807in}}%
\pgfpathlineto{\pgfqpoint{1.578846in}{1.136931in}}%
\pgfpathlineto{\pgfqpoint{1.749670in}{1.229054in}}%
\pgfpathlineto{\pgfqpoint{1.920494in}{1.321178in}}%
\pgfpathlineto{\pgfqpoint{2.091317in}{1.413302in}}%
\pgfpathlineto{\pgfqpoint{2.262141in}{1.482395in}}%
\pgfpathlineto{\pgfqpoint{2.432965in}{1.597550in}}%
\pgfpathlineto{\pgfqpoint{2.603788in}{1.666643in}}%
\pgfpathlineto{\pgfqpoint{2.774612in}{1.735736in}}%
\pgfpathlineto{\pgfqpoint{2.945436in}{1.827859in}}%
\pgfpathlineto{\pgfqpoint{3.116259in}{1.919983in}}%
\pgfpathlineto{\pgfqpoint{3.287083in}{2.012107in}}%
\pgfpathlineto{\pgfqpoint{3.457907in}{2.104231in}}%
\pgfpathlineto{\pgfqpoint{3.628730in}{2.196355in}}%
\pgfpathlineto{\pgfqpoint{3.799554in}{2.334540in}}%
\pgfpathlineto{\pgfqpoint{3.970378in}{2.380602in}}%
\pgfpathlineto{\pgfqpoint{4.141201in}{2.518788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553904in}{0.535823in}}{\pgfqpoint{3.758121in}{2.077392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.462745,0.384314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724728in}{0.722373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.895552in}{0.814497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066375in}{0.860559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.237199in}{0.952683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.408023in}{1.044807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578846in}{1.136931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.749670in}{1.229054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.920494in}{1.321178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.091317in}{1.413302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.262141in}{1.482395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.432965in}{1.597550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.603788in}{1.666643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.774612in}{1.735736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.945436in}{1.827859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.116259in}{1.919983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.287083in}{2.012107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.457907in}{2.104231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.628730in}{2.196355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.799554in}{2.334540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.970378in}{2.380602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.141201in}{2.518788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553904in}{0.535823in}}{\pgfqpoint{3.758121in}{2.077392in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.611765,0.568627,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.724728in}{0.676311in}}%
\pgfpathlineto{\pgfqpoint{0.895552in}{0.722373in}}%
\pgfpathlineto{\pgfqpoint{1.066375in}{0.768435in}}%
\pgfpathlineto{\pgfqpoint{1.237199in}{0.814497in}}%
\pgfpathlineto{\pgfqpoint{1.408023in}{0.906621in}}%
\pgfpathlineto{\pgfqpoint{1.578846in}{0.952683in}}%
\pgfpathlineto{\pgfqpoint{1.749670in}{0.998745in}}%
\pgfpathlineto{\pgfqpoint{1.920494in}{1.044807in}}%
\pgfpathlineto{\pgfqpoint{2.091317in}{1.136931in}}%
\pgfpathlineto{\pgfqpoint{2.262141in}{1.206024in}}%
\pgfpathlineto{\pgfqpoint{2.432965in}{1.252085in}}%
\pgfpathlineto{\pgfqpoint{2.603788in}{1.321178in}}%
\pgfpathlineto{\pgfqpoint{2.774612in}{1.367240in}}%
\pgfpathlineto{\pgfqpoint{2.945436in}{1.459364in}}%
\pgfpathlineto{\pgfqpoint{3.116259in}{1.505426in}}%
\pgfpathlineto{\pgfqpoint{3.287083in}{1.551488in}}%
\pgfpathlineto{\pgfqpoint{3.457907in}{1.597550in}}%
\pgfpathlineto{\pgfqpoint{3.628730in}{1.689674in}}%
\pgfpathlineto{\pgfqpoint{3.799554in}{1.781797in}}%
\pgfpathlineto{\pgfqpoint{3.970378in}{1.827859in}}%
\pgfpathlineto{\pgfqpoint{4.141201in}{1.873921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553904in}{0.535823in}}{\pgfqpoint{3.758121in}{2.077392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.611765,0.568627,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724728in}{0.676311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.895552in}{0.722373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066375in}{0.768435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.237199in}{0.814497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.408023in}{0.906621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578846in}{0.952683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.749670in}{0.998745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.920494in}{1.044807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.091317in}{1.136931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.262141in}{1.206024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.432965in}{1.252085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.603788in}{1.321178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.774612in}{1.367240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.945436in}{1.459364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.116259in}{1.505426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.287083in}{1.551488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.457907in}{1.597550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.628730in}{1.689674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.799554in}{1.781797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.970378in}{1.827859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.141201in}{1.873921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553904in}{0.535823in}}{\pgfqpoint{3.758121in}{2.077392in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.780392,0.643137,0.254902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.724728in}{0.630250in}}%
\pgfpathlineto{\pgfqpoint{0.895552in}{0.722373in}}%
\pgfpathlineto{\pgfqpoint{1.066375in}{0.768435in}}%
\pgfpathlineto{\pgfqpoint{1.237199in}{0.814497in}}%
\pgfpathlineto{\pgfqpoint{1.408023in}{0.906621in}}%
\pgfpathlineto{\pgfqpoint{1.578846in}{0.952683in}}%
\pgfpathlineto{\pgfqpoint{1.749670in}{0.998745in}}%
\pgfpathlineto{\pgfqpoint{1.920494in}{1.090869in}}%
\pgfpathlineto{\pgfqpoint{2.091317in}{1.136931in}}%
\pgfpathlineto{\pgfqpoint{2.262141in}{1.229054in}}%
\pgfpathlineto{\pgfqpoint{2.432965in}{1.275116in}}%
\pgfpathlineto{\pgfqpoint{2.603788in}{1.321178in}}%
\pgfpathlineto{\pgfqpoint{2.774612in}{1.367240in}}%
\pgfpathlineto{\pgfqpoint{2.945436in}{1.459364in}}%
\pgfpathlineto{\pgfqpoint{3.116259in}{1.505426in}}%
\pgfpathlineto{\pgfqpoint{3.287083in}{1.597550in}}%
\pgfpathlineto{\pgfqpoint{3.457907in}{1.597550in}}%
\pgfpathlineto{\pgfqpoint{3.628730in}{1.689674in}}%
\pgfpathlineto{\pgfqpoint{3.799554in}{1.735736in}}%
\pgfpathlineto{\pgfqpoint{3.970378in}{1.827859in}}%
\pgfpathlineto{\pgfqpoint{4.141201in}{1.919983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553904in}{0.535823in}}{\pgfqpoint{3.758121in}{2.077392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.780392,0.643137,0.254902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.034722in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724728in}{0.630250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.895552in}{0.722373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066375in}{0.768435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.237199in}{0.814497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.408023in}{0.906621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578846in}{0.952683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.749670in}{0.998745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.920494in}{1.090869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.091317in}{1.136931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.262141in}{1.229054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.432965in}{1.275116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.603788in}{1.321178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.774612in}{1.367240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.945436in}{1.459364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.116259in}{1.505426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.287083in}{1.597550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.457907in}{1.597550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.628730in}{1.689674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.799554in}{1.735736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.970378in}{1.827859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.141201in}{1.919983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553904in}{0.535823in}}{\pgfqpoint{3.758121in}{2.077392in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.694118,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.724728in}{0.768435in}}%
\pgfpathlineto{\pgfqpoint{0.895552in}{0.860559in}}%
\pgfpathlineto{\pgfqpoint{1.066375in}{0.952683in}}%
\pgfpathlineto{\pgfqpoint{1.237199in}{1.044807in}}%
\pgfpathlineto{\pgfqpoint{1.408023in}{1.136931in}}%
\pgfpathlineto{\pgfqpoint{1.578846in}{1.182993in}}%
\pgfpathlineto{\pgfqpoint{1.749670in}{1.252085in}}%
\pgfpathlineto{\pgfqpoint{1.920494in}{1.275116in}}%
\pgfpathlineto{\pgfqpoint{2.091317in}{1.321178in}}%
\pgfpathlineto{\pgfqpoint{2.262141in}{1.321178in}}%
\pgfpathlineto{\pgfqpoint{2.432965in}{1.321178in}}%
\pgfpathlineto{\pgfqpoint{2.603788in}{1.321178in}}%
\pgfpathlineto{\pgfqpoint{2.774612in}{1.321178in}}%
\pgfpathlineto{\pgfqpoint{2.945436in}{1.367240in}}%
\pgfpathlineto{\pgfqpoint{3.116259in}{1.367240in}}%
\pgfpathlineto{\pgfqpoint{3.287083in}{1.413302in}}%
\pgfpathlineto{\pgfqpoint{3.457907in}{1.459364in}}%
\pgfpathlineto{\pgfqpoint{3.628730in}{1.505426in}}%
\pgfpathlineto{\pgfqpoint{3.799554in}{1.597550in}}%
\pgfpathlineto{\pgfqpoint{3.970378in}{1.620581in}}%
\pgfpathlineto{\pgfqpoint{4.141201in}{1.689674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553904in}{0.535823in}}{\pgfqpoint{3.758121in}{2.077392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{1.000000,0.694118,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033023in}{-0.028091in}}{\pgfqpoint{0.033023in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.007796in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{-0.033023in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{-0.012614in}{-0.004098in}}%
\pgfpathlineto{\pgfqpoint{-0.020409in}{-0.028091in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.013263in}}%
\pgfpathlineto{\pgfqpoint{0.020409in}{-0.028091in}}%
\pgfpathlineto{\pgfqpoint{0.012614in}{-0.004098in}}%
\pgfpathlineto{\pgfqpoint{0.033023in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{0.007796in}{0.010730in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724728in}{0.768435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.895552in}{0.860559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066375in}{0.952683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.237199in}{1.044807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.408023in}{1.136931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578846in}{1.182993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.749670in}{1.252085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.920494in}{1.275116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.091317in}{1.321178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.262141in}{1.321178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.432965in}{1.321178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.603788in}{1.321178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.774612in}{1.321178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.945436in}{1.367240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.116259in}{1.367240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.287083in}{1.413302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.457907in}{1.459364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.628730in}{1.505426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.799554in}{1.597550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.970378in}{1.620581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.141201in}{1.689674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553904in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{0.553904in}{2.613215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.312025in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{4.312025in}{2.613215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553904in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{4.312025in}{0.535823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553904in}{2.613215in}}%
\pgfpathlineto{\pgfqpoint{4.312025in}{2.613215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.529412,0.462745,0.384314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603904in}{2.519465in}}%
\pgfpathlineto{\pgfqpoint{0.853904in}{2.519465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.462745,0.384314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728904in}{2.519465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.878904in,y=2.475715in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont greedy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.611765,0.568627,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603904in}{2.357665in}}%
\pgfpathlineto{\pgfqpoint{0.853904in}{2.357665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.611765,0.568627,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728904in}{2.357665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.878904in,y=2.313915in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont metis}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.780392,0.643137,0.254902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603904in}{2.195866in}}%
\pgfpathlineto{\pgfqpoint{0.853904in}{2.195866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.780392,0.643137,0.254902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.034722in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728904in}{2.195866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.878904in,y=2.152116in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont GN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.694118,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603904in}{2.034066in}}%
\pgfpathlineto{\pgfqpoint{0.853904in}{2.034066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{1.000000,0.694118,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033023in}{-0.028091in}}{\pgfqpoint{0.033023in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.007796in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{-0.033023in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{-0.012614in}{-0.004098in}}%
\pgfpathlineto{\pgfqpoint{-0.020409in}{-0.028091in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.013263in}}%
\pgfpathlineto{\pgfqpoint{0.020409in}{-0.028091in}}%
\pgfpathlineto{\pgfqpoint{0.012614in}{-0.004098in}}%
\pgfpathlineto{\pgfqpoint{0.033023in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{0.007796in}{0.010730in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728904in}{2.034066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.878904in,y=1.990316in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont LG+Flow}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/vertex_cover_time.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.497025in}{2.798215in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.497025in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.497025in}{2.798215in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.798215in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708220in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{4.312025in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{4.312025in}{2.603490in}}%
\pgfpathlineto{\pgfqpoint{0.708220in}{2.603490in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708220in}{0.535823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.708220in,y=0.438600in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.496799in}{0.535823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.496799in,y=0.438600in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.285377in}{0.535823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.285377in,y=0.438600in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.073956in}{0.535823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.073956in,y=0.438600in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 150\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.862535in}{0.535823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.862535in,y=0.438600in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.510122in,y=0.272655in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle n\): Number of vertices}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708220in}{0.535823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344411in,y=0.491098in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708220in}{1.052740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.424657in,y=1.008015in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708220in}{1.569656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.424657in,y=1.524932in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708220in}{2.086573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.424657in,y=2.041849in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708220in}{2.603490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.424657in,y=2.558765in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708220in}{0.691430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708220in}{0.782455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708220in}{0.847038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708220in}{0.897132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708220in}{0.938062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708220in}{0.972668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708220in}{1.002645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708220in}{1.029087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708220in}{1.208347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708220in}{1.299372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708220in}{1.363955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708220in}{1.414049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708220in}{1.454979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708220in}{1.489585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708220in}{1.519562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708220in}{1.546004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708220in}{1.725264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708220in}{1.816288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708220in}{1.880871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708220in}{1.930966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708220in}{1.971896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708220in}{2.006502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708220in}{2.036479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708220in}{2.062921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708220in}{2.242181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708220in}{2.333205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708220in}{2.397788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708220in}{2.447883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708220in}{2.488813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708220in}{2.523419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708220in}{2.553396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708220in}{2.579837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.288855in,y=1.569656in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Median solving time (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708220in}{0.535823in}}{\pgfqpoint{3.603805in}{2.067668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.058824,0.058824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562038in}{0.525823in}}%
\pgfpathlineto{\pgfqpoint{1.654514in}{0.710742in}}%
\pgfpathlineto{\pgfqpoint{1.812230in}{1.046098in}}%
\pgfpathlineto{\pgfqpoint{1.969946in}{1.384857in}}%
\pgfpathlineto{\pgfqpoint{2.127662in}{1.731768in}}%
\pgfpathlineto{\pgfqpoint{2.285377in}{2.077422in}}%
\pgfpathlineto{\pgfqpoint{2.443093in}{2.444656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708220in}{0.535823in}}{\pgfqpoint{3.603805in}{2.067668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.058824,0.058824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033023in}{-0.028091in}}{\pgfqpoint{0.033023in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.033023in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{-0.020409in}{-0.028091in}}%
\pgfpathlineto{\pgfqpoint{0.020409in}{-0.028091in}}%
\pgfpathlineto{\pgfqpoint{0.033023in}{0.010730in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.496799in}{0.395366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.654514in}{0.710742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.812230in}{1.046098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.969946in}{1.384857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.127662in}{1.731768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.285377in}{2.077422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.443093in}{2.444656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708220in}{0.535823in}}{\pgfqpoint{3.603805in}{2.067668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.496799in}{0.644956in}}%
\pgfpathlineto{\pgfqpoint{1.654514in}{0.822871in}}%
\pgfpathlineto{\pgfqpoint{1.812230in}{1.124116in}}%
\pgfpathlineto{\pgfqpoint{1.969946in}{1.439025in}}%
\pgfpathlineto{\pgfqpoint{2.127662in}{1.646947in}}%
\pgfpathlineto{\pgfqpoint{2.285377in}{1.975558in}}%
\pgfpathlineto{\pgfqpoint{2.443093in}{2.284909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708220in}{0.535823in}}{\pgfqpoint{3.603805in}{2.067668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.011574in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{-0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.011574in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.011574in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.011574in}}%
\pgfpathlineto{\pgfqpoint{-0.011574in}{-0.011574in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.496799in}{0.644956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.654514in}{0.822871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.812230in}{1.124116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.969946in}{1.439025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.127662in}{1.646947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.285377in}{1.975558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.443093in}{2.284909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708220in}{0.535823in}}{\pgfqpoint{3.603805in}{2.067668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.496799in}{0.593367in}}%
\pgfpathlineto{\pgfqpoint{1.654514in}{0.715550in}}%
\pgfpathlineto{\pgfqpoint{1.812230in}{0.984452in}}%
\pgfpathlineto{\pgfqpoint{1.969946in}{1.318393in}}%
\pgfpathlineto{\pgfqpoint{2.127662in}{1.623668in}}%
\pgfpathlineto{\pgfqpoint{2.285377in}{1.898357in}}%
\pgfpathlineto{\pgfqpoint{2.443093in}{2.159831in}}%
\pgfpathlineto{\pgfqpoint{2.600809in}{2.478502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708220in}{0.535823in}}{\pgfqpoint{3.603805in}{2.067668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.496799in}{0.593367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.654514in}{0.715550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.812230in}{0.984452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.969946in}{1.318393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.127662in}{1.623668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.285377in}{1.898357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.443093in}{2.159831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.600809in}{2.478502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708220in}{0.535823in}}{\pgfqpoint{3.603805in}{2.067668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.231373,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679456in}{0.525823in}}%
\pgfpathlineto{\pgfqpoint{1.812230in}{0.776508in}}%
\pgfpathlineto{\pgfqpoint{1.969946in}{1.094977in}}%
\pgfpathlineto{\pgfqpoint{2.127662in}{1.404620in}}%
\pgfpathlineto{\pgfqpoint{2.285377in}{1.726973in}}%
\pgfpathlineto{\pgfqpoint{2.443093in}{2.033937in}}%
\pgfpathlineto{\pgfqpoint{2.600809in}{2.355425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708220in}{0.535823in}}{\pgfqpoint{3.603805in}{2.067668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.250980,0.231373,0.796078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.496799in}{0.223067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.654514in}{0.478731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.812230in}{0.776508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.969946in}{1.094977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.127662in}{1.404620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.285377in}{1.726973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.443093in}{2.033937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.600809in}{2.355425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708220in}{0.535823in}}{\pgfqpoint{3.603805in}{2.067668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.615686,0.007843,0.843137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.631263in}{0.525823in}}%
\pgfpathlineto{\pgfqpoint{1.654514in}{0.563224in}}%
\pgfpathlineto{\pgfqpoint{1.812230in}{0.791943in}}%
\pgfpathlineto{\pgfqpoint{1.969946in}{1.065044in}}%
\pgfpathlineto{\pgfqpoint{2.127662in}{1.310255in}}%
\pgfpathlineto{\pgfqpoint{2.285377in}{1.555827in}}%
\pgfpathlineto{\pgfqpoint{2.443093in}{1.749893in}}%
\pgfpathlineto{\pgfqpoint{2.600809in}{2.030775in}}%
\pgfpathlineto{\pgfqpoint{2.758525in}{2.255061in}}%
\pgfpathlineto{\pgfqpoint{2.916241in}{2.458895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708220in}{0.535823in}}{\pgfqpoint{3.603805in}{2.067668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615686,0.007843,0.843137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.496799in}{0.309528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.654514in}{0.563224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.812230in}{0.791943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.969946in}{1.065044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.127662in}{1.310255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.285377in}{1.555827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.443093in}{1.749893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.600809in}{2.030775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.758525in}{2.255061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.916241in}{2.458895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708220in}{0.535823in}}{\pgfqpoint{3.603805in}{2.067668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.917647,0.372549,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.091272in}{0.525823in}}%
\pgfpathlineto{\pgfqpoint{2.127662in}{0.557219in}}%
\pgfpathlineto{\pgfqpoint{2.285377in}{0.691430in}}%
\pgfpathlineto{\pgfqpoint{2.443093in}{0.878413in}}%
\pgfpathlineto{\pgfqpoint{2.600809in}{1.132249in}}%
\pgfpathlineto{\pgfqpoint{2.758525in}{1.328787in}}%
\pgfpathlineto{\pgfqpoint{2.916241in}{1.566605in}}%
\pgfpathlineto{\pgfqpoint{3.073956in}{1.768150in}}%
\pgfpathlineto{\pgfqpoint{3.231672in}{1.972699in}}%
\pgfpathlineto{\pgfqpoint{3.389388in}{2.168106in}}%
\pgfpathlineto{\pgfqpoint{3.547104in}{2.476908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708220in}{0.535823in}}{\pgfqpoint{3.603805in}{2.067668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.372549,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.049105in}{-0.049105in}}{\pgfqpoint{0.049105in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.049105in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.049105in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.496799in}{0.330121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.654514in}{0.330121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.812230in}{0.330121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.969946in}{0.421145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.127662in}{0.557219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.285377in}{0.691430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.443093in}{0.878413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.600809in}{1.132249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.758525in}{1.328787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.916241in}{1.566605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.073956in}{1.768150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.231672in}{1.972699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.389388in}{2.168106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.547104in}{2.476908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708220in}{0.535823in}}{\pgfqpoint{3.603805in}{2.067668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.529412,0.462745,0.384314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.551755in}{0.525823in}}%
\pgfpathlineto{\pgfqpoint{1.654514in}{0.564985in}}%
\pgfpathlineto{\pgfqpoint{1.812230in}{0.622649in}}%
\pgfpathlineto{\pgfqpoint{1.969946in}{0.683025in}}%
\pgfpathlineto{\pgfqpoint{2.127662in}{0.739294in}}%
\pgfpathlineto{\pgfqpoint{2.285377in}{0.817338in}}%
\pgfpathlineto{\pgfqpoint{2.443093in}{0.925934in}}%
\pgfpathlineto{\pgfqpoint{2.600809in}{1.204666in}}%
\pgfpathlineto{\pgfqpoint{2.758525in}{1.530343in}}%
\pgfpathlineto{\pgfqpoint{2.916241in}{1.889151in}}%
\pgfpathlineto{\pgfqpoint{3.073956in}{2.291732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708220in}{0.535823in}}{\pgfqpoint{3.603805in}{2.067668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.462745,0.384314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.496799in}{0.504879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.654514in}{0.564985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.812230in}{0.622649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.969946in}{0.683025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.127662in}{0.739294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.285377in}{0.817338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.443093in}{0.925934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.600809in}{1.204666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.758525in}{1.530343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.916241in}{1.889151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.073956in}{2.291732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708220in}{0.535823in}}{\pgfqpoint{3.603805in}{2.067668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.611765,0.568627,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.496799in}{0.533722in}}%
\pgfpathlineto{\pgfqpoint{1.654514in}{0.585660in}}%
\pgfpathlineto{\pgfqpoint{1.812230in}{0.629201in}}%
\pgfpathlineto{\pgfqpoint{1.969946in}{0.669615in}}%
\pgfpathlineto{\pgfqpoint{2.127662in}{0.705961in}}%
\pgfpathlineto{\pgfqpoint{2.285377in}{0.741115in}}%
\pgfpathlineto{\pgfqpoint{2.443093in}{0.775432in}}%
\pgfpathlineto{\pgfqpoint{2.600809in}{0.819060in}}%
\pgfpathlineto{\pgfqpoint{2.758525in}{0.882815in}}%
\pgfpathlineto{\pgfqpoint{2.916241in}{0.999757in}}%
\pgfpathlineto{\pgfqpoint{3.073956in}{1.142916in}}%
\pgfpathlineto{\pgfqpoint{3.231672in}{1.350401in}}%
\pgfpathlineto{\pgfqpoint{3.389388in}{1.610258in}}%
\pgfpathlineto{\pgfqpoint{3.547104in}{1.962114in}}%
\pgfpathlineto{\pgfqpoint{3.704819in}{2.139838in}}%
\pgfpathlineto{\pgfqpoint{3.862535in}{2.507256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708220in}{0.535823in}}{\pgfqpoint{3.603805in}{2.067668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.611765,0.568627,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.496799in}{0.533722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.654514in}{0.585660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.812230in}{0.629201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.969946in}{0.669615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.127662in}{0.705961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.285377in}{0.741115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.443093in}{0.775432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.600809in}{0.819060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.758525in}{0.882815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.916241in}{0.999757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.073956in}{1.142916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.231672in}{1.350401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.389388in}{1.610258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.547104in}{1.962114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.704819in}{2.139838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.862535in}{2.507256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708220in}{0.535823in}}{\pgfqpoint{3.603805in}{2.067668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.780392,0.643137,0.254902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.496799in}{0.591549in}}%
\pgfpathlineto{\pgfqpoint{1.654514in}{0.674293in}}%
\pgfpathlineto{\pgfqpoint{1.812230in}{0.748398in}}%
\pgfpathlineto{\pgfqpoint{1.969946in}{0.817149in}}%
\pgfpathlineto{\pgfqpoint{2.127662in}{0.877515in}}%
\pgfpathlineto{\pgfqpoint{2.285377in}{0.933084in}}%
\pgfpathlineto{\pgfqpoint{2.443093in}{0.986351in}}%
\pgfpathlineto{\pgfqpoint{2.600809in}{1.038361in}}%
\pgfpathlineto{\pgfqpoint{2.758525in}{1.087055in}}%
\pgfpathlineto{\pgfqpoint{2.916241in}{1.153755in}}%
\pgfpathlineto{\pgfqpoint{3.073956in}{1.211257in}}%
\pgfpathlineto{\pgfqpoint{3.231672in}{1.324662in}}%
\pgfpathlineto{\pgfqpoint{3.389388in}{1.479411in}}%
\pgfpathlineto{\pgfqpoint{3.547104in}{1.751582in}}%
\pgfpathlineto{\pgfqpoint{3.704819in}{1.814220in}}%
\pgfpathlineto{\pgfqpoint{3.862535in}{2.332457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708220in}{0.535823in}}{\pgfqpoint{3.603805in}{2.067668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.780392,0.643137,0.254902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.034722in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.496799in}{0.591549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.654514in}{0.674293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.812230in}{0.748398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.969946in}{0.817149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.127662in}{0.877515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.285377in}{0.933084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.443093in}{0.986351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.600809in}{1.038361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.758525in}{1.087055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.916241in}{1.153755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.073956in}{1.211257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.231672in}{1.324662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.389388in}{1.479411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.547104in}{1.751582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.704819in}{1.814220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.862535in}{2.332457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708220in}{0.535823in}}{\pgfqpoint{3.603805in}{2.067668in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.694118,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.904316in}{0.525823in}}%
\pgfpathlineto{\pgfqpoint{1.969946in}{0.550745in}}%
\pgfpathlineto{\pgfqpoint{2.127662in}{0.673213in}}%
\pgfpathlineto{\pgfqpoint{2.285377in}{0.796580in}}%
\pgfpathlineto{\pgfqpoint{2.443093in}{0.992514in}}%
\pgfpathlineto{\pgfqpoint{2.600809in}{1.106517in}}%
\pgfpathlineto{\pgfqpoint{2.758525in}{1.199225in}}%
\pgfpathlineto{\pgfqpoint{2.916241in}{1.266006in}}%
\pgfpathlineto{\pgfqpoint{3.073956in}{1.327170in}}%
\pgfpathlineto{\pgfqpoint{3.231672in}{1.408565in}}%
\pgfpathlineto{\pgfqpoint{3.389388in}{1.464491in}}%
\pgfpathlineto{\pgfqpoint{3.547104in}{1.611530in}}%
\pgfpathlineto{\pgfqpoint{3.704819in}{1.731789in}}%
\pgfpathlineto{\pgfqpoint{3.862535in}{2.076730in}}%
\pgfpathlineto{\pgfqpoint{4.020251in}{2.191082in}}%
\pgfpathlineto{\pgfqpoint{4.177967in}{2.556575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708220in}{0.535823in}}{\pgfqpoint{3.603805in}{2.067668in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{1.000000,0.694118,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033023in}{-0.028091in}}{\pgfqpoint{0.033023in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.007796in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{-0.033023in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{-0.012614in}{-0.004098in}}%
\pgfpathlineto{\pgfqpoint{-0.020409in}{-0.028091in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.013263in}}%
\pgfpathlineto{\pgfqpoint{0.020409in}{-0.028091in}}%
\pgfpathlineto{\pgfqpoint{0.012614in}{-0.004098in}}%
\pgfpathlineto{\pgfqpoint{0.033023in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{0.007796in}{0.010730in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.496799in}{0.399077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.654514in}{0.454749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.812230in}{0.490854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.969946in}{0.550745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.127662in}{0.673213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.285377in}{0.796580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.443093in}{0.992514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.600809in}{1.106517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.758525in}{1.199225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.916241in}{1.266006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.073956in}{1.327170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.231672in}{1.408565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.389388in}{1.464491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.547104in}{1.611530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.704819in}{1.731789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.862535in}{2.076730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020251in}{2.191082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.177967in}{2.556575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708220in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{0.708220in}{2.603490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.312025in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{4.312025in}{2.603490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708220in}{0.535823in}}%
\pgfpathlineto{\pgfqpoint{4.312025in}{0.535823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708220in}{2.603490in}}%
\pgfpathlineto{\pgfqpoint{4.312025in}{2.603490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.058824,0.058824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758220in}{2.509740in}}%
\pgfpathlineto{\pgfqpoint{1.008220in}{2.509740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.058824,0.058824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033023in}{-0.028091in}}{\pgfqpoint{0.033023in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.033023in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{-0.020409in}{-0.028091in}}%
\pgfpathlineto{\pgfqpoint{0.020409in}{-0.028091in}}%
\pgfpathlineto{\pgfqpoint{0.033023in}{0.010730in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.883220in}{2.509740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.033220in,y=2.465990in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont cachet}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758220in}{2.347941in}}%
\pgfpathlineto{\pgfqpoint{1.008220in}{2.347941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.011574in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{-0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{0.011574in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.011574in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.011574in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.011574in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.011574in}}%
\pgfpathlineto{\pgfqpoint{-0.011574in}{-0.011574in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.883220in}{2.347941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.033220in,y=2.304191in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont dynQBF}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758220in}{2.186141in}}%
\pgfpathlineto{\pgfqpoint{1.008220in}{2.186141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.883220in}{2.186141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.033220in,y=2.142391in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont dynasp}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.231373,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758220in}{2.024341in}}%
\pgfpathlineto{\pgfqpoint{1.008220in}{2.024341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.250980,0.231373,0.796078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.883220in}{2.024341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.033220in,y=1.980591in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont sharpSAT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.615686,0.007843,0.843137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758220in}{1.862542in}}%
\pgfpathlineto{\pgfqpoint{1.008220in}{1.862542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615686,0.007843,0.843137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.883220in}{1.862542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.033220in,y=1.818792in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont d4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.917647,0.372549,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758220in}{1.700742in}}%
\pgfpathlineto{\pgfqpoint{1.008220in}{1.700742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.372549,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.049105in}{-0.049105in}}{\pgfqpoint{0.049105in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.049105in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.049105in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.883220in}{1.700742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.033220in,y=1.656992in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont miniC2D}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.529412,0.462745,0.384314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758220in}{1.538943in}}%
\pgfpathlineto{\pgfqpoint{1.008220in}{1.538943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.462745,0.384314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.883220in}{1.538943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.033220in,y=1.495193in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont greedy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.611765,0.568627,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758220in}{1.377143in}}%
\pgfpathlineto{\pgfqpoint{1.008220in}{1.377143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.611765,0.568627,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.883220in}{1.377143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.033220in,y=1.333393in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont metis}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.780392,0.643137,0.254902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758220in}{1.215344in}}%
\pgfpathlineto{\pgfqpoint{1.008220in}{1.215344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.780392,0.643137,0.254902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.034722in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.883220in}{1.215344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.033220in,y=1.171594in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont GN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.694118,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758220in}{1.053544in}}%
\pgfpathlineto{\pgfqpoint{1.008220in}{1.053544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{1.000000,0.694118,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033023in}{-0.028091in}}{\pgfqpoint{0.033023in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.007796in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{-0.033023in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{-0.012614in}{-0.004098in}}%
\pgfpathlineto{\pgfqpoint{-0.020409in}{-0.028091in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.013263in}}%
\pgfpathlineto{\pgfqpoint{0.020409in}{-0.028091in}}%
\pgfpathlineto{\pgfqpoint{0.012614in}{-0.004098in}}%
\pgfpathlineto{\pgfqpoint{0.033023in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{0.007796in}{0.010730in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.883220in}{1.053544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.033220in,y=1.009794in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont LG+Flow}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/wmc_example.tex <==
\begin{tikzpicture}
\begin{scope}[every node/.style={circle,thick,draw}]
    \node (C) at (-1,-1) {$C$};
    \node (x) at (-1,0) {$x$};
    \node (A) at (-1,1) {$A$};
    \node (y) at (0,0) {$y$};
    \node (w) at (0,1) {$w$};
    \node (D) at (1,-1) {$D$};
    \node (z) at (1,0) {$z$};
    \node (B) at (1,1) {$B$};
\end{scope}

\begin{scope}[every node/.style={fill=white,circle},
              every edge/.style={draw=black,very thick}]
    \path [-] (A) edge (w);
    \path [-] (A) edge (x);
    \path [-] (A) edge (y);
    \path [-] (B) edge (w);
    \path [-] (B) edge (y);
    \path [-] (B) edge (z);
    \path [-] (C) edge (x);
    \path [-] (C) edge (y);
    \path [-] (D) edge (y);
    \path [-] (D) edge (z);
\end{scope}
\end{tikzpicture}

==> figures/wmc_example_contraction_tree.tex <==
\begin{tikzpicture}
%\begin{scope}[every node/.style={circle,thick,draw}]
    \node (y) at (-1.5,1) {$y$};
    \node (C) at (-1.5,0.33) {$C$};
    \node (x) at (-1.5,-0.33) {$x$};
    \node (A) at (-1.5,-1) {$A$};
    
    \node (w) at (1.5,1) {$w$};
    \node (B) at (1.5,0.33) {$B$};
    \node (D) at (1.5,-0.33) {$D$};
    \node (z) at (1.5,-1) {$z$};
%\end{scope}
    \node (yC) at (-0.75, 0.67) {};
    \node (xA) at (-0.75, -0.67) {};
    \node (wB) at (0.75, 0.67) {};
    \node (zD) at (0.75, -0.67) {};
    
    \node (yCxA) at (-0.25, 0) {};
    \node (wBzD) at (0.25, 0) {};

\begin{scope}[every node/.style={fill=black,rectangle}]
    \node (root) at (0, 0) {};
\end{scope}
    
\begin{scope}[every node/.style={fill=white,circle},
              every edge/.style={draw=black,very thick}]
    \path [-] (y) edge (yC.center);
    \path [-] (C) edge (yC.center);
    \path [-] (x) edge (xA.center);
    \path [-] (A) edge (xA.center);
    \path [-] (w) edge (wB.center);
    \path [-] (B) edge (wB.center);
    \path [-] (z) edge (zD.center);
    \path [-] (D) edge (zD.center);
    
    \path [-] (yC.center) edge (yCxA.center);
    \path [-] (xA.center) edge (yCxA.center);
    \path [-] (wB.center) edge (wBzD.center);
    \path [-] (zD.center) edge (wBzD.center);
    
    \path [-] (yCxA.center) edge (root);
    \path [-] (wBzD.center) edge (root);
\end{scope}
\end{tikzpicture}

==> figures/wmc_example_factored.tex <==
\begin{tikzpicture}
\begin{scope}[every node/.style={circle,thick,draw}]
    \node (C) at (-1.2,-1) {$C$};
    \node (x) at (-1.2,0) {$x$};
    \node (A) at (-1.2,1) {$A$};
    \node (y1) at (-0.4,0) {$y_1$};
    \node (y2) at (0.4,0) {$y_2$};
    \node (w) at (0,1) {$w$};
    \node (D) at (1.2,-1) {$D$};
    \node (z) at (1.2,0) {$z$};
    \node (B) at (1.2,1) {$B$};
\end{scope}

\begin{scope}[every node/.style={fill=white,circle},
              every edge/.style={draw=black,very thick}]
    \path [-] (A) edge (w);
    \path [-] (A) edge (x);
    \path [-] (A) edge (y1);
    \path [-] (B) edge (w);
    \path [-] (B) edge (y2);
    \path [-] (B) edge (z);
    \path [-] (y1) edge (y2);
    \path [-] (C) edge (x);
    \path [-] (C) edge (y1);
    \path [-] (D) edge (y2);
    \path [-] (D) edge (z);
\end{scope}
\end{tikzpicture}

==> figures/wmc_example_tree_decomposition.tex <==
\begin{tikzpicture}
\begin{scope}[every node/.style={rectangle,thick,draw}]
    \node (1) at (-1,1) {$Awyx$};
    \node (2) at (-1,-1) {$Cxy$};
    \node (3) at (-0.75,0) {$wxy$};
    \node (4) at (0.75,0) {$wyz$};
    
    \node (5) at (1,1) {$Bwyz$};
    \node (6) at (1,-1) {$Dyz$};
\end{scope}

\begin{scope}[every node/.style={fill=white,circle},
              every edge/.style={draw=black,very thick}]
    \path [-] (1) edge (3);
    \path [-] (2) edge (3);
    \path [-] (3) edge (4);
    \path [-] (4) edge (5);
    \path [-] (4) edge (6);
\end{scope}
\end{tikzpicture}
